Detection of Hundreds of New Planet Candidates and Eclipsing Binaries in K2 Campaigns 0-8

We implement a search for exoplanets in campaigns zero through eight (C0-8) of the K2 extension of the Kepler spacecraft. We apply a modified version of the QATS planet search algorithm to K2 light curves produced by the EVEREST pipeline, carrying out the C0-8 search on $1.5 \times 10^5$ target stars with magnitudes in the range of Kp = 9-15. We detect 818 transiting planet candidates, of which 374 were undiscovered by prior searches, with {64,15,5,2,1} in {2,3,4,5,6}-planet multi-planet candidate systems, respectively. Of the new planets detected, 100 orbit M dwarfs, including one which is potentially rocky and in the habitable zone. 154 of our candidates reciprocally transit with our Solar System: they are geometrically aligned to see at least one Solar System planet transit. We find candidates which display transit timing variations and dozens of candidates on both period extremes with single transits or ultra-short periods. We point to evidence that our candidates display similar patterns in frequency and size-period relation as confirmed planets, such as tentative evidence for the radius gap. Confirmation of these planet candidates with follow-up studies will increase the number of K2 planets by up to 50%, and characterization of their host stars will improve statistical studies of planet properties. Our sample includes many planets orbiting bright stars amenable for radial velocity follow-up and future characterization with JWST. We also list the 579 eclipsing binary systems detected as part of this search.

==> (inline-0) <==
\begin{deluxetable*}{c c c c c c }
\tablecaption{Our Sample of Eclipsing Binaries from C0--8 \label{table:ebs}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Binary} & \colhead{C\#} & \colhead{Period} & \colhead{t$_0$} & \colhead{Duration} & \colhead{Depth}  \\[-8pt]
   \colhead{}       &    \colhead{}      & \colhead{(days)} & \colhead{(BJD -- 2455000)} & \colhead{(hr)} & \colhead{(ppm)}
}
\startdata
201160323.1 & 1 & 22.27219$^{+0.00020}_{-0.00021}$ & 1811.49231$^{+0.00036}_{-0.00039}$ & 4.270$^{+0.051}_{-0.061}$ & 404200$^{+4100}_{-4300}$\\
201160323.2 & 1 & 22.30082$^{+0.00029}_{-0.00029}$ & 1820.00209$^{+0.00055}_{-0.00055}$ & 4.95$^{+0.13}_{-0.13}$ & 229700$^{+1800}_{-1800}$\\
201161715.1 & 1 & 59.88732$^{+0.00048}_{-0.00048}$ & 1822.51092$^{+0.00033}_{-0.00032}$ & 21.909$^{+0.100}_{-0.117}$ & 89730$^{+140}_{-140}$\\
201161715.2 & 1 &  & 1840.41351$^{+0.00024}_{-0.00025}$ & 19.87$^{+0.17}_{-0.15}$ & 101630$^{+200}_{-190}$\\
201173390.1 & 1 & 16.99562$^{+0.00011}_{-0.00011}$ & 1816.43053$^{+0.00027}_{-0.00027}$ & 12.649$^{+0.088}_{-0.097}$ & 42270$^{+160}_{-150}$\\
201173390.2 & 1 & 16.99471$^{+0.00041}_{-0.00041}$ & 1824.81490$^{+0.00079}_{-0.00080}$ & 9.039$^{+0.057}_{-0.058}$ & 6199$^{+36}_{-37}$\\
201174640.1 & 1 &  & 1812.70325$^{+0.00020}_{-0.00018}$ & 5.696$^{+0.077}_{-0.084}$ & 180830$^{+600}_{-610}$\\
201182911.1 & 1 & 1.9931320$^{+0.0000018}_{-0.0000015}$ & 1811.089992$^{+0.000041}_{-0.000048}$ & 2.298$^{+0.015}_{-0.021}$ & 381690$^{+1420}_{-970}$\\
201182911.2 & 1 & 1.9931318$^{+0.0000021}_{-0.0000019}$ & 1812.086692$^{+0.000050}_{-0.000057}$ & 2.343$^{+0.021}_{-0.021}$ & 366470$^{+780}_{-690}$\\
201184068.1 & 1 & 1.58854625$^{+0.00000043}_{-0.00000044}$ & 1810.576497$^{+0.000014}_{-0.000013}$ & 2.6675$^{+0.0090}_{-0.0103}$ & 598060$^{+1050}_{-640}$\\
201184068.2 & 1 & 1.58854245$^{+0.00000088}_{-0.00000088}$ & 1811.370975$^{+0.000028}_{-0.000028}$ & 2.750$^{+0.010}_{-0.011}$ & 276680$^{+280}_{-270}$\\
201207683.1 & 1 &  & 1835.316457$^{+0.000021}_{-0.000021}$ & 7.578$^{+0.019}_{-0.021}$ & 258330$^{+680}_{-410}$\\
201246763.1 & 1 &  & 1814.893165$^{+0.000014}_{-0.000013}$ & 14.945$^{+0.021}_{-0.022}$ & 315999$^{+46}_{-45}$\\
201246763.2 & 1 &  & 1858.576051$^{+0.000026}_{-0.000028}$ & 14.951$^{+0.035}_{-0.038}$ & 311990$^{+140}_{-140}$\\
201253025.1 & 1 & 6.7863912$^{+0.0000045}_{-0.0000045}$ & 1810.404622$^{+0.000029}_{-0.000028}$ & 6.6821$^{+0.0100}_{-0.0138}$ & 262860$^{+180}_{-170}$\\
201253025.2 & 1 & 6.7863944$^{+0.0000047}_{-0.0000047}$ & 1813.762803$^{+0.000026}_{-0.000027}$ & 7.2049$^{+0.0087}_{-0.0118}$ & 244810$^{+260}_{-230}$\\
201306196.1 & 1 & 7.25671$^{+0.00011}_{-0.00011}$ & 1812.47262$^{+0.00069}_{-0.00069}$ & 3.080$^{+0.089}_{-0.094}$ & 5193$^{+64}_{-64}$\\
201306196.2 & 1 & 7.25743$^{+0.00017}_{-0.00018}$ & 1816.0941$^{+0.0011}_{-0.0011}$ & 3.30$^{+0.11}_{-0.13}$ & 3553$^{+60}_{-59}$\\
201333466.1 & 1 & 10.998756$^{+0.000039}_{-0.000039}$ & 1814.85368$^{+0.00014}_{-0.00014}$ & 3.153$^{+0.041}_{-0.044}$ & 67320$^{+200}_{-200}$\\
201333466.2 & 1 & 10.99867$^{+0.00010}_{-0.00010}$ & 1810.50953$^{+0.00042}_{-0.00043}$ & 2.535$^{+0.076}_{-0.090}$ & 15680$^{+160}_{-160}$\\
201353434.1 & 1 & 1.0835056$^{+0.0000018}_{-0.0000018}$ & 1811.165644$^{+0.000069}_{-0.000069}$ & 1.753$^{+0.011}_{-0.011}$ & 58090$^{+260}_{-280}$\\
201368515.1 & 1 & 14.92942$^{+0.00011}_{-0.00011}$ & 1816.27640$^{+0.00027}_{-0.00027}$ & 3.884$^{+0.066}_{-0.068}$ & 119150$^{+550}_{-550}$\\
201368515.2 & 1 & 14.92905$^{+0.00010}_{-0.00010}$ & 1820.59914$^{+0.00026}_{-0.00026}$ & 3.912$^{+0.067}_{-0.073}$ & 156200$^{+1400}_{-1200}$\\
201379113.1 & 1 & 21.214513$^{+0.000017}_{-0.000017}$ & 1822.235101$^{+0.000032}_{-0.000033}$ & 3.992$^{+0.032}_{-0.029}$ & 333710$^{+260}_{-260}$\\
201379113.2 & 1 & 21.21372$^{+0.00039}_{-0.00039}$ & 1830.07237$^{+0.00051}_{-0.00051}$ & 5.06$^{+0.10}_{-0.12}$ & 15510$^{+110}_{-110}$\\
201382417.1 & 1 & 5.1977379$^{+0.0000040}_{-0.0000040}$ & 1811.073637$^{+0.000036}_{-0.000037}$ & 5.3853$^{+0.0087}_{-0.0092}$ & 75269$^{+91}_{-91}$\\
201382417.2 & 1 & 5.197728$^{+0.000023}_{-0.000022}$ & 1813.67210$^{+0.00017}_{-0.00018}$ & 5.166$^{+0.026}_{-0.032}$ & 14154$^{+40}_{-38}$\\
201382958.1 & 1 & 3.2040992$^{+0.0000033}_{-0.0000035}$ & 1811.856200$^{+0.000060}_{-0.000054}$ & 6.9581$^{+0.0034}_{-0.0041}$ & 224760$^{+110}_{-110}$\\
201382958.2 & 1 & 3.2040884$^{+0.0000030}_{-0.0000030}$ & 1813.458589$^{+0.000033}_{-0.000035}$ & 7.028$^{+0.021}_{-0.023}$ & 215970$^{+140}_{-140}$\\
201390608.1 & 1 & 9.8135053$^{+0.0000050}_{-0.0000050}$ & 1812.567337$^{+0.000022}_{-0.000022}$ & 4.069$^{+0.011}_{-0.011}$ & 151190$^{+92}_{-92}$\\
201390608.2 & 1 & 9.813625$^{+0.000076}_{-0.000075}$ & 1817.38939$^{+0.00033}_{-0.00033}$ & 3.833$^{+0.022}_{-0.022}$ & 7096$^{+35}_{-36}$\\
201407812.1 & 1 & 5.6536215$^{+0.0000062}_{-0.0000054}$ & 1812.488280$^{+0.000035}_{-0.000042}$ & 6.7642$^{+0.0084}_{-0.0110}$ & 143696$^{+40}_{-40}$\\
201407812.2 & 1 & 5.6536163$^{+0.0000031}_{-0.0000031}$ & 1815.315385$^{+0.000025}_{-0.000025}$ & 6.753$^{+0.010}_{-0.011}$ & 140731$^{+42}_{-42}$\\
201408204.1 & 1 & 8.4821731$^{+0.0000045}_{-0.0000050}$ & 1818.494360$^{+0.000021}_{-0.000017}$ & 6.217$^{+0.014}_{-0.016}$ & 410881$^{+83}_{-78}$\\
201408204.2 & 1 & 8.4818371$^{+0.0000024}_{-0.0000025}$ & 1815.195520$^{+0.000011}_{-0.000012}$ & 7.4200$^{+0.0080}_{-0.0080}$ & 386520$^{+2490}_{-880}$\\
201464977.1 & 1 & 15.89502$^{+0.00018}_{-0.00018}$ & 1825.40831$^{+0.00044}_{-0.00045}$ & 2.876$^{+0.061}_{-0.080}$ & 12860$^{+130}_{-130}$\\
201464977.2 & 1 & 15.89562$^{+0.00100}_{-0.00100}$ & 1818.1316$^{+0.0023}_{-0.0023}$ & 3.49$^{+0.23}_{-0.20}$ & 3290$^{+140}_{-140}$\\
201523873.1 & 1 & 1.24041805$^{+0.00000078}_{-0.00000081}$ & 1811.249102$^{+0.000025}_{-0.000025}$ & 2.568$^{+0.025}_{-0.020}$ & 206560$^{+400}_{-370}$\\
201523873.2 & 1 & 1.2404435$^{+0.0000011}_{-0.0000011}$ & 1810.628136$^{+0.000042}_{-0.000043}$ & 2.572$^{+0.026}_{-0.028}$ & 101700$^{+110}_{-110}$\\
201530296.1 & 1 & 10.3434289$^{+0.0000033}_{-0.0000033}$ & 1814.295142$^{+0.000014}_{-0.000014}$ & 3.505$^{+0.023}_{-0.025}$ & 438800$^{+820}_{-710}$\\
201530296.2 & 1 & 10.3433642$^{+0.0000093}_{-0.0000092}$ & 1817.341859$^{+0.000042}_{-0.000045}$ & 5.360$^{+0.014}_{-0.020}$ & 279790$^{+140}_{-150}$\\
201567796.1 & 1 & 5.0086607$^{+0.0000037}_{-0.0000038}$ & 1812.566298$^{+0.000033}_{-0.000033}$ & 4.9637$^{+0.0044}_{-0.0044}$ & 46463$^{+34}_{-34}$\\
201567796.2 & 1 & 5.008598$^{+0.000076}_{-0.000076}$ & 1815.07178$^{+0.00069}_{-0.00067}$ & 4.799$^{+0.059}_{-0.058}$ & 1416$^{+13}_{-13}$\\
201569483.1 & 1 & 11.5935968$^{+0.0000098}_{-0.0000128}$ & 1819.111009$^{+0.000035}_{-0.000033}$ & 2.498$^{+0.013}_{-0.018}$ & 98620$^{+150}_{-140}$\\
201569483.2 & 1 & 11.5938598$^{+0.0000066}_{-0.0000071}$ & 1813.312695$^{+0.000027}_{-0.000024}$ & 2.584$^{+0.019}_{-0.023}$ & 95450$^{+130}_{-170}$\\
201576812.1 & 1 & 11.466$^{+0.014}_{-0.012}$ & 1814.554$^{+0.056}_{-0.070}$ & 0.036$^{+0.027}_{-0.193}$ & 894000$^{+29000}_{-27000}$\\
201576812.2 & 1 & 11.4565576$^{+0.0000060}_{-0.0000065}$ & 1820.328538$^{+0.000034}_{-0.000031}$ & 3.244$^{+0.011}_{-0.011}$ & 125840$^{+92}_{-87}$\\
201584594.1 & 1 & 3.1800956$^{+0.0000099}_{-0.0000098}$ & 1812.37917$^{+0.00011}_{-0.00011}$ & 2.189$^{+0.036}_{-0.049}$ & 67240$^{+410}_{-270}$\\
201584594.2 & 1 & 3.1800630$^{+0.0000055}_{-0.0000058}$ & 1810.790520$^{+0.000084}_{-0.000081}$ & 2.155$^{+0.027}_{-0.024}$ & 53490$^{+120}_{-120}$\\
201594823.1 & 1 & 1.30061863$^{+0.00000066}_{-0.00000067}$ & 1810.967699$^{+0.000030}_{-0.000029}$ & 3.003$^{+0.011}_{-0.014}$ & 316910$^{+370}_{-330}$\\
201594823.2 & 1 & 1.3006245$^{+0.0000025}_{-0.0000025}$ & 1810.317532$^{+0.000089}_{-0.000089}$ & 2.939$^{+0.024}_{-0.033}$ & 44340$^{+110}_{-110}$\\
201607088.1 & 1 & 0.5308968$^{+0.0000012}_{-0.0000012}$ & 1810.34524$^{+0.00011}_{-0.00011}$ & 2.343$^{+0.034}_{-0.027}$ & 179630$^{+660}_{-700}$\\
201607088.2 & 1 & 0.5308993$^{+0.0000032}_{-0.0000032}$ & 1810.61092$^{+0.00028}_{-0.00028}$ & 2.319$^{+0.042}_{-0.036}$ & 65550$^{+440}_{-440}$\\
201638314.1 & 1 & 5.429724$^{+0.000014}_{-0.000015}$ & 1812.30922$^{+0.00012}_{-0.00011}$ & 2.208$^{+0.036}_{-0.036}$ & 80900$^{+390}_{-300}$\\
201638314.2 & 1 & 5.429785$^{+0.000056}_{-0.000049}$ & 1814.99876$^{+0.00023}_{-0.00023}$ & 2.335$^{+0.069}_{-0.077}$ & 32930$^{+230}_{-230}$\\
201649426.1 & 1 & 55.540893$^{+0.000054}_{-0.000053}$ & 1821.347712$^{+0.000037}_{-0.000038}$ & 3.184$^{+0.028}_{-0.031}$ & 113620$^{+310}_{-980}$\\
201663371.1 & 1 &  & 1812.72914$^{+0.00022}_{-0.00021}$ & 5.626$^{+0.041}_{-0.051}$ & 47980$^{+240}_{-240}$\\
201665500.1 & 1 & 3.0535414$^{+0.0000013}_{-0.0000013}$ & 1810.538033$^{+0.000018}_{-0.000019}$ & 4.1220$^{+0.0085}_{-0.0084}$ & 69808$^{+75}_{-69}$\\
201665500.2 & 1 & 3.053548$^{+0.000015}_{-0.000015}$ & 1812.06494$^{+0.00022}_{-0.00022}$ & 4.027$^{+0.016}_{-0.016}$ & 3160$^{+11}_{-11}$\\
201680569.1 & 1 & 0.78482015$^{+0.00000024}_{-0.00000024}$ & 1810.885588$^{+0.000014}_{-0.000014}$ & 2.416$^{+0.014}_{-0.014}$ & 361720$^{+240}_{-250}$\\
201680569.2 & 1 & 0.78481444$^{+0.00000050}_{-0.00000051}$ & 1810.493359$^{+0.000034}_{-0.000033}$ & 2.459$^{+0.032}_{-0.031}$ & 252900$^{+820}_{-380}$\\
201683540.1 & 1 & 3.922283$^{+0.000037}_{-0.000037}$ & 1812.17589$^{+0.00044}_{-0.00043}$ & 1.677$^{+0.046}_{-0.057}$ & 9680$^{+160}_{-160}$\\
201683540.2 & 1 & 3.922243$^{+0.000067}_{-0.000062}$ & 1814.13771$^{+0.00062}_{-0.00065}$ & 1.536$^{+0.162}_{-0.086}$ & 6670$^{+270}_{-200}$\\
201691826.1 & 1 & 0.89939646$^{+0.00000043}_{-0.00000042}$ & 1810.946360$^{+0.000023}_{-0.000023}$ & 2.427$^{+0.015}_{-0.020}$ & 475700$^{+1200}_{-1200}$\\
201691826.2 & 1 & 0.89939388$^{+0.00000069}_{-0.00000066}$ & 1810.496291$^{+0.000042}_{-0.000044}$ & 2.416$^{+0.015}_{-0.020}$ & 403930$^{+890}_{-960}$\\
201715262.1 & 1 & 2.1082069$^{+0.0000016}_{-0.0000016}$ & 1811.507646$^{+0.000037}_{-0.000037}$ & 6.653$^{+0.021}_{-0.025}$ & 223626$^{+93}_{-94}$\\
201715262.2 & 1 & 2.1081663$^{+0.0000027}_{-0.0000030}$ & 1810.453801$^{+0.000034}_{-0.000031}$ & 6.598$^{+0.012}_{-0.013}$ & 209760$^{+120}_{-110}$\\
201720463.1 & 1 & 3.5577272$^{+0.0000031}_{-0.0000031}$ & 1812.328714$^{+0.000039}_{-0.000039}$ & 4.9954$^{+0.0040}_{-0.0050}$ & 95210$^{+80}_{-76}$\\
201720463.2 & 1 & 3.557788$^{+0.000032}_{-0.000032}$ & 1810.54907$^{+0.00041}_{-0.00041}$ & 4.934$^{+0.028}_{-0.028}$ & 6108$^{+30}_{-32}$\\
201723461.1 & 1 & 22.731968$^{+0.000027}_{-0.000028}$ & 1830.145343$^{+0.000036}_{-0.000037}$ & 4.485$^{+0.037}_{-0.039}$ & 344760$^{+350}_{-340}$\\
201723461.2 & 1 & 22.731894$^{+0.000094}_{-0.000092}$ & 1815.26084$^{+0.00017}_{-0.00017}$ & 5.234$^{+0.060}_{-0.062}$ & 62680$^{+150}_{-150}$\\
201740472.1 & 1 & 0.958726$^{+0.000023}_{-0.000023}$ & 1811.18133$^{+0.00098}_{-0.00098}$ & 1.370$^{+0.121}_{-0.090}$ & 4980$^{+230}_{-220}$\\
201740472.2 & 1 & 0.958767$^{+0.000025}_{-0.000023}$ & 1810.91353$^{+0.00108}_{-0.00079}$ & 0.385$^{+0.093}_{-0.051}$ & 5460$^{+690}_{-950}$\\
201763507.1 & 1 & 11.23258$^{+0.00025}_{-0.00024}$ & 1814.5791$^{+0.0011}_{-0.0011}$ & 2.211$^{+0.081}_{-0.089}$ & 2301$^{+47}_{-51}$\\
201763507.2 & 1 & 11.23282$^{+0.00032}_{-0.00032}$ & 1819.5584$^{+0.0012}_{-0.0012}$ & 2.91$^{+0.11}_{-0.12}$ & 1525$^{+36}_{-35}$\\
201790675.1 & 1 & 33.827476$^{+0.000074}_{-0.000074}$ & 1837.109184$^{+0.000052}_{-0.000052}$ & 4.575$^{+0.038}_{-0.051}$ & 499100$^{+2200}_{-3600}$\\
201790675.2 & 1 & 33.827774$^{+0.000067}_{-0.000071}$ & 1813.816142$^{+0.000066}_{-0.000067}$ & 3.202$^{+0.033}_{-0.040}$ & 381200$^{+2100}_{-1600}$\\
201810513.1 & 1 & 1.6466397$^{+0.0000026}_{-0.0000026}$ & 1811.930504$^{+0.000070}_{-0.000070}$ & 1.892$^{+0.024}_{-0.019}$ & 50530$^{+120}_{-120}$\\
201810513.2 & 1 & 1.6466334$^{+0.0000030}_{-0.0000030}$ & 1811.107312$^{+0.000083}_{-0.000083}$ & 1.908$^{+0.023}_{-0.018}$ & 43910$^{+120}_{-120}$\\
201818963.1 & 1 & 1.0345213$^{+0.0000062}_{-0.0000064}$ & 1810.54360$^{+0.00028}_{-0.00028}$ & 0.936$^{+0.030}_{-0.036}$ & 14130$^{+290}_{-280}$\\
201818963.2 & 1 & 1.034479$^{+0.000018}_{-0.000018}$ & 1811.06179$^{+0.00079}_{-0.00078}$ & 1.055$^{+0.156}_{-0.092}$ & 4780$^{+260}_{-240}$\\
201843069.1 & 1 & 1.0967675$^{+0.0000014}_{-0.0000015}$ & 1811.155848$^{+0.000060}_{-0.000061}$ & 1.750$^{+0.032}_{-0.032}$ & 130590$^{+340}_{-330}$\\
201843069.2 & 1 & 1.0967717$^{+0.0000036}_{-0.0000036}$ & 1810.60772$^{+0.00015}_{-0.00014}$ & 1.742$^{+0.049}_{-0.049}$ & 60350$^{+330}_{-320}$\\
201848566.1 & 1 & 0.9568451$^{+0.0000023}_{-0.0000023}$ & 1811.15863$^{+0.00011}_{-0.00011}$ & 1.748$^{+0.041}_{-0.041}$ & 21271$^{+90}_{-85}$\\
201848566.2 & 1 & 0.9568401$^{+0.0000029}_{-0.0000028}$ & 1810.68046$^{+0.00014}_{-0.00014}$ & 1.799$^{+0.045}_{-0.041}$ & 18341$^{+87}_{-83}$\\
201890494.1 & 1 & 2.5366028$^{+0.0000014}_{-0.0000014}$ & 1810.446160$^{+0.000024}_{-0.000025}$ & 3.188$^{+0.016}_{-0.025}$ & 117660$^{+130}_{-130}$\\
201890494.2 & 1 & 2.5365985$^{+0.0000025}_{-0.0000025}$ & 1811.714699$^{+0.000044}_{-0.000045}$ & 3.309$^{+0.025}_{-0.018}$ & 31002$^{+23}_{-22}$\\
201893576.1 & 1 & 0.92981512$^{+0.00000054}_{-0.00000055}$ & 1811.122015$^{+0.000027}_{-0.000027}$ & 1.8596$^{+0.0072}_{-0.0049}$ & 71652$^{+54}_{-53}$\\
201893576.2 & 1 & 0.92981567$^{+0.00000064}_{-0.00000064}$ & 1810.656983$^{+0.000032}_{-0.000033}$ & 1.809$^{+0.024}_{-0.024}$ & 38277$^{+44}_{-44}$\\
202060506.1 & 0 & 1.9597350$^{+0.0000063}_{-0.0000063}$ & 1773.823428$^{+0.000055}_{-0.000055}$ & 5.452$^{+0.017}_{-0.019}$ & 161790$^{+150}_{-150}$\\
202060506.2 & 0 & 1.959686$^{+0.000012}_{-0.000012}$ & 1772.87276$^{+0.00012}_{-0.00012}$ & 5.491$^{+0.015}_{-0.015}$ & 71000$^{+120}_{-120}$\\
202060551.1 & 0 & 16.49590$^{+0.00034}_{-0.00041}$ & 1779.27390$^{+0.00039}_{-0.00032}$ & 10.746$^{+0.033}_{-0.041}$ & 90180$^{+140}_{-180}$\\
202060551.2 & 0 & 16.49644$^{+0.00055}_{-0.00055}$ & 1787.77070$^{+0.00038}_{-0.00038}$ & 10.406$^{+0.090}_{-0.112}$ & 23902$^{+79}_{-79}$\\
202060577.1 & 0 & 1.02000$^{+0.00013}_{-0.00013}$ & 1772.9454$^{+0.0025}_{-0.0027}$ & 4.85$^{+0.18}_{-0.21}$ & 6690$^{+210}_{-190}$\\
202060577.2 & 0 & 1.02166$^{+0.00028}_{-0.00027}$ & 1772.4320$^{+0.0053}_{-0.0052}$ & 7.68$^{+0.32}_{-0.35}$ & 5150$^{+350}_{-380}$\\
202060911.1 & 0 & 7.02512$^{+0.00016}_{-0.00016}$ & 1778.83656$^{+0.00030}_{-0.00029}$ & 5.316$^{+0.058}_{-0.074}$ & 56870$^{+210}_{-210}$\\
202060911.2 & 0 & 7.02571$^{+0.00033}_{-0.00033}$ & 1775.32689$^{+0.00080}_{-0.00080}$ & 5.58$^{+0.14}_{-0.14}$ & 21350$^{+190}_{-190}$\\
202060921.1 & 0 &  & 1804.327600$^{+0.000028}_{-0.000029}$ & 7.349$^{+0.013}_{-0.012}$ & 105465$^{+54}_{-56}$\\
202061000.1 & 0 & 5.868844$^{+0.000032}_{-0.000032}$ & 1776.021305$^{+0.000078}_{-0.000078}$ & 7.098$^{+0.029}_{-0.029}$ & 61229$^{+55}_{-55}$\\
202064253.1 & 0 & 21.14070$^{+0.00013}_{-0.00014}$ & 1777.993683$^{+0.000098}_{-0.000096}$ & 4.650$^{+0.031}_{-0.039}$ & 51350$^{+101}_{-97}$\\
202064549.1 & 0 & 9.763645$^{+0.000020}_{-0.000017}$ & 1777.798540$^{+0.000023}_{-0.000030}$ & 5.2203$^{+0.0087}_{-0.0127}$ & 363730$^{+180}_{-170}$\\
202064549.2 & 0 & 9.763718$^{+0.000044}_{-0.000071}$ & 1772.92396$^{+0.00019}_{-0.00010}$ & 5.702$^{+0.031}_{-0.034}$ & 83920$^{+120}_{-1280}$\\
202066192.1 & 0 & 3.292620$^{+0.000088}_{-0.000088}$ & 1774.82474$^{+0.00050}_{-0.00052}$ & 1.879$^{+0.057}_{-0.067}$ & 9640$^{+140}_{-130}$\\
202066192.2 & 0 & 3.29371$^{+0.00100}_{-0.00108}$ & 1773.0382$^{+0.0052}_{-0.0044}$ & 1.32$^{+0.16}_{-0.20}$ & 764$^{+97}_{-104}$\\
202066212.1 & 0 & 6.16019$^{+0.00060}_{-0.00059}$ & 1775.4865$^{+0.0015}_{-0.0014}$ & 5.595$^{+0.056}_{-0.076}$ & 2118$^{+40}_{-41}$\\
202066212.2 & 0 & 6.1659$^{+0.0021}_{-0.0024}$ & 1772.3890$^{+0.0079}_{-0.0079}$ & 5.52$^{+0.30}_{-0.34}$ & 993$^{+60}_{-65}$\\
202066394.1 & 0 & 3.186386$^{+0.000014}_{-0.000014}$ & 1774.790987$^{+0.000075}_{-0.000074}$ & 4.108$^{+0.031}_{-0.039}$ & 53343$^{+77}_{-75}$\\
202066394.2 & 0 & 3.18645$^{+0.00015}_{-0.00015}$ & 1773.16520$^{+0.00089}_{-0.00091}$ & 3.698$^{+0.083}_{-0.092}$ & 3773$^{+60}_{-62}$\\
202066699.1 & 0 & 2.2157283$^{+0.0000028}_{-0.0000028}$ & 1772.821989$^{+0.000023}_{-0.000022}$ & 5.239$^{+0.010}_{-0.015}$ & 325830$^{+190}_{-190}$\\
202066699.2 & 0 & 2.2157403$^{+0.0000046}_{-0.0000047}$ & 1773.930055$^{+0.000038}_{-0.000038}$ & 5.233$^{+0.018}_{-0.019}$ & 176100$^{+320}_{-250}$\\
202067245.1 & 0 & 6.17224$^{+0.00034}_{-0.00034}$ & 1778.05278$^{+0.00059}_{-0.00055}$ & 3.360$^{+0.069}_{-0.081}$ & 28830$^{+320}_{-320}$\\
202067245.2 & 0 & 6.17230$^{+0.00032}_{-0.00031}$ & 1774.97103$^{+0.00078}_{-0.00079}$ & 3.285$^{+0.093}_{-0.113}$ & 14280$^{+220}_{-210}$\\
202068686.1 & 0 & 8.752947$^{+0.000012}_{-0.000010}$ & 1780.159408$^{+0.000014}_{-0.000017}$ & 5.954$^{+0.010}_{-0.011}$ & 253070$^{+92}_{-94}$\\
202068686.2 & 0 & 8.752884$^{+0.000028}_{-0.000028}$ & 1775.927840$^{+0.000053}_{-0.000053}$ & 7.409$^{+0.040}_{-0.059}$ & 41590$^{+110}_{-120}$\\
202068807.1 & 0 & 4.2447232$^{+0.0000045}_{-0.0000045}$ & 1775.143676$^{+0.000019}_{-0.000018}$ & 5.842$^{+0.015}_{-0.012}$ & 129490$^{+31}_{-30}$\\
202068807.2 & 0 & 4.244735$^{+0.000013}_{-0.000013}$ & 1773.619583$^{+0.000054}_{-0.000055}$ & 5.487$^{+0.022}_{-0.028}$ & 40477$^{+34}_{-33}$\\
202071505.1 & 0 & 3.555334$^{+0.000015}_{-0.000015}$ & 1772.216798$^{+0.000093}_{-0.000096}$ & 3.976$^{+0.021}_{-0.028}$ & 59047$^{+55}_{-47}$\\
202071505.2 & 0 & 3.5553782$^{+0.0000094}_{-0.0000095}$ & 1773.341461$^{+0.000045}_{-0.000046}$ & 3.778$^{+0.010}_{-0.012}$ & 37986$^{+28}_{-28}$\\
202071579.1 & 0 & 3.1271724$^{+0.0000024}_{-0.0000024}$ & 1774.409949$^{+0.000013}_{-0.000013}$ & 4.3411$^{+0.0091}_{-0.0088}$ & 90887$^{+20}_{-20}$\\
202071579.2 & 0 & 3.1271792$^{+0.0000021}_{-0.0000021}$ & 1772.846320$^{+0.000012}_{-0.000013}$ & 4.3392$^{+0.0086}_{-0.0082}$ & 71488$^{+16}_{-16}$\\
202071635.1 & 0 & 6.271214$^{+0.000038}_{-0.000038}$ & 1775.43225$^{+0.00010}_{-0.00010}$ & 5.348$^{+0.046}_{-0.049}$ & 88700$^{+120}_{-110}$\\
202071945.1 & 0 &  & 1782.324378$^{+0.000035}_{-0.000034}$ & 10.793$^{+0.022}_{-0.024}$ & 287530$^{+130}_{-130}$\\
202072430.1 & 0 & 20.01082$^{+0.00015}_{-0.00014}$ & 1776.98043$^{+0.00010}_{-0.00010}$ & 7.474$^{+0.043}_{-0.050}$ & 460120$^{+890}_{-900}$\\
202072485.1 & 0 & 14.615622$^{+0.000041}_{-0.000042}$ & 1776.255704$^{+0.000032}_{-0.000031}$ & 6.679$^{+0.032}_{-0.035}$ & 228055$^{+101}_{-98}$\\
202072485.2 & 0 & 14.61624$^{+0.00023}_{-0.00023}$ & 1781.15749$^{+0.00016}_{-0.00016}$ & 10.274$^{+0.073}_{-0.082}$ & 44499$^{+56}_{-55}$\\
202072486.1 & 0 & 2.9219671$^{+0.0000066}_{-0.0000064}$ & 1773.374295$^{+0.000039}_{-0.000040}$ & 5.207$^{+0.014}_{-0.012}$ & 48175$^{+24}_{-23}$\\
202072486.2 & 0 & 2.921983$^{+0.000020}_{-0.000020}$ & 1774.83560$^{+0.00012}_{-0.00012}$ & 5.159$^{+0.024}_{-0.029}$ & 14123$^{+19}_{-19}$\\
202072502.1 & 0 & 1.9237286$^{+0.0000048}_{-0.0000048}$ & 1772.548782$^{+0.000046}_{-0.000045}$ & 6.402$^{+0.017}_{-0.018}$ & 179670$^{+120}_{-120}$\\
202072502.2 & 0 & 1.9237324$^{+0.0000064}_{-0.0000064}$ & 1773.510709$^{+0.000062}_{-0.000062}$ & 6.3102$^{+0.0063}_{-0.0070}$ & 118155$^{+84}_{-86}$\\
202072563.1 & 0 & 2.123834$^{+0.000013}_{-0.000013}$ & 1773.36386$^{+0.00012}_{-0.00012}$ & 4.480$^{+0.039}_{-0.053}$ & 216970$^{+380}_{-380}$\\
202072563.2 & 0 & 2.123881$^{+0.000016}_{-0.000017}$ & 1772.30163$^{+0.00016}_{-0.00016}$ & 4.504$^{+0.049}_{-0.056}$ & 201650$^{+410}_{-420}$\\
202072596.1 & 0 & 3.9785526$^{+0.0000088}_{-0.0000090}$ & 1772.897244$^{+0.000043}_{-0.000042}$ & 4.620$^{+0.020}_{-0.020}$ & 36454$^{+23}_{-22}$\\
202072596.2 & 0 & 3.978646$^{+0.000095}_{-0.000094}$ & 1775.24147$^{+0.00038}_{-0.00039}$ & 3.805$^{+0.080}_{-0.079}$ & 3358$^{+21}_{-21}$\\
202072704.1 & 0 & 2.666196$^{+0.000015}_{-0.000015}$ & 1774.30030$^{+0.00010}_{-0.00010}$ & 3.686$^{+0.013}_{-0.013}$ & 6816$^{+15}_{-14}$\\
202072704.2 & 0 & 2.66642$^{+0.00064}_{-0.00058}$ & 1773.0151$^{+0.0040}_{-0.0047}$ & 3.85$^{+0.17}_{-0.25}$ & 129.3$^{+6.8}_{-7.1}$\\
202072932.1 & 0 & 3.1330805$^{+0.0000068}_{-0.0000068}$ & 1774.529807$^{+0.000037}_{-0.000035}$ & 3.730$^{+0.021}_{-0.033}$ & 43644$^{+31}_{-30}$\\
202072932.2 & 0 & 3.1330413$^{+0.0000098}_{-0.0000097}$ & 1772.963987$^{+0.000065}_{-0.000065}$ & 3.730$^{+0.021}_{-0.032}$ & 33777$^{+42}_{-42}$\\
202072947.1 & 0 & 3.685796$^{+0.000032}_{-0.000032}$ & 1773.47577$^{+0.00016}_{-0.00016}$ & 5.632$^{+0.023}_{-0.027}$ & 96990$^{+200}_{-190}$\\
202072947.2 & 0 & 3.685488$^{+0.000029}_{-0.000029}$ & 1775.32128$^{+0.00015}_{-0.00015}$ & 5.686$^{+0.037}_{-0.053}$ & 95890$^{+360}_{-400}$\\
202072963.1 & 0 & 4.2102164$^{+0.0000024}_{-0.0000024}$ & 1774.505072$^{+0.000011}_{-0.000011}$ & 7.4326$^{+0.0092}_{-0.0098}$ & 295674$^{+45}_{-41}$\\
202072963.2 & 0 & 4.2102033$^{+0.0000025}_{-0.0000025}$ & 1772.215735$^{+0.000011}_{-0.000011}$ & 7.259$^{+0.012}_{-0.013}$ & 195842$^{+41}_{-39}$\\
202072972.1 & 0 & 5.038289$^{+0.000077}_{-0.000077}$ & 1773.62995$^{+0.00029}_{-0.00029}$ & 7.231$^{+0.068}_{-0.090}$ & 83450$^{+250}_{-250}$\\
202072972.2 & 0 & 5.038092$^{+0.000099}_{-0.000103}$ & 1776.15129$^{+0.00034}_{-0.00032}$ & 7.184$^{+0.067}_{-0.088}$ & 75730$^{+220}_{-210}$\\
202072978.1 & 0 & 4.884609$^{+0.000074}_{-0.000075}$ & 1772.75557$^{+0.00027}_{-0.00027}$ & 14.447$^{+0.068}_{-0.090}$ & 276760$^{+610}_{-630}$\\
202072982.1 & 0 & 15.601064$^{+0.000026}_{-0.000026}$ & 1782.052015$^{+0.000019}_{-0.000019}$ & 7.145$^{+0.016}_{-0.016}$ & 383410$^{+180}_{-180}$\\
202072982.2 & 0 & 15.600856$^{+0.000029}_{-0.000029}$ & 1774.251703$^{+0.000029}_{-0.000031}$ & 7.107$^{+0.020}_{-0.024}$ & 356000$^{+1200}_{-1500}$\\
202073063.1 & 0 & 2.4122930$^{+0.0000027}_{-0.0000025}$ & 1773.430293$^{+0.000017}_{-0.000018}$ & 4.6167$^{+0.0081}_{-0.0089}$ & 108174$^{+35}_{-34}$\\
202073063.2 & 0 & 2.4123339$^{+0.0000092}_{-0.0000088}$ & 1774.441575$^{+0.000064}_{-0.000064}$ & 4.354$^{+0.039}_{-0.044}$ & 41526$^{+39}_{-39}$\\
202073074.1 & 0 & 2.2431268$^{+0.0000023}_{-0.0000022}$ & 1773.433350$^{+0.000018}_{-0.000019}$ & 6.094$^{+0.017}_{-0.017}$ & 284560$^{+220}_{-210}$\\
202073074.2 & 0 & 2.2431329$^{+0.0000021}_{-0.0000021}$ & 1772.311763$^{+0.000016}_{-0.000016}$ & 6.059$^{+0.014}_{-0.016}$ & 267224$^{+85}_{-77}$\\
202073088.1 & 0 & 0.8241783$^{+0.0000070}_{-0.0000072}$ & 1772.69483$^{+0.00019}_{-0.00018}$ & 2.985$^{+0.051}_{-0.054}$ & 337600$^{+1600}_{-1500}$\\
202073088.2 & 0 & 0.8242207$^{+0.0000067}_{-0.0000068}$ & 1772.28120$^{+0.00017}_{-0.00017}$ & 2.978$^{+0.059}_{-0.070}$ & 242530$^{+1060}_{-990}$\\
202073135.1 & 0 & 3.229877$^{+0.000039}_{-0.000037}$ & 1774.26765$^{+0.00024}_{-0.00025}$ & 2.298$^{+0.060}_{-0.070}$ & 662200$^{+3300}_{-3400}$\\
202073135.2 & 0 & 3.233880$^{+0.000054}_{-0.000052}$ & 1772.63871$^{+0.00029}_{-0.00030}$ & 5.236$^{+0.014}_{-0.015}$ & 335700$^{+1200}_{-1300}$\\
202073144.1 & 0 & 1.550522$^{+0.000025}_{-0.000016}$ & 1772.46398$^{+0.00018}_{-0.00033}$ & 4.016$^{+0.047}_{-0.054}$ & 43550$^{+150}_{-140}$\\
202073144.2 & 0 & 1.549849$^{+0.000050}_{-0.000051}$ & 1773.24964$^{+0.00062}_{-0.00061}$ & 17.688$^{+0.012}_{-0.011}$ & 15889$^{+61}_{-62}$\\
202073152.1 & 0 & 1.4479568$^{+0.0000286}_{-0.0000047}$ & 1772.38830$^{+0.00011}_{-0.00023}$ & 0.0452$^{+0.0177}_{-0.0051}$ & 130600$^{+5000}_{-5600}$\\
202073152.2 & 0 & 1.44477$^{+0.00013}_{-0.00015}$ & 1773.0617$^{+0.0091}_{-0.0013}$ & 2.91$^{+0.32}_{-0.17}$ & 16480$^{+660}_{-500}$\\
202073154.1 & 0 & 1.428357$^{+0.000016}_{-0.000017}$ & 1772.87676$^{+0.00024}_{-0.00023}$ & 6.7595$^{+0.0079}_{-0.0087}$ & 28340$^{+370}_{-450}$\\
202073154.2 & 0 & 1.428213$^{+0.000016}_{-0.000016}$ & 1772.06825$^{+0.00051}_{-0.00052}$ & 2.021$^{+0.047}_{-0.050}$ & 27500$^{+260}_{-270}$\\
202073160.1 & 0 & 2.82101$^{+0.00161}_{-0.00035}$ & 1772.6508$^{+0.0040}_{-0.0074}$ & 0.346$^{+0.041}_{-0.043}$ & 999290$^{+21000}_{-700}$\\
202073160.2 & 0 & 2.836766$^{+0.000029}_{-0.000028}$ & 1773.97268$^{+0.00015}_{-0.00014}$ & 1.037$^{+0.040}_{-0.054}$ & 784000$^{+21000}_{-29000}$\\
202073161.1 & 0 & 1.4035184$^{+0.0000022}_{-0.0000023}$ & 1772.524493$^{+0.000029}_{-0.000030}$ & 4.585$^{+0.035}_{-0.034}$ & 521920$^{+820}_{-740}$\\
202073161.2 & 0 & 1.4035648$^{+0.0000074}_{-0.0000071}$ & 1773.225823$^{+0.000089}_{-0.000090}$ & 4.558$^{+0.041}_{-0.047}$ & 286230$^{+630}_{-490}$\\
202073174.1 & 0 & 0.644407$^{+0.000023}_{-0.000022}$ & 1772.15962$^{+0.00065}_{-0.00065}$ & 7.13$^{+0.12}_{-0.11}$ & 65900$^{+510}_{-530}$\\
202073175.1 & 0 & 1.2811854$^{+0.0000026}_{-0.0000027}$ & 1772.257598$^{+0.000046}_{-0.000044}$ & 3.837$^{+0.028}_{-0.019}$ & 340280$^{+340}_{-350}$\\
202073175.2 & 0 & 1.2811844$^{+0.0000048}_{-0.0000049}$ & 1772.901465$^{+0.000074}_{-0.000076}$ & 3.999$^{+0.026}_{-0.035}$ & 111180$^{+140}_{-130}$\\
202073186.1 & 0 & 2.451036$^{+0.000058}_{-0.000063}$ & 1773.59971$^{+0.00045}_{-0.00043}$ & 3.354$^{+0.070}_{-0.107}$ & 102610$^{+560}_{-470}$\\
202073186.2 & 0 & 2.450428$^{+0.000070}_{-0.000058}$ & 1772.36732$^{+0.00049}_{-0.00050}$ & 3.391$^{+0.065}_{-0.070}$ & 99700$^{+440}_{-450}$\\
202073210.1 & 0 & 1.0250484$^{+0.0000027}_{-0.0000033}$ & 1773.003517$^{+0.000048}_{-0.000044}$ & 2.858$^{+0.024}_{-0.026}$ & 496300$^{+1300}_{-1200}$\\
202073210.2 & 0 & 1.0250530$^{+0.0000044}_{-0.0000044}$ & 1772.490506$^{+0.000088}_{-0.000087}$ & 2.938$^{+0.050}_{-0.054}$ & 164390$^{+530}_{-490}$\\
202073217.1 & 0 & 0.941123$^{+0.000015}_{-0.000014}$ & 1772.44609$^{+0.00030}_{-0.00032}$ & 4.660$^{+0.073}_{-0.082}$ & 339600$^{+1200}_{-1200}$\\
202073438.1 & 0 & 2.4059906$^{+0.0000047}_{-0.0000046}$ & 1773.614025$^{+0.000037}_{-0.000038}$ & 6.726$^{+0.032}_{-0.040}$ & 437420$^{+210}_{-200}$\\
202083510.1 & 0 & 3.3076086$^{+0.0000073}_{-0.0000079}$ & 1772.915784$^{+0.000042}_{-0.000038}$ & 1.848$^{+0.024}_{-0.025}$ & 368200$^{+2300}_{-1500}$\\
202083510.2 & 0 & 3.3075991$^{+0.0000063}_{-0.0000079}$ & 1774.569591$^{+0.000029}_{-0.000027}$ & 1.835$^{+0.022}_{-0.022}$ & 330800$^{+1200}_{-1100}$\\
202085432.1 & 0 & 8.69397$^{+0.00040}_{-0.00040}$ & 1773.88571$^{+0.00077}_{-0.00078}$ & 4.14$^{+0.10}_{-0.13}$ & 13410$^{+180}_{-160}$\\
202085432.2 & 0 & 8.69498$^{+0.00061}_{-0.00063}$ & 1778.2670$^{+0.0012}_{-0.0012}$ & 4.11$^{+0.12}_{-0.15}$ & 7760$^{+140}_{-130}$\\
202086223.1 & 0 & 11.53901$^{+0.00011}_{-0.00011}$ & 1782.754222$^{+0.000084}_{-0.000083}$ & 3.634$^{+0.049}_{-0.051}$ & 23499$^{+43}_{-42}$\\
202086223.2 & 0 & 11.53930$^{+0.00049}_{-0.00049}$ & 1778.42883$^{+0.00065}_{-0.00065}$ & 3.90$^{+0.10}_{-0.12}$ & 2891$^{+31}_{-31}$\\
202086225.1 & 0 & 25.647817$^{+0.000014}_{-0.000014}$ & 1778.938662$^{+0.000013}_{-0.000013}$ & 8.8146$^{+0.0080}_{-0.0085}$ & 475000$^{+6100}_{-2400}$\\
202086291.1 & 0 & 4.8688439$^{+0.0000023}_{-0.0000023}$ & 1774.1308488$^{+0.0000086}_{-0.0000086}$ & 7.7340$^{+0.0096}_{-0.0098}$ & 404221$^{+58}_{-56}$\\
202086291.2 & 0 & 4.8688409$^{+0.0000028}_{-0.0000028}$ & 1776.5651264$^{+0.0000081}_{-0.0000081}$ & 7.737$^{+0.010}_{-0.010}$ & 402448$^{+56}_{-56}$\\
202086627.1 & 0 & 7.1497742$^{+0.0000046}_{-0.0000044}$ & 1777.6826373$^{+0.0000071}_{-0.0000076}$ & 5.0736$^{+0.0074}_{-0.0066}$ & 470490$^{+160}_{-150}$\\
202086627.2 & 0 & 7.1498240$^{+0.0000092}_{-0.0000114}$ & 1774.129598$^{+0.000020}_{-0.000019}$ & 4.9990$^{+0.0098}_{-0.0113}$ & 247116$^{+99}_{-104}$\\
202086968.1 & 0 & 3.698152$^{+0.000022}_{-0.000022}$ & 1774.03603$^{+0.00012}_{-0.00012}$ & 3.539$^{+0.029}_{-0.021}$ & 31192$^{+52}_{-51}$\\
202086968.2 & 0 & 3.697906$^{+0.000015}_{-0.000016}$ & 1772.180375$^{+0.000074}_{-0.000074}$ & 3.468$^{+0.040}_{-0.044}$ & 26440$^{+180}_{-150}$\\
202087156.1 & 0 & 1.895086$^{+0.000030}_{-0.000030}$ & 1773.53099$^{+0.00028}_{-0.00028}$ & 2.952$^{+0.056}_{-0.047}$ & 4665$^{+24}_{-24}$\\
202087156.2 & 0 & 1.895108$^{+0.000032}_{-0.000032}$ & 1772.58375$^{+0.00031}_{-0.00031}$ & 2.911$^{+0.060}_{-0.052}$ & 3644$^{+21}_{-21}$\\
202087553.1 & 0 & 9.002686$^{+0.000030}_{-0.000030}$ & 1776.822423$^{+0.000055}_{-0.000058}$ & 6.050$^{+0.026}_{-0.037}$ & 109090$^{+360}_{-310}$\\
202087553.2 & 0 & 9.002458$^{+0.000103}_{-0.000074}$ & 1772.33313$^{+0.00015}_{-0.00018}$ & 6.394$^{+0.075}_{-0.097}$ & 91710$^{+110}_{-120}$\\
202087711.1 & 0 & 4.590837$^{+0.000072}_{-0.000088}$ & 1775.48046$^{+0.00049}_{-0.00037}$ & 1.953$^{+0.036}_{-0.030}$ & 999958$^{+403}_{-39}$\\
202087711.2 & 0 & 4.593837$^{+0.000014}_{-0.000015}$ & 1773.167867$^{+0.000047}_{-0.000046}$ & 2.070$^{+0.012}_{-0.018}$ & 594100$^{+4000}_{-3400}$\\
202088178.1 & 0 & 2.371351$^{+0.000034}_{-0.000034}$ & 1773.02171$^{+0.00027}_{-0.00028}$ & 6.151$^{+0.068}_{-0.077}$ & 148920$^{+480}_{-480}$\\
202088178.2 & 0 & 2.371175$^{+0.000044}_{-0.000043}$ & 1774.20791$^{+0.00034}_{-0.00033}$ & 6.150$^{+0.088}_{-0.095}$ & 133410$^{+410}_{-410}$\\
202088387.1 & 0 & 3.551216$^{+0.000012}_{-0.000012}$ & 1774.150183$^{+0.000062}_{-0.000065}$ & 5.479$^{+0.019}_{-0.030}$ & 148120$^{+180}_{-190}$\\
202088387.2 & 0 & 3.551401$^{+0.000019}_{-0.000019}$ & 1772.42034$^{+0.00010}_{-0.00010}$ & 5.260$^{+0.014}_{-0.015}$ & 40882$^{+63}_{-63}$\\
202091197.1 & 0 &  & 1799.016217$^{+0.000083}_{-0.000081}$ & 11.847$^{+0.092}_{-0.110}$ & 76220$^{+770}_{-2230}$\\
202091197.2 & 0 &  & 1782.987852$^{+0.000044}_{-0.000044}$ & 5.161$^{+0.053}_{-0.054}$ & 60013$^{+98}_{-106}$\\
202091203.1 & 0 & 5.214179$^{+0.000025}_{-0.000024}$ & 1775.755086$^{+0.000071}_{-0.000073}$ & 5.815$^{+0.024}_{-0.030}$ & 100020$^{+81}_{-81}$\\
202091203.2 & 0 & 5.214257$^{+0.000040}_{-0.000039}$ & 1773.14115$^{+0.00014}_{-0.00014}$ & 5.813$^{+0.034}_{-0.046}$ & 57558$^{+89}_{-89}$\\
202091514.1 & 0 & 8.3219906$^{+0.0000081}_{-0.0000079}$ & 1774.386634$^{+0.000022}_{-0.000021}$ & 5.504$^{+0.012}_{-0.018}$ & 447360$^{+220}_{-230}$\\
202091514.2 & 0 & 8.3213148$^{+0.0000058}_{-0.0000058}$ & 1778.564330$^{+0.000011}_{-0.000011}$ & 5.5222$^{+0.0085}_{-0.0130}$ & 297240$^{+81}_{-81}$\\
202092480.1 & 0 & 5.6891553$^{+0.0000042}_{-0.0000042}$ & 1772.339106$^{+0.000013}_{-0.000013}$ & 5.765$^{+0.013}_{-0.014}$ & 264281$^{+105}_{-97}$\\
202092480.2 & 0 & 5.689089$^{+0.000012}_{-0.000010}$ & 1775.183401$^{+0.000033}_{-0.000029}$ & 5.7389$^{+0.0072}_{-0.0106}$ & 259776$^{+87}_{-130}$\\
202092530.1 & 0 & 15.604153$^{+0.000036}_{-0.000036}$ & 1774.246428$^{+0.000037}_{-0.000038}$ & 7.053$^{+0.027}_{-0.034}$ & 388450$^{+180}_{-190}$\\
202092530.2 & 0 & 15.600862$^{+0.000042}_{-0.000039}$ & 1782.052185$^{+0.000023}_{-0.000023}$ & 7.1593$^{+0.0085}_{-0.0144}$ & 375407$^{+96}_{-89}$\\
202092613.1 & 0 & 3.18680$^{+0.00018}_{-0.00018}$ & 1773.2633$^{+0.0010}_{-0.0010}$ & 4.45$^{+0.13}_{-0.15}$ & 46490$^{+600}_{-600}$\\
202092613.2 & 0 & 3.18658$^{+0.00028}_{-0.00028}$ & 1774.8578$^{+0.0015}_{-0.0015}$ & 4.42$^{+0.15}_{-0.16}$ & 32050$^{+590}_{-590}$\\
202094117.1 & 0 & 1.6344577$^{+0.0000022}_{-0.0000022}$ & 1772.169550$^{+0.000026}_{-0.000026}$ & 2.488$^{+0.010}_{-0.012}$ & 28118$^{+25}_{-25}$\\
202094117.2 & 0 & 1.634455$^{+0.000098}_{-0.000098}$ & 1772.9870$^{+0.0012}_{-0.0012}$ & 2.22$^{+0.10}_{-0.27}$ & 761$^{+20}_{-21}$\\
202095298.1 & 0 & 11.25653$^{+0.00051}_{-0.00589}$ & 1772.43602$^{+0.00251}_{-0.00029}$ & 2.98$^{+0.39}_{-0.11}$ & 11367$^{+80}_{-79}$\\
202095298.2 & 0 & 11.2536$^{+0.0012}_{-0.0013}$ & 1778.0610$^{+0.0016}_{-0.0016}$ & 3.86$^{+0.14}_{-0.19}$ & 1607$^{+91}_{-74}$\\
202103762.1 & 0 & 1.327670$^{+0.000069}_{-0.000096}$ & 1772.4587$^{+0.0012}_{-0.0010}$ & 0.505$^{+0.019}_{-0.035}$ & 43700$^{+6200}_{-7300}$\\
202122545.1 & 0 & 19.266843$^{+0.000038}_{-0.000026}$ & 1783.881854$^{+0.000013}_{-0.000020}$ & 4.7691$^{+0.0063}_{-0.0080}$ & 343130$^{+170}_{-180}$\\
202126825.1 & 0 & 9.20348$^{+0.00058}_{-0.00059}$ & 1780.80379$^{+0.00075}_{-0.00073}$ & 7.64$^{+0.10}_{-0.11}$ & 14910$^{+120}_{-120}$\\
202126825.2 & 0 & 9.20808$^{+0.00080}_{-0.00080}$ & 1776.4174$^{+0.0014}_{-0.0014}$ & 7.36$^{+0.13}_{-0.15}$ & 5963$^{+97}_{-100}$\\
202126851.1 & 0 & 4.480050$^{+0.000042}_{-0.000041}$ & 1774.42465$^{+0.00015}_{-0.00016}$ & 5.209$^{+0.027}_{-0.031}$ & 42677$^{+98}_{-102}$\\
202126851.2 & 0 & 4.480003$^{+0.000097}_{-0.000097}$ & 1772.18493$^{+0.00041}_{-0.00041}$ & 5.028$^{+0.049}_{-0.057}$ & 10989$^{+63}_{-63}$\\
202126864.1 & 0 & 6.1874507$^{+0.0000074}_{-0.0000074}$ & 1772.902528$^{+0.000023}_{-0.000023}$ & 6.249$^{+0.016}_{-0.017}$ & 220480$^{+110}_{-100}$\\
202126864.2 & 0 & 6.187445$^{+0.000054}_{-0.000053}$ & 1775.36204$^{+0.00013}_{-0.00013}$ & 3.607$^{+0.029}_{-0.043}$ & 29405$^{+97}_{-95}$\\
202126866.1 & 0 & 2.3372718$^{+0.0000061}_{-0.0000059}$ & 1772.798204$^{+0.000044}_{-0.000044}$ & 2.786$^{+0.018}_{-0.022}$ & 51251$^{+61}_{-58}$\\
202126866.2 & 0 & 2.337260$^{+0.000066}_{-0.000066}$ & 1773.96677$^{+0.00048}_{-0.00048}$ & 2.887$^{+0.083}_{-0.090}$ & 3773$^{+36}_{-36}$\\
202126867.1 & 0 & 4.826729$^{+0.000081}_{-0.000107}$ & 1775.28960$^{+0.00089}_{-0.00038}$ & 3.429$^{+0.063}_{-0.076}$ & 141970$^{+600}_{-740}$\\
202126867.2 & 0 & 4.827358$^{+0.000071}_{-0.000066}$ & 1772.87819$^{+0.00025}_{-0.00027}$ & 3.388$^{+0.021}_{-0.030}$ & 104970$^{+480}_{-470}$\\
202126876.1 & 0 & 10.358673$^{+0.000070}_{-0.000066}$ & 1774.124955$^{+0.000089}_{-0.000094}$ & 5.664$^{+0.042}_{-0.051}$ & 73500$^{+450}_{-300}$\\
202126878.1 & 0 & 5.559988$^{+0.000067}_{-0.000069}$ & 1773.65411$^{+0.00022}_{-0.00022}$ & 6.387$^{+0.055}_{-0.075}$ & 226730$^{+500}_{-500}$\\
202126878.2 & 0 & 5.5479$^{+0.0015}_{-0.0016}$ & 1776.4828$^{+0.0067}_{-0.0055}$ & 8.41$^{+0.49}_{-0.45}$ & 22090$^{+470}_{-470}$\\
202126880.1 & 0 & 3.4607339$^{+0.0000031}_{-0.0000031}$ & 1774.511343$^{+0.000015}_{-0.000015}$ & 3.917$^{+0.014}_{-0.013}$ & 126618$^{+43}_{-42}$\\
202126880.2 & 0 & 3.460725$^{+0.000046}_{-0.000046}$ & 1772.78126$^{+0.00024}_{-0.00024}$ & 3.833$^{+0.053}_{-0.064}$ & 10999$^{+41}_{-41}$\\
202137190.1 & 0 &  & 1804.129559$^{+0.000098}_{-0.000093}$ & 6.689$^{+0.056}_{-0.076}$ & 78530$^{+160}_{-150}$\\
202137209.1 & 0 & 2.382492$^{+0.000077}_{-0.000076}$ & 1774.01903$^{+0.00059}_{-0.00059}$ & 4.250$^{+0.059}_{-0.068}$ & 29920$^{+280}_{-280}$\\
202137209.2 & 0 & 2.38221$^{+0.00034}_{-0.00035}$ & 1772.8324$^{+0.0028}_{-0.0027}$ & 3.87$^{+0.30}_{-0.31}$ & 5100$^{+200}_{-200}$\\
202137558.1 & 0 & 3.12690$^{+0.00013}_{-0.00013}$ & 1773.78585$^{+0.00078}_{-0.00078}$ & 3.26$^{+0.10}_{-0.11}$ & 4288$^{+58}_{-59}$\\
202137558.2 & 0 & 3.12659$^{+0.00043}_{-0.00045}$ & 1772.2287$^{+0.0026}_{-0.0025}$ & 2.19$^{+0.15}_{-0.29}$ & 835$^{+46}_{-50}$\\
202139332.1 & 0 &  & 1793.383936$^{+0.000098}_{-0.000100}$ & 4.510$^{+0.048}_{-0.064}$ & 293070$^{+940}_{-900}$\\
202565282.1 & 2 & 11.97681$^{+0.00025}_{-0.00023}$ & 1900.74193$^{+0.00086}_{-0.00099}$ & 6.727$^{+0.062}_{-0.084}$ & 77380$^{+520}_{-550}$\\
202634963.1 & 2 &  & 1948.817877$^{+0.000079}_{-0.000081}$ & 3.692$^{+0.034}_{-0.048}$ & 41594$^{+83}_{-83}$\\
202634963.2 & 2 &  & 1920.109635$^{+0.000092}_{-0.000092}$ & 3.710$^{+0.052}_{-0.067}$ & 40046$^{+97}_{-96}$\\
202834934.1 & 2 & 2.956939$^{+0.000025}_{-0.000025}$ & 1895.48633$^{+0.00038}_{-0.00038}$ & 1.965$^{+0.049}_{-0.062}$ & 28990$^{+350}_{-320}$\\
202834934.2 & 2 & 2.956871$^{+0.000037}_{-0.000038}$ & 1896.96428$^{+0.00056}_{-0.00057}$ & 1.864$^{+0.075}_{-0.070}$ & 14530$^{+320}_{-260}$\\
202843107.1 & 2 & 2.1988969$^{+0.0000017}_{-0.0000017}$ & 1896.495032$^{+0.000033}_{-0.000034}$ & 7.216$^{+0.014}_{-0.018}$ & 318200$^{+1500}_{-1600}$\\
203060993.1 & 2 & 5.955188$^{+0.000042}_{-0.000037}$ & 1897.93550$^{+0.00015}_{-0.00016}$ & 6.371$^{+0.053}_{-0.060}$ & 230140$^{+770}_{-720}$\\
203060993.2 & 2 & 5.954696$^{+0.000031}_{-0.000036}$ & 1894.96079$^{+0.00017}_{-0.00013}$ & 6.262$^{+0.020}_{-0.025}$ & 208360$^{+520}_{-860}$\\
203294831.1 & 2 & 1.8590183$^{+0.0000014}_{-0.0000014}$ & 1895.524827$^{+0.000033}_{-0.000033}$ & 3.448$^{+0.012}_{-0.016}$ & 45787$^{+33}_{-32}$\\
203361171.1 & 2 & 7.3217752$^{+0.0000059}_{-0.0000058}$ & 1894.492499$^{+0.000040}_{-0.000039}$ & 6.6264$^{+0.0088}_{-0.0111}$ & 107082$^{+44}_{-42}$\\
203361171.2 & 2 & 7.3217711$^{+0.0000063}_{-0.0000062}$ & 1898.071128$^{+0.000043}_{-0.000044}$ & 6.5603$^{+0.0083}_{-0.0099}$ & 106801$^{+51}_{-46}$\\
203371239.1 & 2 & 20.36291$^{+0.00065}_{-0.00065}$ & 1911.98587$^{+0.00085}_{-0.00084}$ & 12.02$^{+0.32}_{-0.35}$ & 345100$^{+2500}_{-2500}$\\
203371239.2 & 2 & 20.35988$^{+0.00043}_{-0.00043}$ & 1901.80079$^{+0.00079}_{-0.00079}$ & 11.49$^{+0.33}_{-0.34}$ & 329800$^{+2200}_{-2200}$\\
203466879.1 & 2 & 5.8369609$^{+0.0000091}_{-0.0000091}$ & 1897.189748$^{+0.000066}_{-0.000066}$ & 9.3290$^{+0.0097}_{-0.0095}$ & 61748$^{+38}_{-38}$\\
203466879.2 & 2 & 5.836971$^{+0.000021}_{-0.000021}$ & 1900.10858$^{+0.00015}_{-0.00015}$ & 9.234$^{+0.010}_{-0.010}$ & 18433$^{+21}_{-21}$\\
203488803.1 & 2 & 31.92484$^{+0.00021}_{-0.00020}$ & 1916.26316$^{+0.00015}_{-0.00015}$ & 12.715$^{+0.020}_{-0.021}$ & 38609$^{+72}_{-69}$\\
203488803.2 & 2 & 31.9239$^{+0.0019}_{-0.0018}$ & 1907.5604$^{+0.0024}_{-0.0024}$ & 7.59$^{+0.21}_{-0.18}$ & 1220$^{+23}_{-24}$\\
203543668.1 & 2 & 36.761830$^{+0.000027}_{-0.000025}$ & 1895.639113$^{+0.000026}_{-0.000025}$ & 4.335$^{+0.022}_{-0.031}$ & 219100$^{+1410}_{-330}$\\
203543668.2 & 2 & 36.76300$^{+0.00022}_{-0.00022}$ & 1902.91204$^{+0.00015}_{-0.00016}$ & 9.757$^{+0.057}_{-0.066}$ & 56501$^{+73}_{-69}$\\
203610780.1 & 2 & 29.594571$^{+0.000074}_{-0.000072}$ & 1915.590558$^{+0.000060}_{-0.000064}$ & 8.393$^{+0.024}_{-0.022}$ & 134140$^{+190}_{-300}$\\
203610780.2 & 2 & 29.59364$^{+0.00032}_{-0.00032}$ & 1900.25390$^{+0.00040}_{-0.00040}$ & 12.74$^{+0.14}_{-0.15}$ & 18565$^{+58}_{-55}$\\
203636784.1 & 2 & 6.7645728$^{+0.0000075}_{-0.0000062}$ & 1899.546022$^{+0.000054}_{-0.000078}$ & 5.877$^{+0.016}_{-0.018}$ & 230140$^{+130}_{-160}$\\
203636784.2 & 2 & 6.764589$^{+0.000020}_{-0.000021}$ & 1896.16373$^{+0.00011}_{-0.00012}$ & 5.687$^{+0.025}_{-0.064}$ & 37330$^{+120}_{-110}$\\
203637922.1 & 2 & 4.307268$^{+0.000018}_{-0.000019}$ & 1896.21544$^{+0.00017}_{-0.00018}$ & 6.238$^{+0.045}_{-0.067}$ & 218500$^{+490}_{-480}$\\
203637922.2 & 2 & 4.307158$^{+0.000020}_{-0.000020}$ & 1898.36918$^{+0.00020}_{-0.00020}$ & 6.274$^{+0.062}_{-0.076}$ & 186590$^{+360}_{-360}$\\
203692974.1 & 2 & 1.005915$^{+0.000023}_{-0.000023}$ & 1895.3099$^{+0.0011}_{-0.0011}$ & 3.007$^{+0.150}_{-0.084}$ & 1259$^{+22}_{-24}$\\
203692974.2 & 2 & 1.006054$^{+0.000051}_{-0.000051}$ & 1894.8014$^{+0.0024}_{-0.0025}$ & 3.53$^{+0.16}_{-0.17}$ & 718$^{+23}_{-22}$\\
203710387.1 & 2 & 2.808819$^{+0.000020}_{-0.000020}$ & 1894.71442$^{+0.00033}_{-0.00032}$ & 2.396$^{+0.048}_{-0.059}$ & 78010$^{+690}_{-610}$\\
203710387.2 & 2 & 2.808878$^{+0.000019}_{-0.000019}$ & 1896.11238$^{+0.00029}_{-0.00029}$ & 2.363$^{+0.053}_{-0.060}$ & 72170$^{+700}_{-620}$\\
203764177.1 & 2 & 7.949525$^{+0.000030}_{-0.000032}$ & 1895.75466$^{+0.00016}_{-0.00015}$ & 5.549$^{+0.055}_{-0.044}$ & 163570$^{+540}_{-550}$\\
203764177.2 & 2 & 7.94958$^{+0.00013}_{-0.00013}$ & 1899.73025$^{+0.00067}_{-0.00067}$ & 5.517$^{+0.085}_{-0.095}$ & 21550$^{+180}_{-180}$\\
203849738.1 & 2 & 0.6198339$^{+0.0000076}_{-0.0000076}$ & 1894.60663$^{+0.00058}_{-0.00058}$ & 3.924$^{+0.073}_{-0.063}$ & 44250$^{+340}_{-350}$\\
203868608.1 & 2 & 4.541725$^{+0.000016}_{-0.000017}$ & 1896.19676$^{+0.00016}_{-0.00016}$ & 3.191$^{+0.039}_{-0.032}$ & 132170$^{+400}_{-370}$\\
203868608.2 & 2 & 4.541620$^{+0.000025}_{-0.000025}$ & 1898.30430$^{+0.00024}_{-0.00024}$ & 5.879$^{+0.099}_{-0.109}$ & 109620$^{+280}_{-280}$\\
203878683.1 & 2 & 13.755986$^{+0.000222}_{-0.000047}$ & 1905.29513$^{+0.00013}_{-0.00077}$ & 6.8867$^{+0.0118}_{-0.0082}$ & 111840$^{+34}_{-36}$\\
203878683.2 & 2 & 13.752651$^{+0.000087}_{-0.000087}$ & 1899.63801$^{+0.00026}_{-0.00027}$ & 6.019$^{+0.026}_{-0.027}$ & 9508$^{+27}_{-27}$\\
203919499.1 & 2 & 30.28772$^{+0.00015}_{-0.00015}$ & 1919.323994$^{+0.000077}_{-0.000077}$ & 6.439$^{+0.031}_{-0.039}$ & 48952$^{+63}_{-62}$\\
203919499.2 & 2 & 30.28769$^{+0.00016}_{-0.00012}$ & 1895.23881$^{+0.00013}_{-0.00015}$ & 6.270$^{+0.018}_{-0.022}$ & 43161$^{+59}_{-74}$\\
203929178.1 & 2 & 2.307889$^{+0.000010}_{-0.000011}$ & 1895.88682$^{+0.00013}_{-0.00012}$ & 3.601$^{+0.025}_{-0.036}$ & 63140$^{+160}_{-160}$\\
203929178.2 & 2 & 2.307850$^{+0.000012}_{-0.000012}$ & 1894.73327$^{+0.00014}_{-0.00014}$ & 3.609$^{+0.030}_{-0.041}$ & 55320$^{+140}_{-140}$\\
203936580.1 & 2 & 1.2075867$^{+0.0000059}_{-0.0000059}$ & 1894.36181$^{+0.00023}_{-0.00024}$ & 1.974$^{+0.050}_{-0.050}$ & 3448$^{+24}_{-24}$\\
203936580.2 & 2 & 1.207543$^{+0.000018}_{-0.000018}$ & 1894.96844$^{+0.00070}_{-0.00069}$ & 2.023$^{+0.077}_{-0.083}$ & 1250$^{+20}_{-20}$\\
203942067.1 & 2 & 3.2797645$^{+0.0000024}_{-0.0000026}$ & 1897.186949$^{+0.000043}_{-0.000037}$ & 4.0084$^{+0.0096}_{-0.0106}$ & 151340$^{+86}_{-89}$\\
203942067.2 & 2 & 3.2797943$^{+0.0000011}_{-0.0000011}$ & 1895.546698$^{+0.000014}_{-0.000014}$ & 4.0127$^{+0.0080}_{-0.0094}$ & 145916$^{+43}_{-43}$\\
204043888.1 & 2 & 2.972527$^{+0.000013}_{-0.000013}$ & 1897.16965$^{+0.00020}_{-0.00021}$ & 3.462$^{+0.045}_{-0.060}$ & 74930$^{+310}_{-270}$\\
204043888.2 & 2 & 2.972599$^{+0.000020}_{-0.000020}$ & 1895.68195$^{+0.00029}_{-0.00028}$ & 3.526$^{+0.061}_{-0.059}$ & 58590$^{+330}_{-330}$\\
204073447.1 & 2 & 3.2504135$^{+0.0000015}_{-0.0000015}$ & 1896.523203$^{+0.000020}_{-0.000021}$ & 2.896$^{+0.011}_{-0.011}$ & 48072$^{+35}_{-37}$\\
204073447.2 & 2 & 3.250425$^{+0.000038}_{-0.000038}$ & 1894.89821$^{+0.00052}_{-0.00051}$ & 2.837$^{+0.058}_{-0.067}$ & 1522$^{+19}_{-20}$\\
204193529.1 & 2 & 5.5019972$^{+0.0000033}_{-0.0000033}$ & 1894.424487$^{+0.000029}_{-0.000028}$ & 4.590$^{+0.012}_{-0.010}$ & 167920$^{+120}_{-130}$\\
204193529.2 & 2 & 5.501973$^{+0.000037}_{-0.000037}$ & 1897.17617$^{+0.00028}_{-0.00028}$ & 4.419$^{+0.026}_{-0.028}$ & 8111$^{+35}_{-35}$\\
204275121.1 & 2 & 2.1948429$^{+0.0000017}_{-0.0000017}$ & 1895.780882$^{+0.000025}_{-0.000025}$ & 5.774$^{+0.015}_{-0.016}$ & 195070$^{+150}_{-150}$\\
204275121.2 & 2 & 2.1948405$^{+0.0000023}_{-0.0000019}$ & 1894.683512$^{+0.000048}_{-0.000059}$ & 5.798$^{+0.021}_{-0.022}$ & 166140$^{+150}_{-140}$\\
204312847.1 & 2 & 24.193677$^{+0.000017}_{-0.000017}$ & 1906.329629$^{+0.000021}_{-0.000022}$ & 7.514$^{+0.014}_{-0.014}$ & 107632$^{+36}_{-35}$\\
204321014.1 & 2 & 3.7921333$^{+0.0000015}_{-0.0000012}$ & 1897.854084$^{+0.000013}_{-0.000015}$ & 4.635$^{+0.010}_{-0.011}$ & 431170$^{+210}_{-180}$\\
204321014.2 & 2 & 3.7921455$^{+0.0000011}_{-0.0000011}$ & 1895.957876$^{+0.000014}_{-0.000014}$ & 4.676$^{+0.012}_{-0.011}$ & 363970$^{+120}_{-120}$\\
204407880.1 & 2 & 34.367865$^{+0.000061}_{-0.000062}$ & 1917.712527$^{+0.000044}_{-0.000043}$ & 7.494$^{+0.018}_{-0.019}$ & 103540$^{+110}_{-110}$\\
204407880.2 & 2 & 34.36634$^{+0.00034}_{-0.00034}$ & 1908.00126$^{+0.00023}_{-0.00023}$ & 17.927$^{+0.097}_{-0.105}$ & 33499$^{+41}_{-41}$\\
204470067.1 & 2 & 1.8468865$^{+0.0000025}_{-0.0000022}$ & 1895.914005$^{+0.000056}_{-0.000064}$ & 2.420$^{+0.022}_{-0.021}$ & 150340$^{+380}_{-360}$\\
204470067.2 & 2 & 1.8468718$^{+0.0000033}_{-0.0000033}$ & 1894.990829$^{+0.000078}_{-0.000079}$ & 2.400$^{+0.029}_{-0.032}$ & 48291$^{+98}_{-97}$\\
204531124.1 & 2 & 3.4301763$^{+0.0000042}_{-0.0000041}$ & 1897.465037$^{+0.000051}_{-0.000053}$ & 2.269$^{+0.013}_{-0.016}$ & 15783$^{+21}_{-21}$\\
204531124.2 & 2 & 3.430163$^{+0.000026}_{-0.000024}$ & 1895.75173$^{+0.00031}_{-0.00035}$ & 2.295$^{+0.054}_{-0.056}$ & 3632$^{+27}_{-26}$\\
204576757.1 & 2 & 23.277594$^{+0.000026}_{-0.000033}$ & 1898.089720$^{+0.000080}_{-0.000061}$ & 4.720$^{+0.032}_{-0.028}$ & 202080$^{+140}_{-140}$\\
204576757.2 & 2 & 23.2778$^{+0.0029}_{-0.0027}$ & 1906.6176$^{+0.0038}_{-0.0040}$ & 2.77$^{+0.33}_{-0.24}$ & 1262$^{+81}_{-82}$\\
204596569.1 & 2 & 2.290608$^{+0.000017}_{-0.000017}$ & 1894.85106$^{+0.00034}_{-0.00033}$ & 2.195$^{+0.069}_{-0.062}$ & 1795$^{+15}_{-15}$\\
204596569.2 & 2 & 2.290609$^{+0.000044}_{-0.000044}$ & 1895.99515$^{+0.00084}_{-0.00086}$ & 2.114$^{+0.080}_{-0.091}$ & 713$^{+14}_{-14}$\\
204643057.1 & 2 & 3.381026$^{+0.000089}_{-0.000090}$ & 1895.7154$^{+0.0011}_{-0.0011}$ & 4.18$^{+0.13}_{-0.16}$ & 3083$^{+48}_{-49}$\\
204643057.2 & 2 & 3.38108$^{+0.00019}_{-0.00019}$ & 1897.4041$^{+0.0025}_{-0.0025}$ & 4.03$^{+0.18}_{-0.19}$ & 1299$^{+41}_{-39}$\\
204649811.1 & 2 & 5.2906412$^{+0.0000069}_{-0.0000069}$ & 1894.857298$^{+0.000057}_{-0.000057}$ & 2.765$^{+0.029}_{-0.037}$ & 12890$^{+22}_{-20}$\\
204649811.2 & 2 & 5.2906466$^{+0.0000093}_{-0.0000093}$ & 1897.512674$^{+0.000081}_{-0.000078}$ & 2.762$^{+0.020}_{-0.029}$ & 12099$^{+22}_{-20}$\\
204748201.1 & 2 & 7.3656839$^{+0.0000087}_{-0.0000088}$ & 1896.154520$^{+0.000049}_{-0.000048}$ & 4.747$^{+0.028}_{-0.028}$ & 178640$^{+240}_{-250}$\\
204748201.2 & 2 & 7.36565$^{+0.00013}_{-0.00013}$ & 1899.83753$^{+0.00065}_{-0.00064}$ & 4.459$^{+0.042}_{-0.044}$ & 10479$^{+90}_{-94}$\\
204822463.1 & 2 & 1.20857548$^{+0.00000085}_{-0.00000082}$ & 1894.648124$^{+0.000034}_{-0.000036}$ & 2.724$^{+0.019}_{-0.023}$ & 467140$^{+700}_{-670}$\\
204822463.2 & 2 & 1.2085761$^{+0.0000018}_{-0.0000018}$ & 1895.252800$^{+0.000045}_{-0.000045}$ & 2.805$^{+0.027}_{-0.032}$ & 274770$^{+590}_{-510}$\\
204870619.1 & 2 & 34.06856$^{+0.00012}_{-0.00013}$ & 1906.703852$^{+0.000080}_{-0.000080}$ & 10.722$^{+0.017}_{-0.018}$ & 85161$^{+73}_{-76}$\\
204870619.2 & 2 & 34.06895$^{+0.00023}_{-0.00022}$ & 1921.35892$^{+0.00016}_{-0.00016}$ & 16.441$^{+0.027}_{-0.024}$ & 38935$^{+36}_{-36}$\\
204882444.1 & 2 & 0.3829048$^{+0.0000029}_{-0.0000029}$ & 1894.60082$^{+0.00035}_{-0.00035}$ & 2.300$^{+0.061}_{-0.054}$ & 69710$^{+660}_{-660}$\\
204918110.1 & 2 &  & 1944.862891$^{+0.000081}_{-0.000080}$ & 22.109$^{+0.071}_{-0.072}$ & 120170$^{+640}_{-740}$\\
204942752.1 & 2 & 4.960028$^{+0.000035}_{-0.000036}$ & 1896.56846$^{+0.00031}_{-0.00032}$ & 5.290$^{+0.074}_{-0.081}$ & 8836$^{+31}_{-31}$\\
204942752.2 & 2 & 4.960083$^{+0.000051}_{-0.000050}$ & 1899.04879$^{+0.00041}_{-0.00041}$ & 5.307$^{+0.085}_{-0.084}$ & 7443$^{+35}_{-34}$\\
204971139.1 & 2 & 34.5490$^{+0.0028}_{-0.0030}$ & 1917.6814$^{+0.0026}_{-0.0024}$ & 1.37$^{+0.17}_{-0.39}$ & 2380$^{+160}_{-160}$\\
204971139.2 & 2 & 34.5766$^{+0.0011}_{-0.0011}$ & 1900.3661$^{+0.0014}_{-0.0014}$ & 1.43$^{+0.15}_{-0.27}$ & 1918$^{+99}_{-106}$\\
205000535.1 & 2 &  & 1907.76926$^{+0.00069}_{-0.00068}$ & 20.157$^{+0.049}_{-0.051}$ & 95910$^{+190}_{-200}$\\
205020466.1 & 2 & 8.7589249$^{+0.0000040}_{-0.0000040}$ & 1900.968724$^{+0.000024}_{-0.000021}$ & 4.2115$^{+0.0083}_{-0.0123}$ & 430700$^{+1100}_{-1200}$\\
205020466.2 & 2 & 8.7589186$^{+0.0000058}_{-0.0000056}$ & 1895.054158$^{+0.000030}_{-0.000030}$ & 6.196$^{+0.029}_{-0.035}$ & 387200$^{+4000}_{-1300}$\\
205030103.1 & 2 & 34.00130$^{+0.00053}_{-0.00053}$ & 1909.25457$^{+0.00037}_{-0.00038}$ & 7.26$^{+0.11}_{-0.12}$ & 64610$^{+260}_{-260}$\\
205050711.1 & 2 & 8.598551$^{+0.000027}_{-0.000026}$ & 1894.95993$^{+0.00012}_{-0.00012}$ & 7.586$^{+0.032}_{-0.046}$ & 30470$^{+32}_{-32}$\\
205050711.2 & 2 & 8.598503$^{+0.000033}_{-0.000030}$ & 1899.28903$^{+0.00013}_{-0.00014}$ & 7.295$^{+0.025}_{-0.030}$ & 28472$^{+98}_{-157}$\\
205068000.1 & 2 & 0.6861368$^{+0.0000039}_{-0.0000039}$ & 1894.68296$^{+0.00025}_{-0.00026}$ & 1.625$^{+0.046}_{-0.038}$ & 2021$^{+17}_{-17}$\\
205068000.2 & 2 & 0.6861427$^{+0.0000073}_{-0.0000073}$ & 1894.33831$^{+0.00049}_{-0.00049}$ & 1.268$^{+0.052}_{-0.057}$ & 815$^{+19}_{-18}$\\
205074878.1 & 2 & 9.504802$^{+0.000019}_{-0.000020}$ & 1901.358887$^{+0.000078}_{-0.000080}$ & 2.562$^{+0.034}_{-0.034}$ & 312900$^{+1000}_{-1000}$\\
205074878.2 & 2 & 9.504766$^{+0.000025}_{-0.000025}$ & 1896.50710$^{+0.00011}_{-0.00010}$ & 2.633$^{+0.040}_{-0.044}$ & 213880$^{+620}_{-620}$\\
205129673.1 & 2 & 0.95524113$^{+0.00000091}_{-0.00000091}$ & 1894.591179$^{+0.000044}_{-0.000044}$ & 5.066$^{+0.038}_{-0.028}$ & 554350$^{+710}_{-730}$\\
205129673.2 & 2 & 0.9552335$^{+0.0000053}_{-0.0000053}$ & 1895.06987$^{+0.00028}_{-0.00027}$ & 5.764$^{+0.031}_{-0.026}$ & 97030$^{+270}_{-270}$\\
205131464.1 & 2 & 1.5547181$^{+0.0000069}_{-0.0000070}$ & 1895.85112$^{+0.00020}_{-0.00020}$ & 6.165$^{+0.084}_{-0.092}$ & 152000$^{+310}_{-300}$\\
205145448.1 & 2 & 16.632665$^{+0.000032}_{-0.000033}$ & 1902.267353$^{+0.000096}_{-0.000092}$ & 2.311$^{+0.012}_{-0.017}$ & 42000$^{+140}_{-130}$\\
205170307.1 & 2 &  & 1945.824144$^{+0.000044}_{-0.000043}$ & 11.496$^{+0.028}_{-0.029}$ & 143077$^{+91}_{-91}$\\
205170307.2 & 2 & 67.50274$^{+0.00027}_{-0.00027}$ & 1898.81359$^{+0.00019}_{-0.00020}$ & 13.528$^{+0.025}_{-0.025}$ & 28686$^{+40}_{-40}$\\
205195789.1 & 2 & 3.250001$^{+0.000025}_{-0.000026}$ & 1896.10144$^{+0.00034}_{-0.00034}$ & 4.501$^{+0.019}_{-0.030}$ & 7885$^{+36}_{-37}$\\
205195789.2 & 2 & 3.24992$^{+0.00010}_{-0.00010}$ & 1894.4773$^{+0.0013}_{-0.0013}$ & 4.48$^{+0.11}_{-0.15}$ & 2875$^{+50}_{-52}$\\
205463986.1 & 2 & 4.64809354$^{+0.00000097}_{-0.00000095}$ & 1895.9139650$^{+0.0000097}_{-0.0000096}$ & 4.0274$^{+0.0066}_{-0.0064}$ & 156652$^{+43}_{-41}$\\
205463986.2 & 2 & 4.6481000$^{+0.0000015}_{-0.0000015}$ & 1898.237841$^{+0.000016}_{-0.000017}$ & 4.0192$^{+0.0077}_{-0.0073}$ & 155328$^{+44}_{-41}$\\
205483258.1 & 2 & 11.33868$^{+0.00039}_{-0.00048}$ & 1901.7578$^{+0.0013}_{-0.0012}$ & 10.28$^{+0.24}_{-0.22}$ & 124100$^{+1300}_{-1200}$\\
205483258.2 & 2 & 11.30732$^{+0.00052}_{-0.00049}$ & 1896.1632$^{+0.0016}_{-0.0016}$ & 7.07$^{+0.19}_{-0.20}$ & 61100$^{+1500}_{-1700}$\\
205485891.1 & 2 & 15.5854527$^{+0.0000046}_{-0.0000047}$ & 1904.370518$^{+0.000013}_{-0.000012}$ & 7.326$^{+0.010}_{-0.011}$ & 323717$^{+46}_{-44}$\\
205485891.2 & 2 & 15.585456$^{+0.000010}_{-0.000013}$ & 1898.883224$^{+0.000020}_{-0.000021}$ & 6.526$^{+0.017}_{-0.016}$ & 247580$^{+83}_{-75}$\\
205546169.1 & 2 & 24.4358607$^{+0.0000093}_{-0.0000094}$ & 1909.7187906$^{+0.0000096}_{-0.0000095}$ & 4.7300$^{+0.0046}_{-0.0057}$ & 236293$^{+60}_{-62}$\\
205546169.2 & 2 & 24.43587$^{+0.00019}_{-0.00019}$ & 1916.19352$^{+0.00024}_{-0.00024}$ & 8.136$^{+0.096}_{-0.081}$ & 12866$^{+27}_{-27}$\\
205554809.1 & 2 & 4.0949247$^{+0.0000028}_{-0.0000028}$ & 1896.501872$^{+0.000032}_{-0.000031}$ & 3.967$^{+0.012}_{-0.013}$ & 32139$^{+26}_{-26}$\\
205554809.2 & 2 & 4.094910$^{+0.000017}_{-0.000016}$ & 1894.45480$^{+0.00018}_{-0.00018}$ & 4.056$^{+0.058}_{-0.068}$ & 4034$^{+11}_{-11}$\\
205684800.1 & 2 & 3.1141100$^{+0.0000033}_{-0.0000033}$ & 1897.403566$^{+0.000047}_{-0.000048}$ & 2.967$^{+0.013}_{-0.017}$ & 20688$^{+20}_{-19}$\\
205684800.2 & 2 & 3.1141213$^{+0.0000039}_{-0.0000039}$ & 1895.846553$^{+0.000052}_{-0.000051}$ & 2.983$^{+0.018}_{-0.022}$ & 17859$^{+21}_{-20}$\\
205703649.1 & 2 & 8.116823$^{+0.000035}_{-0.000035}$ & 1899.88939$^{+0.00016}_{-0.00014}$ & 7.459$^{+0.022}_{-0.030}$ & 148730$^{+150}_{-150}$\\
205703649.2 & 2 & 8.116803$^{+0.000020}_{-0.000021}$ & 1895.842595$^{+0.000093}_{-0.000090}$ & 7.496$^{+0.023}_{-0.030}$ & 145140$^{+150}_{-150}$\\
205934874.1 & 3 & 1.2361310$^{+0.0000023}_{-0.0000022}$ & 1978.011830$^{+0.000071}_{-0.000072}$ & 2.029$^{+0.033}_{-0.036}$ & 97250$^{+250}_{-250}$\\
205934874.2 & 3 & 1.2361301$^{+0.0000027}_{-0.0000026}$ & 1977.394665$^{+0.000079}_{-0.000075}$ & 1.989$^{+0.037}_{-0.056}$ & 76670$^{+490}_{-290}$\\
205936222.1 & 3 &  & 1985.768653$^{+0.000011}_{-0.000011}$ & 5.8063$^{+0.0075}_{-0.0091}$ & 313200$^{+15700}_{-2900}$\\
205947214.1 & 3 & 54.16974$^{+0.00030}_{-0.00030}$ & 1983.71059$^{+0.00019}_{-0.00019}$ & 4.281$^{+0.065}_{-0.067}$ & 138650$^{+560}_{-610}$\\
205962262.1 & 3 & 0.8497635$^{+0.0000016}_{-0.0000016}$ & 1977.525586$^{+0.000072}_{-0.000074}$ & 2.805$^{+0.020}_{-0.014}$ & 146360$^{+330}_{-340}$\\
205966706.1 & 3 &  & 2017.785623$^{+0.000094}_{-0.000150}$ & 8.157$^{+0.040}_{-0.053}$ & 49487$^{+36}_{-31}$\\
205968100.1 & 3 & 0.5136389$^{+0.0000052}_{-0.0000046}$ & 1977.63585$^{+0.00036}_{-0.00041}$ & 3.141$^{+0.077}_{-0.086}$ & 120800$^{+1100}_{-1100}$\\
205982900.1 & 3 & 6.71607$^{+0.00076}_{-0.00503}$ & 1983.6359$^{+0.0105}_{-0.0070}$ & 0.58$^{+0.23}_{-0.33}$ & 143000$^{+34000}_{-139000}$\\
205985357.1 & 3 & 4.128299$^{+0.000015}_{-0.000017}$ & 1977.59925$^{+0.00020}_{-0.00016}$ & 7.382$^{+0.019}_{-0.020}$ & 69060$^{+110}_{-110}$\\
205985357.2 & 3 & 4.128392$^{+0.000067}_{-0.000067}$ & 1979.66261$^{+0.00062}_{-0.00062}$ & 7.150$^{+0.042}_{-0.043}$ & 7298$^{+42}_{-44}$\\
205990339.1 & 3 & 19.44217$^{+0.00025}_{-0.00025}$ & 1992.13620$^{+0.00033}_{-0.00033}$ & 2.356$^{+0.062}_{-0.076}$ & 125300$^{+1200}_{-1200}$\\
205996447.1 & 3 & 1.6006726$^{+0.0000022}_{-0.0000022}$ & 1977.690789$^{+0.000055}_{-0.000054}$ & 2.124$^{+0.026}_{-0.029}$ & 114190$^{+240}_{-230}$\\
205996447.2 & 3 & 1.6006503$^{+0.0000030}_{-0.0000029}$ & 1978.491970$^{+0.000073}_{-0.000074}$ & 2.049$^{+0.023}_{-0.028}$ & 105200$^{+400}_{-450}$\\
206019504.1 & 3 & 4.854893$^{+0.000013}_{-0.000011}$ & 1981.742931$^{+0.000073}_{-0.000071}$ & 2.337$^{+0.029}_{-0.034}$ & 147390$^{+940}_{-530}$\\
206019504.2 & 3 & 4.854924$^{+0.000015}_{-0.000014}$ & 1979.31558$^{+0.00011}_{-0.00011}$ & 2.270$^{+0.034}_{-0.032}$ & 79330$^{+290}_{-280}$\\
206029314.1 & 3 & 7.025987$^{+0.000049}_{-0.000046}$ & 1981.06818$^{+0.00025}_{-0.00026}$ & 5.962$^{+0.038}_{-0.048}$ & 32610$^{+1050}_{-950}$\\
206029314.2 & 3 & 7.02539$^{+0.00049}_{-0.00048}$ & 1977.5580$^{+0.0027}_{-0.0027}$ & 5.70$^{+0.40}_{-0.25}$ & 1604$^{+48}_{-50}$\\
206038470.1 & 3 & 1.8908167$^{+0.0000052}_{-0.0000051}$ & 1978.51551$^{+0.00010}_{-0.00011}$ & 1.464$^{+0.032}_{-0.035}$ & 58560$^{+480}_{-490}$\\
206038470.2 & 3 & 1.890785$^{+0.000012}_{-0.000012}$ & 1977.57077$^{+0.00024}_{-0.00024}$ & 1.513$^{+0.046}_{-0.053}$ & 25490$^{+260}_{-250}$\\
206047297.1 & 3 & 27.31459$^{+0.00016}_{-0.00016}$ & 1999.45575$^{+0.00012}_{-0.00012}$ & 5.641$^{+0.042}_{-0.062}$ & 32201$^{+48}_{-48}$\\
206047297.2 & 3 & 27.31469$^{+0.00017}_{-0.00017}$ & 1989.91660$^{+0.00022}_{-0.00022}$ & 5.635$^{+0.069}_{-0.067}$ & 19847$^{+54}_{-54}$\\
206049222.1 & 3 & 0.702680$^{+0.000042}_{-0.000039}$ & 1977.5836$^{+0.0020}_{-0.0022}$ & 7.091$^{+0.055}_{-0.057}$ & 784$^{+12}_{-12}$\\
206049222.2 & 3 & 0.703999$^{+0.000027}_{-0.000027}$ & 1977.1681$^{+0.0016}_{-0.0016}$ & 4.25$^{+0.16}_{-0.16}$ & 435.3$^{+7.8}_{-7.7}$\\
206060972.1 & 3 & 29.76323$^{+0.00036}_{-0.00039}$ & 1990.19914$^{+0.00031}_{-0.00027}$ & 4.449$^{+0.070}_{-0.069}$ & 30260$^{+170}_{-170}$\\
206060972.2 & 3 & 29.76140$^{+0.00025}_{-0.00026}$ & 1982.62819$^{+0.00028}_{-0.00026}$ & 4.918$^{+0.088}_{-0.096}$ & 22090$^{+120}_{-150}$\\
206066442.1 & 3 & 1.0542998$^{+0.0000022}_{-0.0000021}$ & 1977.197030$^{+0.000077}_{-0.000080}$ & 2.198$^{+0.033}_{-0.033}$ & 55200$^{+140}_{-140}$\\
206066909.1 & 3 & 12.9371715$^{+0.0000055}_{-0.0000056}$ & 1982.070013$^{+0.000016}_{-0.000015}$ & 4.724$^{+0.011}_{-0.012}$ & 251300$^{+180}_{-100}$\\
206066909.2 & 3 & 12.937049$^{+0.000038}_{-0.000046}$ & 1978.016638$^{+0.000079}_{-0.000079}$ & 7.951$^{+0.021}_{-0.023}$ & 39349$^{+49}_{-75}$\\
206075677.1 & 3 & 31.027305$^{+0.000052}_{-0.000051}$ & 1987.229777$^{+0.000044}_{-0.000044}$ & 6.605$^{+0.027}_{-0.029}$ & 281620$^{+230}_{-230}$\\
206075677.2 & 3 & 31.02577$^{+0.00081}_{-0.00079}$ & 2004.87215$^{+0.00055}_{-0.00057}$ & 9.72$^{+0.12}_{-0.15}$ & 7645$^{+48}_{-45}$\\
206094715.1 & 3 & 0.5876242$^{+0.0000015}_{-0.0000015}$ & 1977.658359$^{+0.000093}_{-0.000093}$ & 2.137$^{+0.036}_{-0.045}$ & 368600$^{+3100}_{-3200}$\\
206094715.2 & 3 & 0.5876192$^{+0.0000018}_{-0.0000018}$ & 1977.36461$^{+0.00012}_{-0.00012}$ & 2.255$^{+0.036}_{-0.028}$ & 307500$^{+1500}_{-1400}$\\
206109113.1 & 3 & 1.323825$^{+0.000022}_{-0.000021}$ & 1978.15400$^{+0.00056}_{-0.00055}$ & 1.492$^{+0.059}_{-0.072}$ & 4100$^{+110}_{-120}$\\
206109113.2 & 3 & 1.323669$^{+0.000052}_{-0.000052}$ & 1977.4955$^{+0.0014}_{-0.0014}$ & 1.83$^{+0.17}_{-0.11}$ & 1839$^{+88}_{-85}$\\
206109641.1 & 3 &  & 2011.1749999$^{+0.0000071}_{-0.0000071}$ & 10.340$^{+0.018}_{-0.020}$ & 463000$^{+180}_{-180}$\\
206109641.2 & 3 &  & 2018.872929$^{+0.000016}_{-0.000016}$ & 11.098$^{+0.021}_{-0.024}$ & 367300$^{+41200}_{-7700}$\\
206134477.1 & 3 & 4.2366202$^{+0.0000016}_{-0.0000016}$ & 1979.302368$^{+0.000016}_{-0.000016}$ & 7.336$^{+0.012}_{-0.011}$ & 366390$^{+490}_{-510}$\\
206134477.2 & 3 & 4.2365887$^{+0.0000018}_{-0.0000019}$ & 1977.184422$^{+0.000020}_{-0.000020}$ & 7.2581$^{+0.0050}_{-0.0057}$ & 325740$^{+270}_{-290}$\\
206135075.1 & 3 &  & 2037.843814$^{+0.000038}_{-0.000038}$ & 6.117$^{+0.045}_{-0.039}$ & 69120$^{+370}_{-360}$\\
206135075.2 & 3 &  & 1982.868137$^{+0.000073}_{-0.000117}$ & 5.574$^{+0.012}_{-0.020}$ & 63450$^{+51}_{-56}$\\
206139574.1 & 3 & 0.67304705$^{+0.00000078}_{-0.00000078}$ & 1977.711456$^{+0.000045}_{-0.000046}$ & 2.229$^{+0.030}_{-0.025}$ & 211240$^{+460}_{-420}$\\
206139574.2 & 3 & 0.6730552$^{+0.0000051}_{-0.0000052}$ & 1977.37384$^{+0.00032}_{-0.00032}$ & 2.081$^{+0.059}_{-0.069}$ & 32090$^{+480}_{-530}$\\
206143957.1 & 3 & 4.2475214$^{+0.0000013}_{-0.0000013}$ & 1979.210393$^{+0.000015}_{-0.000016}$ & 5.7738$^{+0.0055}_{-0.0060}$ & 272780$^{+160}_{-110}$\\
206143957.2 & 3 & 4.2475222$^{+0.0000015}_{-0.0000015}$ & 1981.334291$^{+0.000013}_{-0.000013}$ & 5.7795$^{+0.0093}_{-0.0104}$ & 266330$^{+140}_{-150}$\\
206159239.1 & 3 & 1.848838$^{+0.000013}_{-0.000013}$ & 1977.88864$^{+0.00027}_{-0.00027}$ & 2.159$^{+0.042}_{-0.034}$ & 26590$^{+160}_{-160}$\\
206159239.2 & 3 & 1.848770$^{+0.000024}_{-0.000023}$ & 1978.81355$^{+0.00037}_{-0.00039}$ & 2.348$^{+0.054}_{-0.045}$ & 22260$^{+200}_{-190}$\\
206173295.1 & 3 & 2.1757810$^{+0.0000040}_{-0.0000041}$ & 1978.607178$^{+0.000096}_{-0.000088}$ & 2.584$^{+0.030}_{-0.029}$ & 30533$^{+110}_{-99}$\\
206173295.2 & 3 & 2.175806$^{+0.000020}_{-0.000021}$ & 1977.51861$^{+0.00036}_{-0.00036}$ & 2.588$^{+0.068}_{-0.063}$ & 3868$^{+30}_{-30}$\\
206187484.1 & 3 & 3.6510341$^{+0.0000020}_{-0.0000020}$ & 1979.481460$^{+0.000020}_{-0.000020}$ & 3.5700$^{+0.0052}_{-0.0076}$ & 139160$^{+50}_{-45}$\\
206187484.2 & 3 & 3.651032$^{+0.000010}_{-0.000010}$ & 1977.65644$^{+0.00011}_{-0.00011}$ & 3.601$^{+0.045}_{-0.041}$ & 9515$^{+29}_{-26}$\\
206212261.1 & 3 & 30.985158$^{+0.000087}_{-0.000087}$ & 1995.031657$^{+0.000061}_{-0.000061}$ & 12.424$^{+0.017}_{-0.017}$ & 98470$^{+53}_{-53}$\\
206212261.2 & 3 & 30.98804$^{+0.00023}_{-0.00023}$ & 1980.30583$^{+0.00031}_{-0.00031}$ & 10.362$^{+0.021}_{-0.021}$ & 15511$^{+29}_{-30}$\\
206226010.1 & 3 & 6.914995$^{+0.000010}_{-0.000010}$ & 1983.409141$^{+0.000057}_{-0.000055}$ & 3.567$^{+0.018}_{-0.024}$ & 57851$^{+93}_{-92}$\\
206226010.2 & 3 & 6.914973$^{+0.000040}_{-0.000040}$ & 1978.74448$^{+0.00022}_{-0.00022}$ & 3.557$^{+0.050}_{-0.055}$ & 8746$^{+34}_{-34}$\\
206241558.1 & 3 &  & 1993.262272$^{+0.000016}_{-0.000016}$ & 7.256$^{+0.031}_{-0.037}$ & 280380$^{+100}_{-100}$\\
206241558.2 & 3 &  & 2005.59227$^{+0.00014}_{-0.00014}$ & 10.274$^{+0.067}_{-0.103}$ & 53690$^{+82}_{-81}$\\
206253908.1 & 3 &  & 1983.658486$^{+0.000033}_{-0.000032}$ & 6.720$^{+0.036}_{-0.036}$ & 92860$^{+130}_{-120}$\\
206260730.1 & 3 & 4.121531$^{+0.000038}_{-0.000059}$ & 1979.62253$^{+0.00023}_{-0.00019}$ & 5.894$^{+0.070}_{-0.070}$ & 786200$^{+2300}_{-2100}$\\
206260730.2 & 3 & 4.117108$^{+0.000046}_{-0.000044}$ & 1977.5473$^{+0.0016}_{-0.0013}$ & 5.279$^{+0.081}_{-0.072}$ & 545000$^{+16000}_{-15000}$\\
206268154.1 & 3 & 1.081042$^{+0.000015}_{-0.000014}$ & 1977.80272$^{+0.00015}_{-0.00016}$ & 4.928$^{+0.032}_{-0.024}$ & 355700$^{+1000}_{-1000}$\\
206288770.1 & 3 & 24.756458$^{+0.000011}_{-0.000011}$ & 1993.039680$^{+0.000014}_{-0.000014}$ & 5.9151$^{+0.0091}_{-0.0095}$ & 188298$^{+53}_{-53}$\\
206288770.2 & 3 & 24.75624$^{+0.00020}_{-0.00020}$ & 1985.10660$^{+0.00026}_{-0.00026}$ & 8.360$^{+0.035}_{-0.037}$ & 13567$^{+35}_{-35}$\\
206311743.1 & 3 & 8.624578$^{+0.000060}_{-0.000057}$ & 1979.41978$^{+0.00022}_{-0.00020}$ & 7.746$^{+0.044}_{-0.069}$ & 43760$^{+130}_{-140}$\\
206311743.2 & 3 & 8.625539$^{+0.000073}_{-0.000094}$ & 1983.72657$^{+0.00046}_{-0.00034}$ & 7.577$^{+0.053}_{-0.069}$ & 39270$^{+100}_{-110}$\\
206314138.1 & 3 & 2.0750990$^{+0.0000028}_{-0.0000028}$ & 1978.923002$^{+0.000054}_{-0.000054}$ & 3.167$^{+0.029}_{-0.032}$ & 33126$^{+47}_{-46}$\\
206314138.2 & 3 & 2.0750918$^{+0.0000067}_{-0.0000066}$ & 1977.88579$^{+0.00012}_{-0.00012}$ & 3.169$^{+0.043}_{-0.051}$ & 13160$^{+36}_{-35}$\\
206357270.1 & 3 &  & 2044.36$^{+0.12}_{-0.12}$ & 3.6$^{+2.7}_{-4.1}$ & 966000$^{+580000}_{-34000}$\\
206380678.1 & 3 & 4.540479$^{+0.000064}_{-0.000070}$ & 1978.01069$^{+0.00057}_{-0.00057}$ & 2.204$^{+0.068}_{-0.075}$ & 6280$^{+170}_{-100}$\\
206380678.2 & 3 & 4.540298$^{+0.000083}_{-0.000085}$ & 1980.28218$^{+0.00068}_{-0.00067}$ & 2.418$^{+0.083}_{-0.085}$ & 3491$^{+58}_{-59}$\\
206412289.1 & 3 & 3.3068317$^{+0.0000050}_{-0.0000046}$ & 1978.482064$^{+0.000056}_{-0.000061}$ & 2.710$^{+0.018}_{-0.025}$ & 187720$^{+400}_{-400}$\\
206412289.2 & 3 & 3.3068232$^{+0.0000059}_{-0.0000059}$ & 1980.135756$^{+0.000058}_{-0.000060}$ & 2.765$^{+0.031}_{-0.034}$ & 125860$^{+210}_{-200}$\\
206433263.1 & 3 & 21.1938344$^{+0.0000103}_{-0.0000097}$ & 1981.377819$^{+0.000014}_{-0.000014}$ & 10.503$^{+0.011}_{-0.011}$ & 253482$^{+48}_{-48}$\\
206433263.2 & 3 & 21.193835$^{+0.000020}_{-0.000023}$ & 1991.584198$^{+0.000019}_{-0.000019}$ & 8.765$^{+0.016}_{-0.018}$ & 165370$^{+190}_{-160}$\\
206474395.1 & 3 & 2.1979393$^{+0.0000057}_{-0.0000067}$ & 1977.48190$^{+0.00015}_{-0.00012}$ & 2.1458$^{+0.0099}_{-0.0141}$ & 156660$^{+860}_{-770}$\\
206474395.2 & 3 & 2.197942$^{+0.000022}_{-0.000022}$ & 1978.58147$^{+0.00038}_{-0.00038}$ & 2.366$^{+0.069}_{-0.079}$ & 25010$^{+310}_{-310}$\\
206477939.1 & 3 & 2.6856625$^{+0.0000055}_{-0.0000037}$ & 1977.852929$^{+0.000061}_{-0.000113}$ & 2.108$^{+0.021}_{-0.029}$ & 63010$^{+160}_{-130}$\\
206477939.2 & 3 & 2.6856363$^{+0.0000056}_{-0.0000060}$ & 1979.196086$^{+0.000056}_{-0.000051}$ & 2.117$^{+0.032}_{-0.043}$ & 43520$^{+140}_{-180}$\\
206489474.1 & 3 & 1.5171994$^{+0.0000033}_{-0.0000034}$ & 1977.878414$^{+0.000100}_{-0.000096}$ & 2.055$^{+0.031}_{-0.034}$ & 74160$^{+250}_{-230}$\\
206489474.2 & 3 & 1.5172062$^{+0.0000050}_{-0.0000051}$ & 1978.63667$^{+0.00014}_{-0.00014}$ & 2.099$^{+0.048}_{-0.044}$ & 31660$^{+200}_{-190}$\\
206500801.1 & 3 & 8.155253$^{+0.000021}_{-0.000021}$ & 1977.20742$^{+0.00011}_{-0.00010}$ & 4.730$^{+0.018}_{-0.019}$ & 25129$^{+37}_{-39}$\\
206500801.2 & 3 & 8.15515$^{+0.00063}_{-0.00062}$ & 1981.4536$^{+0.0024}_{-0.0025}$ & 4.85$^{+0.30}_{-0.21}$ & 721$^{+22}_{-23}$\\
206532093.1 & 3 & 4.4043451$^{+0.0000031}_{-0.0000026}$ & 1977.386402$^{+0.000024}_{-0.000026}$ & 6.3502$^{+0.0055}_{-0.0075}$ & 296030$^{+140}_{-140}$\\
206532093.2 & 3 & 4.4043865$^{+0.0000017}_{-0.0000016}$ & 1979.588185$^{+0.000016}_{-0.000017}$ & 6.353$^{+0.011}_{-0.011}$ & 290050$^{+160}_{-160}$\\
206543223.1 & 3 & 17.812982$^{+0.000022}_{-0.000022}$ & 1988.772099$^{+0.000042}_{-0.000042}$ & 3.204$^{+0.022}_{-0.027}$ & 51550$^{+47}_{-47}$\\
210375290.1 & 4 & 2.41773063$^{+0.00000072}_{-0.00000072}$ & 2063.884185$^{+0.000012}_{-0.000011}$ & 4.3790$^{+0.0058}_{-0.0060}$ & 134718$^{+47}_{-51}$\\
210375290.2 & 4 & 2.4177650$^{+0.0000088}_{-0.0000089}$ & 2062.67510$^{+0.00016}_{-0.00016}$ & 4.2147$^{+0.0074}_{-0.0073}$ & 11475$^{+18}_{-19}$\\
210389383.1 & 4 & 14.087122$^{+0.000037}_{-0.000037}$ & 2069.772722$^{+0.000092}_{-0.000090}$ & 6.3166$^{+0.0096}_{-0.0098}$ & 29768$^{+39}_{-39}$\\
210389383.2 & 4 & 14.08684$^{+0.00085}_{-0.00084}$ & 2065.6810$^{+0.0021}_{-0.0021}$ & 7.54$^{+0.20}_{-0.19}$ & 1100$^{+21}_{-21}$\\
210391114.1 & 4 & 29.205627$^{+0.000025}_{-0.000024}$ & 2072.978538$^{+0.000029}_{-0.000031}$ & 5.251$^{+0.016}_{-0.019}$ & 177827$^{+102}_{-94}$\\
210391114.2 & 4 & 29.20534$^{+0.00020}_{-0.00020}$ & 2081.00839$^{+0.00014}_{-0.00014}$ & 5.523$^{+0.050}_{-0.066}$ & 23207$^{+47}_{-47}$\\
210404228.1 & 4 & 1.1200568$^{+0.0000015}_{-0.0000015}$ & 2062.912116$^{+0.000041}_{-0.000042}$ & 3.532$^{+0.023}_{-0.017}$ & 66928$^{+86}_{-85}$\\
210404228.2 & 4 & 1.1200401$^{+0.0000016}_{-0.0000016}$ & 2062.352859$^{+0.000056}_{-0.000056}$ & 3.510$^{+0.021}_{-0.014}$ & 54208$^{+93}_{-94}$\\
210414957.1 & 4 & 1.9398901$^{+0.0000082}_{-0.0000082}$ & 2063.16225$^{+0.00016}_{-0.00016}$ & 2.541$^{+0.036}_{-0.028}$ & 5995$^{+22}_{-22}$\\
210414957.2 & 4 & 1.9398986$^{+0.0000094}_{-0.0000095}$ & 2062.19177$^{+0.00019}_{-0.00019}$ & 2.542$^{+0.046}_{-0.038}$ & 5381$^{+24}_{-24}$\\
210434247.1 & 4 & 0.45383039$^{+0.00000098}_{-0.00000099}$ & 2061.830713$^{+0.000078}_{-0.000078}$ & 1.261$^{+0.019}_{-0.019}$ & 6785$^{+61}_{-58}$\\
210434247.2 & 4 & 0.4538395$^{+0.0000024}_{-0.0000024}$ & 2062.05775$^{+0.00022}_{-0.00022}$ & 1.936$^{+0.026}_{-0.022}$ & 2491$^{+14}_{-14}$\\
210467408.1 & 4 & 2.80865070$^{+0.00000054}_{-0.00000055}$ & 2062.8051302$^{+0.0000056}_{-0.0000057}$ & 5.0724$^{+0.0054}_{-0.0048}$ & 326540$^{+110}_{-120}$\\
210467408.2 & 4 & 2.80865096$^{+0.00000042}_{-0.00000043}$ & 2064.2094612$^{+0.0000050}_{-0.0000048}$ & 5.0153$^{+0.0039}_{-0.0042}$ & 287751$^{+90}_{-90}$\\
210470747.1 & 4 & 4.4296761$^{+0.0000021}_{-0.0000025}$ & 2065.043611$^{+0.000012}_{-0.000011}$ & 6.002$^{+0.011}_{-0.012}$ & 396220$^{+160}_{-160}$\\
210470747.2 & 4 & 4.4296696$^{+0.0000014}_{-0.0000014}$ & 2062.849737$^{+0.000010}_{-0.000010}$ & 5.8779$^{+0.0043}_{-0.0058}$ & 293070$^{+790}_{-1290}$\\
210472483.1 & 4 & 2.2856899$^{+0.0000054}_{-0.0000055}$ & 2063.453029$^{+0.000098}_{-0.000096}$ & 5.098$^{+0.025}_{-0.028}$ & 53160$^{+63}_{-63}$\\
210472483.2 & 4 & 2.2856831$^{+0.0000063}_{-0.0000063}$ & 2062.310918$^{+0.000096}_{-0.000098}$ & 5.212$^{+0.043}_{-0.046}$ & 45499$^{+56}_{-56}$\\
210475773.1 & 4 & 2.7357538$^{+0.0000014}_{-0.0000014}$ & 2063.631616$^{+0.000018}_{-0.000019}$ & 6.757$^{+0.014}_{-0.012}$ & 197975$^{+80}_{-76}$\\
210475773.2 & 4 & 2.7357455$^{+0.0000016}_{-0.0000016}$ & 2062.264016$^{+0.000026}_{-0.000027}$ & 6.6677$^{+0.0056}_{-0.0051}$ & 150468$^{+60}_{-60}$\\
210476794.1 & 4 & 2.6000989$^{+0.0000047}_{-0.0000046}$ & 2064.265435$^{+0.000071}_{-0.000071}$ & 5.610$^{+0.015}_{-0.014}$ & 53578$^{+53}_{-53}$\\
210476794.2 & 4 & 2.600120$^{+0.000020}_{-0.000020}$ & 2062.96542$^{+0.00031}_{-0.00031}$ & 5.505$^{+0.022}_{-0.023}$ & 9000$^{+32}_{-33}$\\
210501149.1 & 4 & 20.71670$^{+0.00030}_{-0.00031}$ & 2078.27102$^{+0.00034}_{-0.00034}$ & 17.548$^{+0.031}_{-0.034}$ & 125780$^{+260}_{-250}$\\
210501149.2 & 4 & 20.7133$^{+0.0012}_{-0.0012}$ & 2067.9251$^{+0.0022}_{-0.0022}$ & 19.59$^{+0.35}_{-0.30}$ & 12978$^{+89}_{-89}$\\
210512162.1 & 4 & 4.1103601$^{+0.0000072}_{-0.0000071}$ & 2064.402990$^{+0.000059}_{-0.000058}$ & 5.095$^{+0.024}_{-0.027}$ & 100274$^{+98}_{-104}$\\
210512162.2 & 4 & 4.110407$^{+0.000031}_{-0.000010}$ & 2062.305072$^{+0.000091}_{-0.000259}$ & 5.0419$^{+0.0089}_{-0.0117}$ & 90644$^{+2553}_{-94}$\\
210513446.1 & 4 & 2.2979877$^{+0.0000037}_{-0.0000037}$ & 2062.420767$^{+0.000061}_{-0.000061}$ & 2.241$^{+0.017}_{-0.012}$ & 27693$^{+48}_{-48}$\\
210513446.2 & 4 & 2.2979817$^{+0.0000034}_{-0.0000033}$ & 2063.569553$^{+0.000057}_{-0.000058}$ & 2.243$^{+0.019}_{-0.014}$ & 26254$^{+39}_{-38}$\\
210522228.1 & 4 & 10.8114200$^{+0.0000099}_{-0.0000098}$ & 2063.894125$^{+0.000036}_{-0.000036}$ & 6.5766$^{+0.0035}_{-0.0034}$ & 121788$^{+50}_{-50}$\\
210530173.1 & 4 &  & 2099.303870$^{+0.000016}_{-0.000016}$ & 4.2492$^{+0.0097}_{-0.0130}$ & 147643$^{+66}_{-65}$\\
210530173.2 & 4 & 37.687066$^{+0.000043}_{-0.000044}$ & 2080.460090$^{+0.000018}_{-0.000018}$ & 4.2413$^{+0.0082}_{-0.0117}$ & 145359$^{+78}_{-81}$\\
210562330.1 & 4 & 42.7629802$^{+0.0000085}_{-0.0000084}$ & 2071.044896$^{+0.000013}_{-0.000012}$ & 3.019$^{+0.014}_{-0.018}$ & 327356$^{+220}_{-94}$\\
210562330.2 & 4 &  & 2092.426320$^{+0.000023}_{-0.000020}$ & 3.107$^{+0.024}_{-0.038}$ & 324340$^{+140}_{-160}$\\
210574135.1 & 4 & 1.858241$^{+0.000018}_{-0.000017}$ & 2061.86247$^{+0.00014}_{-0.00014}$ & 4.672$^{+0.064}_{-0.052}$ & 301000$^{+1100}_{-1000}$\\
210574135.2 & 4 & 1.859404$^{+0.000023}_{-0.000025}$ & 2062.78488$^{+0.00023}_{-0.00019}$ & 4.631$^{+0.075}_{-0.062}$ & 295100$^{+1900}_{-1700}$\\
210576234.1 & 4 & 15.973411$^{+0.000035}_{-0.000033}$ & 2071.681846$^{+0.000065}_{-0.000070}$ & 5.390$^{+0.023}_{-0.029}$ & 30581$^{+24}_{-24}$\\
210576234.2 & 4 & 15.973380$^{+0.000034}_{-0.000033}$ & 2062.151045$^{+0.000079}_{-0.000080}$ & 4.044$^{+0.045}_{-0.036}$ & 16965$^{+22}_{-22}$\\
210609071.1 & 4 & 2.4171583$^{+0.0000067}_{-0.0000068}$ & 2062.40149$^{+0.00011}_{-0.00011}$ & 1.208$^{+0.029}_{-0.033}$ & 51750$^{+550}_{-420}$\\
210622523.1 & 4 & 3.614059$^{+0.000012}_{-0.000012}$ & 2062.42217$^{+0.00014}_{-0.00014}$ & 2.574$^{+0.050}_{-0.070}$ & 332900$^{+2000}_{-2000}$\\
210622523.2 & 4 & 3.614026$^{+0.000047}_{-0.000047}$ & 2064.22975$^{+0.00047}_{-0.00047}$ & 2.568$^{+0.061}_{-0.067}$ & 84700$^{+1200}_{-1200}$\\
210642322.1 & 4 & 4.339154$^{+0.000032}_{-0.000037}$ & 2064.54315$^{+0.00023}_{-0.00022}$ & 1.495$^{+0.050}_{-0.055}$ & 334400$^{+6100}_{-9100}$\\
210642322.2 & 4 & 4.339146$^{+0.000068}_{-0.000063}$ & 2062.37455$^{+0.00066}_{-0.00071}$ & 1.162$^{+0.073}_{-0.102}$ & 101400$^{+5300}_{-6700}$\\
210654881.1 & 4 & 12.1619238$^{+0.0000099}_{-0.0000097}$ & 2064.015191$^{+0.000029}_{-0.000029}$ & 5.812$^{+0.022}_{-0.024}$ & 132593$^{+61}_{-62}$\\
210654881.2 & 4 & 12.161902$^{+0.000017}_{-0.000017}$ & 2068.360570$^{+0.000051}_{-0.000049}$ & 6.344$^{+0.026}_{-0.031}$ & 72345$^{+52}_{-51}$\\
210668314.1 & 4 & 15.5762840$^{+0.0000071}_{-0.0000072}$ & 2068.016051$^{+0.000017}_{-0.000017}$ & 3.481$^{+0.017}_{-0.027}$ & 196240$^{+190}_{-180}$\\
210668314.2 & 4 & 15.57624$^{+0.00014}_{-0.00014}$ & 2074.67933$^{+0.00026}_{-0.00026}$ & 5.180$^{+0.048}_{-0.062}$ & 12366$^{+42}_{-41}$\\
210673168.1 & 4 &  & 2123.06804$^{+0.00039}_{-0.00036}$ & 5.28$^{+0.15}_{-0.23}$ & 352800$^{+2600}_{-2100}$\\
210734262.1 & 4 & 9.637313$^{+0.000053}_{-0.000053}$ & 2062.49055$^{+0.00023}_{-0.00023}$ & 3.454$^{+0.088}_{-0.091}$ & 277300$^{+2100}_{-1800}$\\
210734262.2 & 4 & 9.637604$^{+0.000080}_{-0.000080}$ & 2067.05305$^{+0.00028}_{-0.00028}$ & 3.450$^{+0.082}_{-0.089}$ & 184500$^{+1000}_{-1000}$\\
210740200.1 & 4 & 6.7889906$^{+0.0000034}_{-0.0000037}$ & 2064.748083$^{+0.000015}_{-0.000015}$ & 4.944$^{+0.011}_{-0.014}$ & 256119$^{+80}_{-70}$\\
210740200.2 & 4 & 6.7889737$^{+0.0000091}_{-0.0000089}$ & 2068.142911$^{+0.000053}_{-0.000052}$ & 4.943$^{+0.013}_{-0.014}$ & 84544$^{+50}_{-51}$\\
210742688.1 & 4 & 11.407663$^{+0.000082}_{-0.000082}$ & 2072.20850$^{+0.00025}_{-0.00024}$ & 4.321$^{+0.068}_{-0.057}$ & 13231$^{+79}_{-82}$\\
210742688.2 & 4 & 11.40754$^{+0.00013}_{-0.00013}$ & 2067.10980$^{+0.00041}_{-0.00040}$ & 4.938$^{+0.070}_{-0.056}$ & 9752$^{+47}_{-47}$\\
210750052.1 & 4 & 4.621256$^{+0.000014}_{-0.000014}$ & 2062.02559$^{+0.00012}_{-0.00012}$ & 4.531$^{+0.057}_{-0.047}$ & 22748$^{+38}_{-38}$\\
210750052.2 & 4 & 4.621172$^{+0.000036}_{-0.000035}$ & 2064.57183$^{+0.00027}_{-0.00027}$ & 4.166$^{+0.081}_{-0.077}$ & 10214$^{+40}_{-40}$\\
210754505.1 & 4 & 1.741355$^{+0.000021}_{-0.000021}$ & 2063.15049$^{+0.00042}_{-0.00042}$ & 1.696$^{+0.048}_{-0.059}$ & 2293$^{+32}_{-31}$\\
210754505.2 & 4 & 1.741365$^{+0.000023}_{-0.000023}$ & 2062.27957$^{+0.00052}_{-0.00053}$ & 1.682$^{+0.052}_{-0.065}$ & 1693$^{+30}_{-29}$\\
210754756.1 & 4 & 0.7394927$^{+0.0000015}_{-0.0000015}$ & 2062.466879$^{+0.000080}_{-0.000080}$ & 1.840$^{+0.017}_{-0.013}$ & 11610$^{+28}_{-28}$\\
210754756.2 & 4 & 0.7394943$^{+0.0000028}_{-0.0000029}$ & 2062.09641$^{+0.00016}_{-0.00015}$ & 1.999$^{+0.021}_{-0.017}$ & 6076$^{+27}_{-26}$\\
210760314.1 & 4 &  & 2081.15421$^{+0.00033}_{-0.00033}$ & 8.95$^{+0.14}_{-0.16}$ & 283000$^{+1300}_{-1300}$\\
210766835.1 & 4 & 24.78153$^{+0.00018}_{-0.00016}$ & 2082.15357$^{+0.00026}_{-0.00032}$ & 13.033$^{+0.066}_{-0.087}$ & 108830$^{+120}_{-110}$\\
210766835.2 & 4 & 24.77952$^{+0.00031}_{-0.00029}$ & 2070.77059$^{+0.00023}_{-0.00023}$ & 11.899$^{+0.054}_{-0.063}$ & 35389$^{+77}_{-76}$\\
210779706.1 & 4 & 31.478810$^{+0.000039}_{-0.000038}$ & 2082.265674$^{+0.000024}_{-0.000024}$ & 5.987$^{+0.013}_{-0.018}$ & 219000$^{+14000}_{-10000}$\\
210780851.1 & 4 & 15.779873$^{+0.000033}_{-0.000033}$ & 2065.381151$^{+0.000086}_{-0.000086}$ & 6.1284$^{+0.0086}_{-0.0086}$ & 17445$^{+24}_{-24}$\\
210780851.2 & 4 & 15.7829$^{+0.0020}_{-0.0020}$ & 2073.5438$^{+0.0038}_{-0.0037}$ & 6.01$^{+0.19}_{-0.31}$ & 326$^{+13}_{-14}$\\
210784039.1 & 4 & 3.5129702$^{+0.0000027}_{-0.0000026}$ & 2061.844936$^{+0.000031}_{-0.000033}$ & 4.824$^{+0.013}_{-0.015}$ & 54266$^{+26}_{-26}$\\
210784039.2 & 4 & 3.512983$^{+0.000021}_{-0.000020}$ & 2063.69965$^{+0.00024}_{-0.00024}$ & 4.793$^{+0.054}_{-0.054}$ & 7431$^{+25}_{-25}$\\
210786891.1 & 4 & 1.717181$^{+0.000011}_{-0.000011}$ & 2061.90003$^{+0.00017}_{-0.00016}$ & 5.563$^{+0.045}_{-0.060}$ & 309490$^{+930}_{-1090}$\\
210789323.1 & 4 & 29.126677$^{+0.000028}_{-0.000027}$ & 2073.719754$^{+0.000037}_{-0.000037}$ & 2.463$^{+0.016}_{-0.022}$ & 74911$^{+89}_{-87}$\\
210793743.1 & 4 & 2.2719069$^{+0.0000021}_{-0.0000020}$ & 2064.088833$^{+0.000027}_{-0.000028}$ & 2.412$^{+0.011}_{-0.013}$ & 224130$^{+210}_{-200}$\\
210793743.2 & 4 & 2.2718895$^{+0.0000018}_{-0.0000019}$ & 2062.952857$^{+0.000034}_{-0.000033}$ & 2.467$^{+0.018}_{-0.024}$ & 207470$^{+180}_{-180}$\\
210821360.1 & 4 & 0.73365566$^{+0.00000040}_{-0.00000041}$ & 2061.861460$^{+0.000024}_{-0.000024}$ & 1.612$^{+0.032}_{-0.036}$ & 445300$^{+2600}_{-2600}$\\
210822691.1 & 4 & 8.0746441$^{+0.0000023}_{-0.0000024}$ & 2064.1602087$^{+0.0000098}_{-0.0000089}$ & 6.0264$^{+0.0073}_{-0.0076}$ & 294769$^{+96}_{-89}$\\
210822691.2 & 4 & 8.0746092$^{+0.0000033}_{-0.0000036}$ & 2068.234898$^{+0.000012}_{-0.000011}$ & 5.6859$^{+0.0032}_{-0.0033}$ & 246072$^{+53}_{-54}$\\
210823406.1 & 4 &  & 2090.35510$^{+0.00016}_{-0.00016}$ & 6.05$^{+0.10}_{-0.12}$ & 168750$^{+540}_{-530}$\\
210832801.1 & 4 &  & 2078.152220$^{+0.000064}_{-0.000041}$ & 7.286$^{+0.022}_{-0.025}$ & 758000$^{+9900}_{-4200}$\\
210832801.2 & 4 &  & 2106.2069384$^{+0.0000030}_{-0.0000030}$ & 8.161$^{+0.039}_{-0.035}$ & 581310$^{+340}_{-260}$\\
210837460.1 & 4 & 5.404212$^{+0.000049}_{-0.000021}$ & 2063.85563$^{+0.00016}_{-0.00046}$ & 3.416$^{+0.039}_{-0.041}$ & 22803$^{+73}_{-73}$\\
210837460.2 & 4 & 5.404106$^{+0.000014}_{-0.000014}$ & 2066.613081$^{+0.000096}_{-0.000096}$ & 3.390$^{+0.044}_{-0.045}$ & 14433$^{+28}_{-28}$\\
210857749.1 & 4 &  & 2084.981939$^{+0.000031}_{-0.000031}$ & 13.925$^{+0.022}_{-0.023}$ & 179804$^{+62}_{-62}$\\
210865148.1 & 4 & 6.481618$^{+0.000077}_{-0.000078}$ & 2064.83348$^{+0.00045}_{-0.00046}$ & 7.98$^{+0.10}_{-0.11}$ & 127550$^{+440}_{-440}$\\
210865148.2 & 4 & 6.481683$^{+0.000098}_{-0.000100}$ & 2068.06520$^{+0.00054}_{-0.00053}$ & 8.13$^{+0.13}_{-0.14}$ & 116180$^{+540}_{-510}$\\
210879084.1 & 4 & 31.50585$^{+0.00013}_{-0.00013}$ & 2074.345111$^{+0.000091}_{-0.000092}$ & 10.737$^{+0.045}_{-0.050}$ & 121690$^{+430}_{-340}$\\
210879084.2 & 4 & 31.50602$^{+0.00012}_{-0.00012}$ & 2070.114384$^{+0.000079}_{-0.000080}$ & 9.362$^{+0.037}_{-0.042}$ & 122770$^{+130}_{-140}$\\
210903662.1 & 4 & 4.820539$^{+0.000018}_{-0.000018}$ & 2065.83899$^{+0.00014}_{-0.00014}$ & 2.031$^{+0.033}_{-0.039}$ & 6256$^{+27}_{-26}$\\
210903662.2 & 4 & 4.820516$^{+0.000015}_{-0.000015}$ & 2063.42883$^{+0.00012}_{-0.00012}$ & 2.082$^{+0.037}_{-0.038}$ & 5874$^{+23}_{-22}$\\
210941737.1 & 4 & 1.1543198$^{+0.0000022}_{-0.0000022}$ & 2062.861122$^{+0.000075}_{-0.000076}$ & 1.402$^{+0.030}_{-0.031}$ & 119800$^{+580}_{-600}$\\
210958990.1 & 4 & 1.7023428$^{+0.0000015}_{-0.0000015}$ & 2062.377370$^{+0.000036}_{-0.000036}$ & 2.6139$^{+0.0056}_{-0.0064}$ & 22715$^{+31}_{-30}$\\
210958990.2 & 4 & 1.702129$^{+0.000041}_{-0.000041}$ & 2063.23295$^{+0.00093}_{-0.00093}$ & 2.414$^{+0.066}_{-0.090}$ & 662$^{+14}_{-14}$\\
210960936.1 & 4 & 1.4311072$^{+0.0000018}_{-0.0000019}$ & 2062.247641$^{+0.000047}_{-0.000047}$ & 4.052$^{+0.025}_{-0.018}$ & 191290$^{+280}_{-260}$\\
210960936.2 & 4 & 1.4311160$^{+0.0000041}_{-0.0000040}$ & 2062.96328$^{+0.00011}_{-0.00012}$ & 3.862$^{+0.018}_{-0.022}$ & 44560$^{+100}_{-100}$\\
210961385.1 & 4 & 2.8171889$^{+0.0000077}_{-0.0000081}$ & 2062.973603$^{+0.000080}_{-0.000081}$ & 2.432$^{+0.030}_{-0.024}$ & 244180$^{+710}_{-670}$\\
210961385.2 & 4 & 2.817134$^{+0.000010}_{-0.000011}$ & 2064.38537$^{+0.00017}_{-0.00015}$ & 2.458$^{+0.044}_{-0.038}$ & 164090$^{+1840}_{-990}$\\
211000135.1 & 4 & 1.8175230$^{+0.0000043}_{-0.0000042}$ & 2062.436162$^{+0.000095}_{-0.000096}$ & 4.111$^{+0.046}_{-0.042}$ & 58868$^{+104}_{-100}$\\
211000135.2 & 4 & 1.817530$^{+0.000010}_{-0.000010}$ & 2063.34524$^{+0.00023}_{-0.00023}$ & 4.107$^{+0.063}_{-0.060}$ & 23859$^{+78}_{-76}$\\
211009047.1 & 4 & 2.639890$^{+0.000017}_{-0.000017}$ & 2062.29961$^{+0.00026}_{-0.00026}$ & 2.013$^{+0.056}_{-0.053}$ & 2595$^{+20}_{-20}$\\
211009047.2 & 4 & 2.639892$^{+0.000021}_{-0.000021}$ & 2063.61911$^{+0.00032}_{-0.00032}$ & 2.082$^{+0.064}_{-0.069}$ & 2152$^{+20}_{-20}$\\
211012889.1 & 4 & 1.739225$^{+0.000012}_{-0.000013}$ & 2062.81874$^{+0.00030}_{-0.00029}$ & 1.528$^{+0.046}_{-0.051}$ & 12460$^{+320}_{-230}$\\
211012889.2 & 4 & 1.739196$^{+0.000029}_{-0.000028}$ & 2061.94932$^{+0.00072}_{-0.00073}$ & 1.30$^{+0.12}_{-0.19}$ & 5030$^{+180}_{-200}$\\
211015722.1 & 4 & 2.18384898$^{+0.00000102}_{-0.00000091}$ & 2063.290982$^{+0.000016}_{-0.000017}$ & 3.4271$^{+0.0072}_{-0.0088}$ & 157120$^{+130}_{-120}$\\
211015722.2 & 4 & 2.1838539$^{+0.0000058}_{-0.0000057}$ & 2062.19935$^{+0.00010}_{-0.00010}$ & 3.297$^{+0.010}_{-0.011}$ & 12754$^{+31}_{-32}$\\
211041532.1 & 4 & 17.383700$^{+0.000025}_{-0.000027}$ & 2075.388769$^{+0.000056}_{-0.000051}$ & 5.783$^{+0.036}_{-0.045}$ & 48059$^{+38}_{-32}$\\
211041532.2 & 4 & 17.38359$^{+0.00017}_{-0.00018}$ & 2070.66832$^{+0.00033}_{-0.00032}$ & 5.400$^{+0.100}_{-0.092}$ & 5254$^{+24}_{-22}$\\
211093684.1 & 4 & 7.050515$^{+0.000014}_{-0.000013}$ & 2064.717930$^{+0.000069}_{-0.000068}$ & 2.412$^{+0.030}_{-0.030}$ & 52240$^{+230}_{-590}$\\
211093684.2 & 4 & 7.050272$^{+0.000075}_{-0.000073}$ & 2068.24397$^{+0.00030}_{-0.00031}$ & 2.281$^{+0.052}_{-0.067}$ & 3960$^{+35}_{-33}$\\
211099781.1 & 4 & 7.563996$^{+0.000016}_{-0.000016}$ & 2064.473396$^{+0.000084}_{-0.000084}$ & 6.6744$^{+0.0081}_{-0.0082}$ & 18989$^{+21}_{-21}$\\
211099781.2 & 4 & 7.56366$^{+0.00041}_{-0.00041}$ & 2068.2631$^{+0.0019}_{-0.0019}$ & 6.32$^{+0.26}_{-0.19}$ & 647$^{+12}_{-12}$\\
211147178.1 & 4 & 5.7316081$^{+0.0000034}_{-0.0000034}$ & 2063.851178$^{+0.000025}_{-0.000025}$ & 7.7045$^{+0.0076}_{-0.0077}$ & 105561$^{+28}_{-28}$\\
211147178.2 & 4 & 5.7316286$^{+0.0000061}_{-0.0000063}$ & 2066.716485$^{+0.000039}_{-0.000040}$ & 7.5417$^{+0.0030}_{-0.0031}$ & 59270$^{+20}_{-21}$\\
211154046.1 & 4 & 50.238212$^{+0.000052}_{-0.000053}$ & 2065.512311$^{+0.000038}_{-0.000037}$ & 5.468$^{+0.018}_{-0.024}$ & 137111$^{+81}_{-79}$\\
211309989.1 & 5 & 7.538107$^{+0.000020}_{-0.000020}$ & 2145.66503$^{+0.00012}_{-0.00012}$ & 3.638$^{+0.034}_{-0.045}$ & 354500$^{+11600}_{-2500}$\\
211309989.2 & 5 & 7.538475$^{+0.000028}_{-0.000028}$ & 2142.09534$^{+0.00019}_{-0.00020}$ & 3.273$^{+0.017}_{-0.023}$ & 357930$^{+870}_{-830}$\\
211324599.1 & 5 & 8.770178$^{+0.000027}_{-0.000027}$ & 2147.43918$^{+0.00012}_{-0.00011}$ & 2.250$^{+0.040}_{-0.045}$ & 113200$^{+470}_{-440}$\\
211324599.2 & 5 & 8.770242$^{+0.000072}_{-0.000066}$ & 2143.15385$^{+0.00033}_{-0.00033}$ & 2.245$^{+0.056}_{-0.061}$ & 55290$^{+490}_{-470}$\\
211371463.1 & 5 & 5.662866$^{+0.000018}_{-0.000019}$ & 2141.74007$^{+0.00011}_{-0.00010}$ & 7.0887$^{+0.0083}_{-0.0100}$ & 112380$^{+190}_{-180}$\\
211371463.2 & 5 & 5.662638$^{+0.000012}_{-0.000013}$ & 2144.572321$^{+0.000101}_{-0.000098}$ & 7.057$^{+0.011}_{-0.011}$ & 77569$^{+72}_{-77}$\\
211380136.1 & 5 & 1.7537269$^{+0.0000030}_{-0.0000029}$ & 2140.447909$^{+0.000080}_{-0.000082}$ & 3.860$^{+0.031}_{-0.031}$ & 168720$^{+320}_{-350}$\\
211380136.2 & 5 & 1.7536932$^{+0.0000039}_{-0.0000039}$ & 2141.325096$^{+0.000061}_{-0.000061}$ & 3.802$^{+0.021}_{-0.024}$ & 129770$^{+160}_{-170}$\\
211391083.1 & 5 & 39.239042$^{+0.000031}_{-0.000031}$ & 2150.425833$^{+0.000022}_{-0.000022}$ & 6.074$^{+0.018}_{-0.013}$ & 432580$^{+830}_{-650}$\\
211394147.1 & 5 & 19.507181$^{+0.000070}_{-0.000071}$ & 2147.12408$^{+0.00011}_{-0.00011}$ & 6.031$^{+0.049}_{-0.059}$ & 196300$^{+250}_{-240}$\\
211394147.2 & 5 & 19.50766$^{+0.00013}_{-0.00013}$ & 2140.92416$^{+0.00024}_{-0.00024}$ & 4.391$^{+0.071}_{-0.077}$ & 46020$^{+180}_{-180}$\\
211396167.1 & 5 & 4.4496374$^{+0.0000045}_{-0.0000045}$ & 2141.309593$^{+0.000059}_{-0.000062}$ & 3.316$^{+0.010}_{-0.013}$ & 235910$^{+280}_{-260}$\\
211396167.2 & 5 & 4.4496670$^{+0.0000052}_{-0.0000050}$ & 2143.468802$^{+0.000046}_{-0.000047}$ & 3.469$^{+0.022}_{-0.030}$ & 187500$^{+210}_{-200}$\\
211409299.1 & 5 & 13.919006$^{+0.000011}_{-0.000011}$ & 2149.647585$^{+0.000026}_{-0.000026}$ & 5.6630$^{+0.0074}_{-0.0078}$ & 122584$^{+42}_{-39}$\\
211409299.2 & 5 & 13.9196782$^{+0.0000077}_{-0.0000079}$ & 2143.943478$^{+0.000026}_{-0.000022}$ & 4.8017$^{+0.0093}_{-0.0085}$ & 107540$^{+290}_{-100}$\\
211409713.1 & 5 & 3.0996278$^{+0.0000013}_{-0.0000013}$ & 2141.095142$^{+0.000018}_{-0.000018}$ & 4.054$^{+0.012}_{-0.013}$ & 115647$^{+52}_{-54}$\\
211409713.2 & 5 & 3.099665$^{+0.000013}_{-0.000013}$ & 2142.64477$^{+0.00017}_{-0.00017}$ & 3.862$^{+0.013}_{-0.013}$ & 6695$^{+20}_{-21}$\\
211417727.1 & 5 & 4.91171$^{+0.00011}_{-0.00011}$ & 2140.1247$^{+0.0011}_{-0.0012}$ & 3.056$^{+0.085}_{-0.098}$ & 7430$^{+120}_{-110}$\\
211417727.2 & 5 & 4.91190$^{+0.00022}_{-0.00022}$ & 2142.5769$^{+0.0016}_{-0.0016}$ & 3.24$^{+0.12}_{-0.14}$ & 2765$^{+78}_{-78}$\\
211421547.1 & 5 & 3.1507781$^{+0.0000020}_{-0.0000019}$ & 2141.718331$^{+0.000027}_{-0.000027}$ & 5.390$^{+0.015}_{-0.016}$ & 152614$^{+45}_{-44}$\\
211421547.2 & 5 & 3.1507837$^{+0.0000022}_{-0.0000022}$ & 2140.142905$^{+0.000030}_{-0.000031}$ & 5.385$^{+0.015}_{-0.014}$ & 116240$^{+47}_{-47}$\\
211430148.1 & 5 & 15.090674$^{+0.000021}_{-0.000019}$ & 2145.277879$^{+0.000054}_{-0.000060}$ & 4.478$^{+0.035}_{-0.044}$ & 389570$^{+2370}_{-640}$\\
211430148.2 & 5 & 15.090639$^{+0.000050}_{-0.000051}$ & 2150.46056$^{+0.00012}_{-0.00012}$ & 9.957$^{+0.060}_{-0.092}$ & 139110$^{+160}_{-160}$\\
211431013.1 & 5 & 6.204558$^{+0.000022}_{-0.000022}$ & 2145.79526$^{+0.00015}_{-0.00015}$ & 6.987$^{+0.038}_{-0.035}$ & 169060$^{+290}_{-310}$\\
211431013.2 & 5 & 6.204184$^{+0.000020}_{-0.000019}$ & 2142.69652$^{+0.00012}_{-0.00012}$ & 6.890$^{+0.015}_{-0.016}$ & 111070$^{+150}_{-150}$\\
211432946.1 & 5 & 3.3439624$^{+0.0000031}_{-0.0000032}$ & 2141.374652$^{+0.000046}_{-0.000044}$ & 2.231$^{+0.024}_{-0.027}$ & 382100$^{+1300}_{-1600}$\\
211432946.2 & 5 & 3.3439576$^{+0.0000031}_{-0.0000031}$ & 2139.702673$^{+0.000041}_{-0.000041}$ & 2.181$^{+0.011}_{-0.013}$ & 242920$^{+970}_{-1040}$\\
211462458.1 & 5 & 3.601969$^{+0.000022}_{-0.000022}$ & 2141.38319$^{+0.00027}_{-0.00026}$ & 4.848$^{+0.067}_{-0.066}$ & 111120$^{+360}_{-350}$\\
211462458.2 & 5 & 3.601923$^{+0.000071}_{-0.000071}$ & 2143.17780$^{+0.00080}_{-0.00079}$ & 4.90$^{+0.12}_{-0.12}$ & 34070$^{+300}_{-300}$\\
211479262.1 & 5 & 1.482609$^{+0.000017}_{-0.000016}$ & 2140.52960$^{+0.00047}_{-0.00047}$ & 18.627$^{+0.011}_{-0.011}$ & 333080$^{+360}_{-360}$\\
211479262.2 & 5 & 1.4835468$^{+0.0000067}_{-0.0000069}$ & 2139.76258$^{+0.00016}_{-0.00015}$ & 6.265$^{+0.084}_{-0.091}$ & 290790$^{+630}_{-620}$\\
211480475.1 & 5 & 0.5822420$^{+0.0000068}_{-0.0000069}$ & 2140.06264$^{+0.00048}_{-0.00048}$ & 3.017$^{+0.048}_{-0.045}$ & 84790$^{+760}_{-770}$\\
211480475.2 & 5 & 0.5822508$^{+0.0000077}_{-0.0000077}$ & 2139.76935$^{+0.00057}_{-0.00057}$ & 2.652$^{+0.060}_{-0.055}$ & 62920$^{+760}_{-770}$\\
211489484.1 & 5 &  & 2192.61935$^{+0.00019}_{-0.00019}$ & 4.578$^{+0.083}_{-0.095}$ & 106720$^{+500}_{-500}$\\
211489484.2 & 5 &  & 2208.60573$^{+0.00037}_{-0.00038}$ & 5.05$^{+0.11}_{-0.12}$ & 55140$^{+430}_{-430}$\\
211490542.1 & 5 &  & 2183.813365$^{+0.000059}_{-0.000060}$ & 9.280$^{+0.024}_{-0.032}$ & 81139$^{+59}_{-59}$\\
211498244.1 & 5 &  & 2154.545722$^{+0.000026}_{-0.000026}$ & 6.868$^{+0.024}_{-0.029}$ & 98796$^{+62}_{-59}$\\
211509975.1 & 5 & 36.224090$^{+0.000073}_{-0.000077}$ & 2161.206207$^{+0.000049}_{-0.000048}$ & 3.514$^{+0.034}_{-0.040}$ & 359270$^{+480}_{-490}$\\
211518347.1 & 5 & 1.87127402$^{+0.00000087}_{-0.00000084}$ & 2140.886271$^{+0.000016}_{-0.000016}$ & 3.2874$^{+0.0066}_{-0.0085}$ & 270590$^{+350}_{-300}$\\
211518347.2 & 5 & 1.8712470$^{+0.0000038}_{-0.0000039}$ & 2139.951144$^{+0.000080}_{-0.000080}$ & 3.256$^{+0.020}_{-0.026}$ & 46364$^{+89}_{-90}$\\
211519965.1 & 5 &  & 2144.652501$^{+0.000059}_{-0.000058}$ & 14.657$^{+0.039}_{-0.054}$ & 74601$^{+59}_{-60}$\\
211526186.1 & 5 & 0.4550993$^{+0.0000030}_{-0.0000031}$ & 2140.12704$^{+0.00029}_{-0.00028}$ & 3.380$^{+0.033}_{-0.030}$ & 22020$^{+170}_{-170}$\\
211526186.2 & 5 & 0.455105$^{+0.000042}_{-0.000042}$ & 2139.9020$^{+0.0038}_{-0.0038}$ & 1.40$^{+0.22}_{-0.29}$ & 16300$^{+2000}_{-2200}$\\
211563123.1 & 5 & 17.325546$^{+0.000016}_{-0.000030}$ & 2145.393640$^{+0.000075}_{-0.000038}$ & 9.147$^{+0.016}_{-0.016}$ & 359400$^{+150}_{-160}$\\
211564796.1 & 5 &  & 2197.169120$^{+0.000033}_{-0.000034}$ & 4.03$^{+0.12}_{-0.19}$ & 466270$^{+710}_{-710}$\\
211564796.2 & 5 &  & 2160.628153$^{+0.000053}_{-0.000050}$ & 2.964$^{+0.063}_{-0.069}$ & 242190$^{+770}_{-610}$\\
211569350.1 & 5 & 1.6557576$^{+0.0000029}_{-0.0000029}$ & 2140.702702$^{+0.000075}_{-0.000078}$ & 3.912$^{+0.037}_{-0.031}$ & 37587$^{+45}_{-44}$\\
211569350.2 & 5 & 1.655726$^{+0.000014}_{-0.000014}$ & 2139.87615$^{+0.00037}_{-0.00037}$ & 4.325$^{+0.102}_{-0.095}$ & 8269$^{+41}_{-40}$\\
211569573.1 & 5 & 1.433506$^{+0.000010}_{-0.000010}$ & 2139.73723$^{+0.00032}_{-0.00032}$ & 1.405$^{+0.044}_{-0.053}$ & 56330$^{+740}_{-730}$\\
211569573.2 & 5 & 1.433487$^{+0.000027}_{-0.000027}$ & 2140.45431$^{+0.00080}_{-0.00079}$ & 1.512$^{+0.071}_{-0.078}$ & 22010$^{+610}_{-620}$\\
211573482.1 & 5 & 7.0703214$^{+0.0000056}_{-0.0000045}$ & 2143.652799$^{+0.000024}_{-0.000027}$ & 3.6256$^{+0.0091}_{-0.0164}$ & 169240$^{+190}_{-210}$\\
211581700.1 & 5 & 2.582392$^{+0.000015}_{-0.000013}$ & 2140.830967$^{+0.000100}_{-0.000098}$ & 4.563$^{+0.048}_{-0.050}$ & 218880$^{+770}_{-630}$\\
211581700.2 & 5 & 2.581726$^{+0.000018}_{-0.000018}$ & 2142.12601$^{+0.00015}_{-0.00015}$ & 4.608$^{+0.054}_{-0.048}$ & 216100$^{+760}_{-680}$\\
211604668.1 & 5 & 0.5159775$^{+0.0000029}_{-0.0000029}$ & 2139.69983$^{+0.00023}_{-0.00023}$ & 2.173$^{+0.041}_{-0.034}$ & 161300$^{+1100}_{-1000}$\\
211604668.2 & 5 & 1.0319728$^{+0.0000088}_{-0.0000089}$ & 2139.69943$^{+0.00035}_{-0.00035}$ & 2.189$^{+0.056}_{-0.050}$ & 159600$^{+1600}_{-1600}$\\
211617231.1 & 5 &  & 2165.8546$^{+0.0024}_{-0.0012}$ & 14.88$^{+0.19}_{-0.15}$ & 151630$^{+160}_{-170}$\\
211617231.2 & 5 &  & 2196.92362$^{+0.00045}_{-0.00044}$ & 14.626$^{+0.025}_{-0.026}$ & 141660$^{+110}_{-120}$\\
211623903.1 & 5 & 1.6155992$^{+0.0000034}_{-0.0000034}$ & 2139.864101$^{+0.000096}_{-0.000095}$ & 1.736$^{+0.026}_{-0.020}$ & 32063$^{+100}_{-100}$\\
211623903.2 & 5 & 1.6156049$^{+0.0000039}_{-0.0000038}$ & 2140.671765$^{+0.000095}_{-0.000096}$ & 1.740$^{+0.023}_{-0.018}$ & 28104$^{+91}_{-92}$\\
211685048.1 & 5 & 1.538414$^{+0.000019}_{-0.000019}$ & 2139.84987$^{+0.00050}_{-0.00052}$ & 1.144$^{+0.042}_{-0.051}$ & 9740$^{+220}_{-240}$\\
211685048.2 & 5 & 1.53797$^{+0.00014}_{-0.00012}$ & 2140.6361$^{+0.0030}_{-0.0036}$ & 1.19$^{+0.11}_{-0.12}$ & 1170$^{+130}_{-160}$\\
211703878.1 & 5 &  & 2146.34017$^{+0.00012}_{-0.00012}$ & 5.247$^{+0.062}_{-0.075}$ & 122590$^{+300}_{-300}$\\
211705654.1 & 5 & 5.066515$^{+0.000048}_{-0.000047}$ & 2140.96362$^{+0.00037}_{-0.00038}$ & 1.094$^{+0.085}_{-0.155}$ & 2729$^{+63}_{-70}$\\
211705654.2 & 5 & 5.06632$^{+0.00012}_{-0.00012}$ & 2143.49738$^{+0.00085}_{-0.00085}$ & 1.507$^{+0.036}_{-0.040}$ & 1032$^{+35}_{-42}$\\
211719484.1 & 5 & 0.7217970$^{+0.0000018}_{-0.0000018}$ & 2140.354341$^{+0.000099}_{-0.000100}$ & 1.873$^{+0.027}_{-0.022}$ & 6655$^{+26}_{-26}$\\
211719484.2 & 5 & 0.7217931$^{+0.0000018}_{-0.0000018}$ & 2139.99318$^{+0.00011}_{-0.00010}$ & 1.897$^{+0.026}_{-0.021}$ & 6047$^{+27}_{-27}$\\
211726283.1 & 5 & 2.785543$^{+0.000012}_{-0.000013}$ & 2141.58688$^{+0.00014}_{-0.00014}$ & 5.402$^{+0.026}_{-0.038}$ & 153750$^{+350}_{-340}$\\
211726283.2 & 5 & 2.785501$^{+0.000023}_{-0.000021}$ & 2140.19572$^{+0.00025}_{-0.00025}$ & 5.388$^{+0.044}_{-0.057}$ & 75600$^{+300}_{-300}$\\
211728689.1 & 5 & 8.952611$^{+0.000020}_{-0.000020}$ & 2146.561911$^{+0.000087}_{-0.000087}$ & 4.533$^{+0.041}_{-0.037}$ & 101060$^{+240}_{-240}$\\
211728689.2 & 5 & 8.95276$^{+0.00010}_{-0.00010}$ & 2140.98790$^{+0.00048}_{-0.00048}$ & 2.470$^{+0.044}_{-0.040}$ & 8283$^{+98}_{-104}$\\
211732801.1 & 5 & 2.1395$^{+0.0011}_{-0.0014}$ & 2141.376$^{+0.012}_{-0.011}$ & 10.12$^{+0.61}_{-0.69}$ & 89.8$^{+7.5}_{-7.7}$\\
211744153.1 & 5 & 4.612088$^{+0.000061}_{-0.000060}$ & 2144.24486$^{+0.00051}_{-0.00051}$ & 2.717$^{+0.090}_{-0.094}$ & 7241$^{+80}_{-79}$\\
211744153.2 & 5 & 4.61233$^{+0.00025}_{-0.00023}$ & 2141.9378$^{+0.0020}_{-0.0020}$ & 2.38$^{+0.21}_{-0.23}$ & 2351$^{+83}_{-87}$\\
211770390.1 & 5 & 7.5801902$^{+0.0000089}_{-0.0000091}$ & 2140.581269$^{+0.000038}_{-0.000038}$ & 8.039$^{+0.018}_{-0.019}$ & 84100$^{+35}_{-36}$\\
211770390.2 & 5 & 7.580295$^{+0.000010}_{-0.000010}$ & 2144.371164$^{+0.000054}_{-0.000054}$ & 8.047$^{+0.023}_{-0.025}$ & 54830$^{+25}_{-25}$\\
211770578.1 & 5 & 40.428862$^{+0.000089}_{-0.000339}$ & 2148.290418$^{+0.000147}_{-0.000036}$ & 6.646$^{+0.055}_{-0.051}$ & 244054$^{+73}_{-72}$\\
211770578.2 & 5 & 40.43286$^{+0.00014}_{-0.00014}$ & 2170.66131$^{+0.00010}_{-0.00010}$ & 8.124$^{+0.094}_{-0.096}$ & 61683$^{+62}_{-61}$\\
211770867.1 & 5 & 27.693591$^{+0.000091}_{-0.000092}$ & 2147.87127$^{+0.00012}_{-0.00012}$ & 7.636$^{+0.014}_{-0.015}$ & 21632$^{+34}_{-34}$\\
211770867.2 & 5 & 27.6938$^{+0.0054}_{-0.0054}$ & 2158.9404$^{+0.0037}_{-0.0045}$ & 8.41$^{+0.37}_{-0.54}$ & 628$^{+21}_{-22}$\\
211772227.1 & 5 & 34.95670$^{+0.00056}_{-0.00057}$ & 2147.59177$^{+0.00040}_{-0.00040}$ & 2.148$^{+0.081}_{-0.090}$ & 9510$^{+190}_{-140}$\\
211772227.2 & 5 & 34.8853$^{+0.0014}_{-0.0014}$ & 2157.30887$^{+0.00096}_{-0.00096}$ & 4.19$^{+0.12}_{-0.14}$ & 6175$^{+101}_{-100}$\\
211797674.1 & 5 & 2.6458428$^{+0.0000038}_{-0.0000131}$ & 2141.079478$^{+0.000118}_{-0.000050}$ & 1.756$^{+0.031}_{-0.040}$ & 164250$^{+430}_{-610}$\\
211797674.2 & 5 & 2.6460326$^{+0.0000021}_{-0.0000021}$ & 2139.755865$^{+0.000040}_{-0.000040}$ & 1.793$^{+0.038}_{-0.054}$ & 140180$^{+420}_{-2010}$\\
211799258.1 & 5 & 19.53404$^{+0.00011}_{-0.00012}$ & 2153.14622$^{+0.00021}_{-0.00020}$ & 1.424$^{+0.040}_{-0.045}$ & 85000$^{+2000}_{-1300}$\\
211800191.1 & 5 & 2.212378$^{+0.000017}_{-0.000017}$ & 2140.74911$^{+0.00031}_{-0.00031}$ & 1.321$^{+0.045}_{-0.051}$ & 1574$^{+36}_{-36}$\\
211800191.2 & 5 & 2.212346$^{+0.000031}_{-0.000035}$ & 2141.84460$^{+0.00044}_{-0.00043}$ & 0.496$^{+0.027}_{-0.019}$ & 1069$^{+60}_{-82}$\\
211805860.1 & 5 & 4.1420364$^{+0.0000055}_{-0.0000194}$ & 2142.723094$^{+0.000054}_{-0.000037}$ & 3.524$^{+0.020}_{-0.017}$ & 265870$^{+160}_{-190}$\\
211805860.2 & 5 & 4.1420506$^{+0.0000024}_{-0.0000023}$ & 2140.650968$^{+0.000020}_{-0.000020}$ & 3.502$^{+0.016}_{-0.024}$ & 220450$^{+150}_{-140}$\\
211807843.1 & 5 & 6.7642037$^{+0.0000029}_{-0.0000026}$ & 2145.9936614$^{+0.0000076}_{-0.0000075}$ & 6.6532$^{+0.0059}_{-0.0066}$ & 398800$^{+6300}_{-7400}$\\
211807843.2 & 5 & 6.7641440$^{+0.0000015}_{-0.0000017}$ & 2142.6141667$^{+0.0000077}_{-0.0000073}$ & 6.6418$^{+0.0057}_{-0.0060}$ & 382234$^{+40}_{-38}$\\
211812160.1 & 5 & 2.1702158$^{+0.0000043}_{-0.0000043}$ & 2141.030013$^{+0.000082}_{-0.000081}$ & 2.682$^{+0.024}_{-0.018}$ & 15190$^{+27}_{-27}$\\
211812160.2 & 5 & 2.1702060$^{+0.0000079}_{-0.0000080}$ & 2139.94528$^{+0.00015}_{-0.00015}$ & 2.678$^{+0.039}_{-0.031}$ & 8202$^{+26}_{-26}$\\
211814733.1 & 5 & 14.70905$^{+0.00014}_{-0.00014}$ & 2145.89166$^{+0.00033}_{-0.00034}$ & 3.292$^{+0.077}_{-0.078}$ & 5918$^{+39}_{-39}$\\
211814733.2 & 5 & 14.70834$^{+0.00058}_{-0.00055}$ & 2153.2452$^{+0.0013}_{-0.0013}$ & 3.29$^{+0.12}_{-0.13}$ & 1868$^{+56}_{-60}$\\
211817572.1 & 5 & 2.2597933$^{+0.0000042}_{-0.0000042}$ & 2140.015020$^{+0.000077}_{-0.000078}$ & 1.414$^{+0.029}_{-0.028}$ & 5645$^{+29}_{-29}$\\
211817572.2 & 5 & 2.259799$^{+0.000053}_{-0.000052}$ & 2141.14588$^{+0.00098}_{-0.00100}$ & 1.29$^{+0.13}_{-0.20}$ & 473$^{+22}_{-22}$\\
211820126.1 & 5 & 4.7551857$^{+0.0000027}_{-0.0000027}$ & 2141.023193$^{+0.000021}_{-0.000021}$ & 7.5157$^{+0.0045}_{-0.0046}$ & 143462$^{+66}_{-56}$\\
211820126.2 & 5 & 4.7551790$^{+0.0000023}_{-0.0000024}$ & 2143.448772$^{+0.000019}_{-0.000019}$ & 8.1385$^{+0.0046}_{-0.0049}$ & 130873$^{+58}_{-65}$\\
211822953.1 & 5 & 1.5493824$^{+0.0000037}_{-0.0000036}$ & 2139.875751$^{+0.000095}_{-0.000095}$ & 1.610$^{+0.025}_{-0.025}$ & 81730$^{+800}_{-860}$\\
211822953.2 & 5 & 1.549399$^{+0.000024}_{-0.000024}$ & 2140.64982$^{+0.00066}_{-0.00067}$ & 1.60$^{+0.12}_{-0.15}$ & 15360$^{+410}_{-470}$\\
211834405.1 & 5 & 10.5422971$^{+0.0000033}_{-0.0000033}$ & 2142.431230$^{+0.000012}_{-0.000012}$ & 5.8585$^{+0.0060}_{-0.0070}$ & 413100$^{+14300}_{-8800}$\\
211834405.2 & 5 & 10.5423180$^{+0.0000040}_{-0.0000040}$ & 2147.549368$^{+0.000014}_{-0.000014}$ & 6.596$^{+0.016}_{-0.016}$ & 281010$^{+600}_{-630}$\\
211885185.1 & 5 & 8.7946776$^{+0.0000049}_{-0.0000057}$ & 2141.691369$^{+0.000013}_{-0.000013}$ & 7.223$^{+0.013}_{-0.014}$ & 319450$^{+100}_{-160}$\\
211885185.2 & 5 & 8.7946678$^{+0.0000055}_{-0.0000046}$ & 2146.121096$^{+0.000020}_{-0.000022}$ & 7.2689$^{+0.0102}_{-0.0095}$ & 233780$^{+210}_{-130}$\\
211894612.1 & 5 &  & 2182.922862$^{+0.000083}_{-0.000080}$ & 8.488$^{+0.036}_{-0.041}$ & 44285$^{+47}_{-47}$\\
211902535.1 & 5 & 9.8115929$^{+0.0000059}_{-0.0000058}$ & 2142.847020$^{+0.000026}_{-0.000029}$ & 8.480$^{+0.011}_{-0.011}$ & 162271$^{+56}_{-56}$\\
211902535.2 & 5 & 9.811664$^{+0.000019}_{-0.000019}$ & 2146.597534$^{+0.000078}_{-0.000076}$ & 8.931$^{+0.017}_{-0.021}$ & 60183$^{+30}_{-30}$\\
211910237.1 & 5 & 2.2179996$^{+0.0000063}_{-0.0000064}$ & 2140.41023$^{+0.00010}_{-0.00010}$ & 2.241$^{+0.031}_{-0.031}$ & 44570$^{+130}_{-130}$\\
211910237.2 & 5 & 2.2179543$^{+0.0000067}_{-0.0000067}$ & 2141.52198$^{+0.00011}_{-0.00011}$ & 2.252$^{+0.033}_{-0.035}$ & 35230$^{+160}_{-140}$\\
211936444.1 & 5 & 4.9291168$^{+0.0000038}_{-0.0000039}$ & 2143.571457$^{+0.000035}_{-0.000034}$ & 3.871$^{+0.020}_{-0.022}$ & 69814$^{+52}_{-51}$\\
211936444.2 & 5 & 4.9291150$^{+0.0000041}_{-0.0000040}$ & 2141.106870$^{+0.000033}_{-0.000036}$ & 3.8285$^{+0.0096}_{-0.0129}$ & 61674$^{+39}_{-39}$\\
211942779.1 & 5 & 1.749914$^{+0.000033}_{-0.000035}$ & 2141.02832$^{+0.00077}_{-0.00077}$ & 1.489$^{+0.068}_{-0.075}$ & 10390$^{+310}_{-300}$\\
211942779.2 & 5 & 1.750098$^{+0.000082}_{-0.000084}$ & 2140.1512$^{+0.0023}_{-0.0022}$ & 1.15$^{+0.13}_{-0.18}$ & 4110$^{+450}_{-550}$\\
211946007.1 & 5 & 1.9828032$^{+0.0000051}_{-0.0000052}$ & 2141.14457$^{+0.00011}_{-0.00011}$ & 1.231$^{+0.029}_{-0.031}$ & 145600$^{+2000}_{-1800}$\\
211953866.1 & 5 & 1.7889290$^{+0.0000012}_{-0.0000012}$ & 2141.008149$^{+0.000028}_{-0.000029}$ & 2.045$^{+0.023}_{-0.023}$ & 365390$^{+740}_{-680}$\\
211953866.2 & 5 & 1.7889388$^{+0.0000014}_{-0.0000014}$ & 2140.113404$^{+0.000033}_{-0.000033}$ & 2.014$^{+0.019}_{-0.025}$ & 276760$^{+630}_{-600}$\\
211972086.1 & 5 & 6.015744$^{+0.000011}_{-0.000011}$ & 2142.888366$^{+0.000069}_{-0.000068}$ & 2.272$^{+0.032}_{-0.036}$ & 298630$^{+880}_{-840}$\\
211972086.2 & 5 & 6.015732$^{+0.000012}_{-0.000012}$ & 2139.875881$^{+0.000088}_{-0.000087}$ & 2.238$^{+0.031}_{-0.032}$ & 206530$^{+570}_{-540}$\\
211995462.1 & 5 &  & 2203.280236$^{+0.000049}_{-0.000045}$ & 12.012$^{+0.050}_{-0.063}$ & 249620$^{+680}_{-220}$\\
211997641.1 & 5 & 3.4890875$^{+0.0000023}_{-0.0000021}$ & 2140.506871$^{+0.000034}_{-0.000035}$ & 5.734$^{+0.022}_{-0.022}$ & 296151$^{+81}_{-75}$\\
211997641.2 & 5 & 3.4890752$^{+0.0000016}_{-0.0000016}$ & 2142.251595$^{+0.000020}_{-0.000020}$ & 5.693$^{+0.015}_{-0.016}$ & 278780$^{+190}_{-190}$\\
211999656.1 & 5 & 1.94835297$^{+0.00000043}_{-0.00000047}$ & 2140.5237102$^{+0.0000077}_{-0.0000075}$ & 3.2078$^{+0.0069}_{-0.0066}$ & 130622$^{+29}_{-27}$\\
211999656.2 & 5 & 1.94834775$^{+0.00000059}_{-0.00000061}$ & 2141.497923$^{+0.000011}_{-0.000012}$ & 3.2005$^{+0.0035}_{-0.0050}$ & 125066$^{+68}_{-65}$\\
212002525.1 & 5 & 11.615509$^{+0.000092}_{-0.000101}$ & 2141.79306$^{+0.00045}_{-0.00038}$ & 2.218$^{+0.050}_{-0.061}$ & 151200$^{+1800}_{-1800}$\\
212002525.2 & 5 & 11.615267$^{+0.000085}_{-0.000084}$ & 2147.61527$^{+0.00025}_{-0.00025}$ & 2.131$^{+0.052}_{-0.061}$ & 133200$^{+1600}_{-1400}$\\
212009702.1 & 5 & 0.9238667$^{+0.0000011}_{-0.0000011}$ & 2140.173474$^{+0.000053}_{-0.000052}$ & 4.157$^{+0.044}_{-0.037}$ & 396840$^{+640}_{-580}$\\
212009702.2 & 5 & 0.9238641$^{+0.0000016}_{-0.0000016}$ & 2139.711666$^{+0.000075}_{-0.000076}$ & 4.065$^{+0.055}_{-0.064}$ & 278640$^{+440}_{-430}$\\
212010289.1 & 5 & 7.9502394$^{+0.0000063}_{-0.0000067}$ & 2144.437518$^{+0.000038}_{-0.000029}$ & 4.033$^{+0.012}_{-0.018}$ & 562700$^{+6500}_{-9700}$\\
212010289.2 & 5 & 7.9502919$^{+0.0000083}_{-0.0000084}$ & 2140.304388$^{+0.000050}_{-0.000047}$ & 4.251$^{+0.011}_{-0.012}$ & 265600$^{+1290}_{-770}$\\
212012387.1 & 5 & 6.4884955$^{+0.0000038}_{-0.0000033}$ & 2143.523004$^{+0.000015}_{-0.000018}$ & 3.858$^{+0.013}_{-0.025}$ & 474110$^{+940}_{-1000}$\\
212012387.2 & 5 & 6.4885440$^{+0.0000031}_{-0.0000028}$ & 2140.251168$^{+0.000018}_{-0.000020}$ & 3.9772$^{+0.0069}_{-0.0089}$ & 356040$^{+890}_{-1070}$\\
212018340.1 & 5 & 2.9564079$^{+0.0000048}_{-0.0000028}$ & 2141.042514$^{+0.000047}_{-0.000080}$ & 3.466$^{+0.018}_{-0.032}$ & 241360$^{+190}_{-170}$\\
212018340.2 & 5 & 2.9563808$^{+0.0000025}_{-0.0000024}$ & 2142.520915$^{+0.000026}_{-0.000029}$ & 3.4402$^{+0.0097}_{-0.0104}$ & 202060$^{+110}_{-110}$\\
212019055.1 & 5 & 0.8214380$^{+0.0000035}_{-0.0000036}$ & 2139.99551$^{+0.00023}_{-0.00023}$ & 2.642$^{+0.032}_{-0.037}$ & 169220$^{+690}_{-710}$\\
212019055.2 & 5 & 0.8214222$^{+0.0000036}_{-0.0000037}$ & 2140.40722$^{+0.00024}_{-0.00023}$ & 2.641$^{+0.033}_{-0.037}$ & 148350$^{+540}_{-550}$\\
212020442.1 & 5 & 7.778618$^{+0.000217}_{-0.000053}$ & 2143.81852$^{+0.00028}_{-0.00134}$ & 2.603$^{+0.041}_{-0.038}$ & 61750$^{+520}_{-420}$\\
212020442.2 & 5 & 7.778130$^{+0.000050}_{-0.000065}$ & 2139.88194$^{+0.00046}_{-0.00033}$ & 2.586$^{+0.051}_{-0.051}$ & 46730$^{+220}_{-200}$\\
212029934.1 & 5 & 1.2495047$^{+0.0000032}_{-0.0000031}$ & 2140.61335$^{+0.00011}_{-0.00011}$ & 1.727$^{+0.043}_{-0.048}$ & 31900$^{+150}_{-140}$\\
212029934.2 & 5 & 1.2495228$^{+0.0000039}_{-0.0000039}$ & 2139.98818$^{+0.00014}_{-0.00014}$ & 1.742$^{+0.049}_{-0.047}$ & 24710$^{+130}_{-120}$\\
212037403.1 & 5 & 3.4082073$^{+0.0000030}_{-0.0000031}$ & 2140.735239$^{+0.000036}_{-0.000043}$ & 3.227$^{+0.016}_{-0.021}$ & 208640$^{+3800}_{-310}$\\
212037403.2 & 5 & 3.408174$^{+0.000014}_{-0.000014}$ & 2142.43996$^{+0.00016}_{-0.00016}$ & 3.133$^{+0.055}_{-0.055}$ & 18816$^{+100}_{-90}$\\
212069706.1 & 5 & 0.2738352$^{+0.0000020}_{-0.0000019}$ & 2139.64844$^{+0.00029}_{-0.00031}$ & 0.767$^{+0.032}_{-0.035}$ & 2843$^{+78}_{-83}$\\
212069706.2 & 5 & 0.2738364$^{+0.0000024}_{-0.0000023}$ & 2139.78521$^{+0.00036}_{-0.00036}$ & 0.822$^{+0.035}_{-0.038}$ & 2240$^{+66}_{-67}$\\
212082682.1 & 5 & 3.7974804$^{+0.0000076}_{-0.0000073}$ & 2142.649312$^{+0.000079}_{-0.000079}$ & 2.820$^{+0.032}_{-0.035}$ & 121180$^{+380}_{-370}$\\
212082682.2 & 5 & 3.797546$^{+0.000032}_{-0.000032}$ & 2140.75081$^{+0.00037}_{-0.00036}$ & 2.740$^{+0.059}_{-0.064}$ & 11670$^{+130}_{-140}$\\
212083250.1 & 5 & 1.037601$^{+0.000027}_{-0.000027}$ & 2140.3862$^{+0.0010}_{-0.0011}$ & 4.849$^{+0.092}_{-0.084}$ & 52000$^{+1200}_{-1200}$\\
212083250.2 & 5 & 1.037332$^{+0.000075}_{-0.000074}$ & 2139.8833$^{+0.0037}_{-0.0038}$ & 6.29$^{+0.20}_{-0.19}$ & 20370$^{+660}_{-670}$\\
212085740.1 & 5 & 4.8455156$^{+0.0000036}_{-0.0000037}$ & 2141.587440$^{+0.000030}_{-0.000031}$ & 3.293$^{+0.015}_{-0.015}$ & 96005$^{+65}_{-64}$\\
212085740.2 & 5 & 4.845573$^{+0.000050}_{-0.000050}$ & 2144.03796$^{+0.00041}_{-0.00041}$ & 3.268$^{+0.069}_{-0.079}$ & 5813$^{+63}_{-55}$\\
212096658.1 & 5 & 2.9328177$^{+0.0000200}_{-0.0000029}$ & 2140.539695$^{+0.000040}_{-0.000304}$ & 2.447$^{+0.015}_{-0.022}$ & 185920$^{+310}_{-220}$\\
212096658.2 & 5 & 2.9329795$^{+0.0000020}_{-0.0000014}$ & 2142.027541$^{+0.000087}_{-0.000023}$ & 2.760$^{+0.016}_{-0.024}$ & 185112$^{+841}_{-82}$\\
212109135.1 & 5 &  & 2198.1281159$^{+0.0000093}_{-0.0000091}$ & 8.492$^{+0.017}_{-0.018}$ & 347276$^{+71}_{-70}$\\
212110007.1 & 5 & 16.709436$^{+0.000056}_{-0.000055}$ & 2144.68458$^{+0.00014}_{-0.00013}$ & 3.298$^{+0.043}_{-0.042}$ & 44580$^{+140}_{-130}$\\
212110007.2 & 5 & 16.7080$^{+0.0013}_{-0.0013}$ & 2152.0045$^{+0.0025}_{-0.0025}$ & 2.96$^{+0.37}_{-0.27}$ & 2860$^{+140}_{-140}$\\
212122623.1 & 5 & 1.3132580$^{+0.0000012}_{-0.0000012}$ & 2139.919085$^{+0.000040}_{-0.000041}$ & 2.010$^{+0.016}_{-0.017}$ & 65300$^{+170}_{-180}$\\
212122623.2 & 5 & 1.313231$^{+0.000018}_{-0.000018}$ & 2140.57709$^{+0.00059}_{-0.00058}$ & 2.074$^{+0.079}_{-0.063}$ & 4257$^{+71}_{-75}$\\
212137767.1 & 5 & 15.178605$^{+0.000040}_{-0.000041}$ & 2148.248367$^{+0.000101}_{-0.000097}$ & 11.5813$^{+0.0071}_{-0.0076}$ & 69691$^{+45}_{-46}$\\
212137767.2 & 5 & 15.178245$^{+0.000060}_{-0.000073}$ & 2141.60318$^{+0.00023}_{-0.00017}$ & 12.072$^{+0.015}_{-0.021}$ & 75060$^{+100}_{-100}$\\
212152922.1 & 5 & 4.878370$^{+0.000013}_{-0.000013}$ & 2144.189481$^{+0.000098}_{-0.000101}$ & 2.486$^{+0.033}_{-0.037}$ & 9166$^{+27}_{-26}$\\
212152922.2 & 5 & 4.878379$^{+0.000056}_{-0.000056}$ & 2141.78938$^{+0.00047}_{-0.00047}$ & 2.169$^{+0.068}_{-0.072}$ & 1867$^{+27}_{-26}$\\
212155299.1 & 5 & 0.90171395$^{+0.00000073}_{-0.00000072}$ & 2139.710443$^{+0.000035}_{-0.000035}$ & 2.574$^{+0.022}_{-0.016}$ & 300540$^{+620}_{-610}$\\
212155299.2 & 5 & 0.9017286$^{+0.0000072}_{-0.0000072}$ & 2140.16108$^{+0.00035}_{-0.00034}$ & 3.015$^{+0.078}_{-0.071}$ & 32350$^{+240}_{-230}$\\
212157058.1 & 5 & 40.7897$^{+0.0052}_{-0.0109}$ & 2143.5495$^{+0.0015}_{-0.0015}$ & 3.66$^{+0.19}_{-0.22}$ & 2731$^{+105}_{-97}$\\
212157058.2 & 5 & 40.8038$^{+0.0042}_{-0.0040}$ & 2163.9256$^{+0.0034}_{-0.0037}$ & 4.88$^{+0.25}_{-0.27}$ & 1249$^{+62}_{-61}$\\
212280209.1 & 6 & 4.164046$^{+0.000016}_{-0.000015}$ & 2218.11949$^{+0.00017}_{-0.00018}$ & 2.148$^{+0.053}_{-0.057}$ & 82810$^{+460}_{-450}$\\
212280209.2 & 6 & 4.164085$^{+0.000017}_{-0.000018}$ & 2220.20102$^{+0.00018}_{-0.00018}$ & 2.116$^{+0.046}_{-0.052}$ & 63030$^{+340}_{-340}$\\
212290847.1 & 6 & 8.3949320$^{+0.0000071}_{-0.0000065}$ & 2222.298239$^{+0.000032}_{-0.000033}$ & 6.4920$^{+0.0086}_{-0.0117}$ & 168200$^{+74}_{-79}$\\
212290847.2 & 6 & 8.3949256$^{+0.0000065}_{-0.0000072}$ & 2218.156031$^{+0.000033}_{-0.000031}$ & 6.5484$^{+0.0080}_{-0.0101}$ & 162243$^{+53}_{-51}$\\
212295183.1 & 6 & 5.534617$^{+0.000013}_{-0.000012}$ & 2217.91804$^{+0.00011}_{-0.00013}$ & 2.389$^{+0.030}_{-0.031}$ & 444300$^{+4800}_{-4100}$\\
212295183.2 & 6 & 5.534644$^{+0.000016}_{-0.000016}$ & 2220.89218$^{+0.00013}_{-0.00013}$ & 2.916$^{+0.025}_{-0.039}$ & 248900$^{+1200}_{-1400}$\\
212302722.1 & 6 & 0.7837802$^{+0.0000030}_{-0.0000030}$ & 2218.12391$^{+0.00019}_{-0.00019}$ & 4.423$^{+0.034}_{-0.026}$ & 225840$^{+500}_{-500}$\\
212306901.1 & 6 & 5.958949$^{+0.000067}_{-0.000051}$ & 2219.65729$^{+0.00037}_{-0.00043}$ & 1.448$^{+0.039}_{-0.049}$ & 356200$^{+5500}_{-4700}$\\
212306901.2 & 6 & 5.958925$^{+0.000035}_{-0.000037}$ & 2222.68870$^{+0.00038}_{-0.00033}$ & 2.150$^{+0.064}_{-0.074}$ & 274800$^{+5500}_{-5400}$\\
212310740.1 & 6 & 3.5998164$^{+0.0000027}_{-0.0000031}$ & 2218.582053$^{+0.000037}_{-0.000034}$ & 2.7992$^{+0.0070}_{-0.0087}$ & 59245$^{+77}_{-72}$\\
212310740.2 & 6 & 3.599684$^{+0.000037}_{-0.000039}$ & 2220.39676$^{+0.00044}_{-0.00043}$ & 2.842$^{+0.054}_{-0.069}$ & 1808$^{+22}_{-24}$\\
212311834.1 & 6 & 17.788546$^{+0.000063}_{-0.000068}$ & 2233.41021$^{+0.00019}_{-0.00013}$ & 2.905$^{+0.039}_{-0.043}$ & 114160$^{+290}_{-290}$\\
212327309.1 & 6 & 6.7171911$^{+0.0000052}_{-0.0000057}$ & 2224.180659$^{+0.000033}_{-0.000031}$ & 3.989$^{+0.022}_{-0.033}$ & 358170$^{+350}_{-360}$\\
212327309.2 & 6 & 6.717197$^{+0.000015}_{-0.000015}$ & 2220.55740$^{+0.00011}_{-0.00011}$ & 3.895$^{+0.026}_{-0.037}$ & 100950$^{+140}_{-140}$\\
212332380.1 & 6 &  & 2282.8799$^{+0.0071}_{-0.0097}$ & 11.88$^{+0.49}_{-0.36}$ & 220740$^{+340}_{-280}$\\
212334671.1 & 6 & 15.459253$^{+0.000067}_{-0.000069}$ & 2230.29718$^{+0.00017}_{-0.00017}$ & 6.355$^{+0.051}_{-0.067}$ & 77230$^{+220}_{-180}$\\
212334671.2 & 6 & 15.45921$^{+0.00014}_{-0.00014}$ & 2225.72772$^{+0.00036}_{-0.00036}$ & 6.210$^{+0.040}_{-0.056}$ & 51190$^{+380}_{-500}$\\
212339438.1 & 6 & 2.7044449$^{+0.0000030}_{-0.0000030}$ & 2219.552515$^{+0.000049}_{-0.000049}$ & 4.687$^{+0.019}_{-0.029}$ & 74037$^{+100}_{-97}$\\
212339438.2 & 6 & 2.7044555$^{+0.0000083}_{-0.0000082}$ & 2218.20024$^{+0.00014}_{-0.00014}$ & 4.446$^{+0.012}_{-0.012}$ & 13822$^{+31}_{-31}$\\
212343520.1 & 6 &  & 2284.019643$^{+0.000091}_{-0.000090}$ & 6.106$^{+0.067}_{-0.066}$ & 72430$^{+740}_{-540}$\\
212343520.2 & 6 &  & 2296.08787$^{+0.00064}_{-0.00064}$ & 10.38$^{+0.21}_{-0.23}$ & 16430$^{+120}_{-120}$\\
212349750.1 & 6 & 2.8686780$^{+0.0000027}_{-0.0000027}$ & 2218.336901$^{+0.000045}_{-0.000048}$ & 5.905$^{+0.011}_{-0.014}$ & 279380$^{+180}_{-240}$\\
212349750.2 & 6 & 2.8686801$^{+0.0000032}_{-0.0000032}$ & 2219.771592$^{+0.000053}_{-0.000053}$ & 5.8569$^{+0.0068}_{-0.0078}$ & 170250$^{+150}_{-150}$\\
212358105.1 & 6 & 1.5247051$^{+0.0000057}_{-0.0000058}$ & 2218.57268$^{+0.00017}_{-0.00017}$ & 4.095$^{+0.055}_{-0.052}$ & 181360$^{+530}_{-500}$\\
212358105.2 & 6 & 1.524716$^{+0.000019}_{-0.000019}$ & 2217.81021$^{+0.00053}_{-0.00054}$ & 4.991$^{+0.078}_{-0.067}$ & 63540$^{+400}_{-390}$\\
212362957.1 & 6 & 12.517087$^{+0.000019}_{-0.000019}$ & 2217.902888$^{+0.000092}_{-0.000085}$ & 5.044$^{+0.036}_{-0.045}$ & 145540$^{+160}_{-160}$\\
212362957.2 & 6 & 12.516861$^{+0.000082}_{-0.000082}$ & 2222.45360$^{+0.00026}_{-0.00026}$ & 5.921$^{+0.046}_{-0.057}$ & 39540$^{+140}_{-160}$\\
212364002.1 & 6 & 5.696293$^{+0.000058}_{-0.000055}$ & 2218.85476$^{+0.00045}_{-0.00049}$ & 4.735$^{+0.048}_{-0.068}$ & 38150$^{+310}_{-270}$\\
212364002.2 & 6 & 5.69624$^{+0.00030}_{-0.00029}$ & 2221.7084$^{+0.0022}_{-0.0022}$ & 4.66$^{+0.18}_{-0.21}$ & 4630$^{+110}_{-110}$\\
212370052.1 & 6 & 7.7741581$^{+0.0000057}_{-0.0000053}$ & 2223.096261$^{+0.000037}_{-0.000040}$ & 7.028$^{+0.026}_{-0.027}$ & 363250$^{+130}_{-130}$\\
212370052.2 & 6 & 7.7741915$^{+0.0000063}_{-0.0000064}$ & 2219.203170$^{+0.000038}_{-0.000040}$ & 6.995$^{+0.017}_{-0.014}$ & 275000$^{+150}_{-190}$\\
212397056.1 & 6 & 38.74904$^{+0.00015}_{-0.00016}$ & 2223.37359$^{+0.00011}_{-0.00011}$ & 10.197$^{+0.042}_{-0.050}$ & 87670$^{+100}_{-110}$\\
212421319.1 & 6 & 11.04157$^{+0.00058}_{-0.00058}$ & 2227.1980$^{+0.0022}_{-0.0021}$ & 8.59$^{+0.18}_{-0.21}$ & 26770$^{+740}_{-830}$\\
212421319.2 & 6 & 11.04024$^{+0.00056}_{-0.00056}$ & 2221.6174$^{+0.0020}_{-0.0020}$ & 8.47$^{+0.21}_{-0.25}$ & 22510$^{+370}_{-360}$\\
212426112.1 & 6 & 1.5302161$^{+0.0000022}_{-0.0000023}$ & 2218.912184$^{+0.000062}_{-0.000062}$ & 2.009$^{+0.023}_{-0.022}$ & 35886$^{+84}_{-82}$\\
212426112.2 & 6 & 1.5302034$^{+0.0000049}_{-0.0000048}$ & 2218.14908$^{+0.00013}_{-0.00013}$ & 1.970$^{+0.038}_{-0.043}$ & 13423$^{+66}_{-68}$\\
212428509.1 & 6 & 5.335931$^{+0.000013}_{-0.000013}$ & 2219.83266$^{+0.00010}_{-0.00011}$ & 3.218$^{+0.044}_{-0.037}$ & 11713$^{+24}_{-24}$\\
212428509.2 & 6 & 5.335923$^{+0.000017}_{-0.000017}$ & 2222.50667$^{+0.00013}_{-0.00013}$ & 3.184$^{+0.046}_{-0.038}$ & 10356$^{+24}_{-24}$\\
212432524.1 & 6 & 4.944480$^{+0.000022}_{-0.000021}$ & 2219.49988$^{+0.00020}_{-0.00021}$ & 8.7838$^{+0.0068}_{-0.0070}$ & 224100$^{+210}_{-220}$\\
212432524.2 & 6 & 4.944590$^{+0.000044}_{-0.000043}$ & 2221.97344$^{+0.00040}_{-0.00041}$ & 8.671$^{+0.027}_{-0.032}$ & 99350$^{+540}_{-490}$\\
212453473.1 & 6 & 5.5122699$^{+0.0000046}_{-0.0000047}$ & 2222.841520$^{+0.000032}_{-0.000032}$ & 3.9110$^{+0.0091}_{-0.0128}$ & 406730$^{+260}_{-250}$\\
212453473.2 & 6 & 5.5121708$^{+0.0000036}_{-0.0000035}$ & 2220.086876$^{+0.000027}_{-0.000026}$ & 3.948$^{+0.017}_{-0.026}$ & 335530$^{+220}_{-210}$\\
212456583.1 & 6 & 5.7549083$^{+0.0000032}_{-0.0000029}$ & 2218.232124$^{+0.000022}_{-0.000025}$ & 4.428$^{+0.016}_{-0.016}$ & 277260$^{+110}_{-110}$\\
212456583.2 & 6 & 5.7548643$^{+0.0000033}_{-0.0000033}$ & 2221.117905$^{+0.000028}_{-0.000029}$ & 4.511$^{+0.011}_{-0.017}$ & 154020$^{+130}_{-170}$\\
212469831.1 & 6 & 5.075374$^{+0.000035}_{-0.000035}$ & 2221.19029$^{+0.00028}_{-0.00028}$ & 2.395$^{+0.051}_{-0.042}$ & 6903$^{+47}_{-45}$\\
212469831.2 & 6 & 5.075390$^{+0.000036}_{-0.000036}$ & 2218.29731$^{+0.00032}_{-0.00032}$ & 2.626$^{+0.064}_{-0.059}$ & 6543$^{+47}_{-45}$\\
212481328.1 & 6 & 3.4172309$^{+0.0000033}_{-0.0000033}$ & 2219.316557$^{+0.000044}_{-0.000043}$ & 2.813$^{+0.012}_{-0.015}$ & 44532$^{+43}_{-41}$\\
212481328.2 & 6 & 3.417257$^{+0.000017}_{-0.000017}$ & 2217.60763$^{+0.00021}_{-0.00021}$ & 2.853$^{+0.049}_{-0.050}$ & 7586$^{+35}_{-35}$\\
212499716.1 & 6 & 0.4373843$^{+0.0000023}_{-0.0000023}$ & 2217.81357$^{+0.00023}_{-0.00024}$ & 1.268$^{+0.044}_{-0.045}$ & 2707$^{+32}_{-32}$\\
212499716.2 & 6 & 0.4374402$^{+0.0000093}_{-0.0000092}$ & 2217.60018$^{+0.00096}_{-0.00096}$ & 5.351$^{+0.086}_{-0.079}$ & 1171$^{+12}_{-12}$\\
212504385.1 & 6 & 0.8268852$^{+0.0000024}_{-0.0000024}$ & 2218.24611$^{+0.00014}_{-0.00014}$ & 3.440$^{+0.041}_{-0.033}$ & 161620$^{+520}_{-470}$\\
212504385.2 & 6 & 0.8268845$^{+0.0000089}_{-0.0000089}$ & 2217.83269$^{+0.00050}_{-0.00050}$ & 5.488$^{+0.051}_{-0.048}$ & 81510$^{+460}_{-450}$\\
212504617.1 & 6 & 39.26137$^{+0.00018}_{-0.00018}$ & 2240.62678$^{+0.00013}_{-0.00013}$ & 7.071$^{+0.016}_{-0.017}$ & 34617$^{+68}_{-69}$\\
212504617.2 & 6 & 39.2585$^{+0.0042}_{-0.0044}$ & 2249.4013$^{+0.0030}_{-0.0031}$ & 10.85$^{+0.27}_{-0.32}$ & 1222$^{+30}_{-31}$\\
212508560.1 & 6 & 1.4608827$^{+0.0000040}_{-0.0000046}$ & 2218.734397$^{+0.000103}_{-0.000094}$ & 1.525$^{+0.038}_{-0.042}$ & 115180$^{+840}_{-750}$\\
212508560.2 & 6 & 1.4608861$^{+0.0000043}_{-0.0000042}$ & 2218.00377$^{+0.00013}_{-0.00013}$ & 1.410$^{+0.034}_{-0.039}$ & 60920$^{+390}_{-390}$\\
212535959.1 & 6 & 17.733176$^{+0.000030}_{-0.000031}$ & 2232.777362$^{+0.000052}_{-0.000052}$ & 7.479$^{+0.025}_{-0.027}$ & 129145$^{+84}_{-84}$\\
212535959.2 & 6 & 17.73320$^{+0.00013}_{-0.00013}$ & 2224.84264$^{+0.00032}_{-0.00032}$ & 8.695$^{+0.025}_{-0.026}$ & 15357$^{+42}_{-44}$\\
212536771.1 & 6 & 2.7840819$^{+0.0000032}_{-0.0000034}$ & 2217.798470$^{+0.000050}_{-0.000047}$ & 3.9094$^{+0.0058}_{-0.0076}$ & 213180$^{+120}_{-110}$\\
212536771.2 & 6 & 2.7840613$^{+0.0000045}_{-0.0000044}$ & 2219.190983$^{+0.000086}_{-0.000089}$ & 3.910$^{+0.011}_{-0.014}$ & 96951$^{+84}_{-83}$\\
212537106.1 & 6 & 9.2621429$^{+0.0000130}_{-0.0000089}$ & 2218.113542$^{+0.000038}_{-0.000067}$ & 7.199$^{+0.015}_{-0.020}$ & 188120$^{+870}_{-120}$\\
212537106.2 & 6 & 9.262061$^{+0.000011}_{-0.000012}$ & 2222.745133$^{+0.000046}_{-0.000046}$ & 7.0881$^{+0.0073}_{-0.0074}$ & 74244$^{+41}_{-41}$\\
212541386.1 & 6 & 3.6303584$^{+0.0000104}_{-0.0000062}$ & 2219.700777$^{+0.000079}_{-0.000084}$ & 2.468$^{+0.023}_{-0.032}$ & 88080$^{+260}_{-300}$\\
212541386.2 & 6 & 3.630336$^{+0.000022}_{-0.000022}$ & 2217.88533$^{+0.00027}_{-0.00028}$ & 2.430$^{+0.025}_{-0.030}$ & 9328$^{+86}_{-90}$\\
212545602.1 & 6 & 1.7567349$^{+0.0000019}_{-0.0000018}$ & 2217.920431$^{+0.000028}_{-0.000029}$ & 5.940$^{+0.014}_{-0.021}$ & 651100$^{+810}_{-1090}$\\
212545602.2 & 6 & 1.7567275$^{+0.0000066}_{-0.0000067}$ & 2218.80003$^{+0.00017}_{-0.00017}$ & 6.287$^{+0.032}_{-0.023}$ & 99750$^{+210}_{-210}$\\
212549089.1 & 6 &  & 2245.030394$^{+0.000085}_{-0.000085}$ & 14.262$^{+0.082}_{-0.085}$ & 53439$^{+40}_{-40}$\\
212554009.1 & 6 &  & 2295.25273$^{+0.00014}_{-0.00014}$ & 25.956$^{+0.062}_{-0.068}$ & 140630$^{+120}_{-120}$\\
212559866.1 & 6 & 19.701925$^{+0.000015}_{-0.000015}$ & 2229.197476$^{+0.000028}_{-0.000028}$ & 9.748$^{+0.018}_{-0.018}$ & 120036$^{+28}_{-26}$\\
212559866.2 & 6 & 19.701941$^{+0.000013}_{-0.000013}$ & 2218.603752$^{+0.000024}_{-0.000024}$ & 9.474$^{+0.016}_{-0.020}$ & 127154$^{+28}_{-29}$\\
212570977.1 & 6 & 8.853067$^{+0.000032}_{-0.000032}$ & 2223.89356$^{+0.00014}_{-0.00014}$ & 4.179$^{+0.010}_{-0.013}$ & 27191$^{+110}_{-99}$\\
212570977.2 & 6 & 8.8561$^{+0.0018}_{-0.0039}$ & 2220.1825$^{+0.0091}_{-0.0065}$ & 4.32$^{+0.41}_{-1.40}$ & 401$^{+33}_{-34}$\\
212579164.1 & 6 & 36.311620$^{+0.000035}_{-0.000031}$ & 2220.397445$^{+0.000048}_{-0.000074}$ & 3.563$^{+0.051}_{-0.031}$ & 210430$^{+400}_{-370}$\\
212579164.2 & 6 & 36.311159$^{+0.000055}_{-0.000055}$ & 2238.553486$^{+0.000026}_{-0.000026}$ & 3.462$^{+0.024}_{-0.031}$ & 203310$^{+410}_{-460}$\\
212580081.1 & 6 & 1.4918809$^{+0.0000031}_{-0.0000032}$ & 2218.157876$^{+0.000090}_{-0.000090}$ & 2.233$^{+0.031}_{-0.036}$ & 406100$^{+5600}_{-4700}$\\
212586717.1 & 6 & 8.591669$^{+0.000024}_{-0.000024}$ & 2223.76439$^{+0.00011}_{-0.00012}$ & 2.748$^{+0.038}_{-0.043}$ & 22317$^{+70}_{-64}$\\
212586717.2 & 6 & 8.591618$^{+0.000037}_{-0.000038}$ & 2219.43521$^{+0.00018}_{-0.00018}$ & 2.589$^{+0.029}_{-0.040}$ & 17035$^{+93}_{-84}$\\
212588757.1 & 6 & 6.751863$^{+0.000024}_{-0.000025}$ & 2218.90208$^{+0.00016}_{-0.00016}$ & 3.061$^{+0.039}_{-0.042}$ & 37500$^{+120}_{-120}$\\
212588757.2 & 6 & 6.751875$^{+0.000092}_{-0.000093}$ & 2222.27859$^{+0.00054}_{-0.00054}$ & 3.104$^{+0.088}_{-0.102}$ & 8651$^{+89}_{-88}$\\
212606118.1 & 6 & 12.24381$^{+0.00018}_{-0.00018}$ & 2224.56435$^{+0.00056}_{-0.00055}$ & 2.871$^{+0.091}_{-0.100}$ & 275500$^{+3900}_{-4000}$\\
212606118.2 & 6 & 12.24410$^{+0.00010}_{-0.00011}$ & 2218.20529$^{+0.00036}_{-0.00033}$ & 2.602$^{+0.050}_{-0.076}$ & 631000$^{+20000}_{-18000}$\\
212613128.1 & 6 & 0.7592040$^{+0.0000031}_{-0.0000028}$ & 2218.27273$^{+0.00011}_{-0.00012}$ & 1.861$^{+0.031}_{-0.036}$ & 302800$^{+1800}_{-1700}$\\
212613128.2 & 6 & 0.7591819$^{+0.0000026}_{-0.0000027}$ & 2217.89408$^{+0.00014}_{-0.00014}$ & 1.991$^{+0.040}_{-0.036}$ & 192400$^{+1300}_{-1100}$\\
212615080.1 & 6 & 7.3757273$^{+0.0000090}_{-0.0000098}$ & 2223.393351$^{+0.000060}_{-0.000054}$ & 3.570$^{+0.015}_{-0.027}$ & 197190$^{+260}_{-250}$\\
212615080.2 & 6 & 7.375657$^{+0.000033}_{-0.000035}$ & 2219.57322$^{+0.00019}_{-0.00019}$ & 3.503$^{+0.020}_{-0.022}$ & 21230$^{+110}_{-110}$\\
212617879.1 & 6 & 4.4216068$^{+0.0000016}_{-0.0000016}$ & 2218.143844$^{+0.000017}_{-0.000015}$ & 4.589$^{+0.013}_{-0.013}$ & 246810$^{+120}_{-110}$\\
212617879.2 & 6 & 4.4215824$^{+0.0000020}_{-0.0000020}$ & 2220.354614$^{+0.000019}_{-0.000019}$ & 4.5641$^{+0.0048}_{-0.0067}$ & 187336$^{+76}_{-72}$\\
212627712.1 & 6 & 19.913145$^{+0.000023}_{-0.000022}$ & 2230.387436$^{+0.000043}_{-0.000042}$ & 3.477$^{+0.022}_{-0.035}$ & 66466$^{+59}_{-58}$\\
212627712.2 & 6 & 19.9094$^{+0.0022}_{-0.0024}$ & 2225.1111$^{+0.0050}_{-0.0045}$ & 1.86$^{+0.23}_{-0.39}$ & 557$^{+56}_{-58}$\\
212628098.1 & 6 & 8.704849$^{+0.000030}_{-0.000024}$ & 2218.995763$^{+0.000091}_{-0.000085}$ & 1.850$^{+0.029}_{-0.030}$ & 59840$^{+230}_{-230}$\\
212628098.2 & 6 & 8.704748$^{+0.000019}_{-0.000020}$ & 2223.348503$^{+0.000094}_{-0.000073}$ & 1.765$^{+0.013}_{-0.017}$ & 55560$^{+280}_{-330}$\\
212633681.1 & 6 & 8.8383835$^{+0.0000079}_{-0.0000077}$ & 2223.375032$^{+0.000036}_{-0.000033}$ & 5.632$^{+0.026}_{-0.034}$ & 447660$^{+220}_{-220}$\\
212633681.2 & 6 & 8.8383144$^{+0.0000092}_{-0.0000095}$ & 2218.930776$^{+0.000044}_{-0.000041}$ & 6.040$^{+0.018}_{-0.025}$ & 252850$^{+250}_{-240}$\\
212645173.1 & 6 & 6.9789620$^{+0.0000060}_{-0.0000050}$ & 2222.448755$^{+0.000028}_{-0.000031}$ & 4.004$^{+0.029}_{-0.033}$ & 369770$^{+180}_{-170}$\\
212645173.2 & 6 & 6.978882$^{+0.000011}_{-0.000011}$ & 2218.970090$^{+0.000059}_{-0.000057}$ & 3.869$^{+0.015}_{-0.018}$ & 217150$^{+170}_{-170}$\\
212652663.1 & 6 & 3.3394988$^{+0.0000026}_{-0.0000026}$ & 2220.668137$^{+0.000036}_{-0.000036}$ & 2.669$^{+0.025}_{-0.021}$ & 273320$^{+330}_{-310}$\\
212652663.2 & 6 & 3.3394873$^{+0.0000030}_{-0.0000032}$ & 2218.998999$^{+0.000040}_{-0.000040}$ & 2.616$^{+0.016}_{-0.023}$ & 244870$^{+390}_{-340}$\\
212656205.1 & 6 & 72.79560$^{+0.00055}_{-0.00051}$ & 2222.48536$^{+0.00022}_{-0.00023}$ & 6.217$^{+0.069}_{-0.068}$ & 61490$^{+250}_{-430}$\\
212656205.2 & 6 &  & 2244.51865$^{+0.00025}_{-0.00025}$ & 6.190$^{+0.102}_{-0.094}$ & 43380$^{+200}_{-200}$\\
212664590.1 & 6 & 14.6963081$^{+0.0000043}_{-0.0000046}$ & 2224.559732$^{+0.000011}_{-0.000011}$ & 4.8305$^{+0.0083}_{-0.0116}$ & 546670$^{+130}_{-130}$\\
212664590.2 & 6 & 14.696278$^{+0.000018}_{-0.000018}$ & 2217.894114$^{+0.000047}_{-0.000047}$ & 5.382$^{+0.016}_{-0.019}$ & 111760$^{+170}_{-150}$\\
212666524.1 & 6 & 0.6705454$^{+0.0000031}_{-0.0000031}$ & 2217.67225$^{+0.00022}_{-0.00022}$ & 4.546$^{+0.031}_{-0.025}$ & 200670$^{+580}_{-570}$\\
212666524.2 & 6 & 0.670550$^{+0.000010}_{-0.000010}$ & 2218.00728$^{+0.00072}_{-0.00072}$ & 5.595$^{+0.073}_{-0.064}$ & 63710$^{+450}_{-450}$\\
212676084.1 & 6 & 3.9020030$^{+0.0000061}_{-0.0000052}$ & 2217.608035$^{+0.000065}_{-0.000082}$ & 2.670$^{+0.032}_{-0.036}$ & 370460$^{+680}_{-610}$\\
212676084.2 & 6 & 3.9020163$^{+0.0000071}_{-0.0000071}$ & 2219.559223$^{+0.000075}_{-0.000075}$ & 2.625$^{+0.034}_{-0.038}$ & 168660$^{+630}_{-680}$\\
212678026.1 & 6 & 10.353494$^{+0.000022}_{-0.000022}$ & 2225.289071$^{+0.000087}_{-0.000086}$ & 8.293$^{+0.012}_{-0.014}$ & 145180$^{+110}_{-120}$\\
212678026.2 & 6 & 10.35371$^{+0.00011}_{-0.00012}$ & 2220.16890$^{+0.00043}_{-0.00048}$ & 8.412$^{+0.086}_{-0.112}$ & 40370$^{+170}_{-170}$\\
212687040.1 & 6 & 1.85301316$^{+0.00000093}_{-0.00000103}$ & 2218.564321$^{+0.000021}_{-0.000020}$ & 2.6179$^{+0.0020}_{-0.0029}$ & 271670$^{+190}_{-180}$\\
212687040.2 & 6 & 1.8530049$^{+0.0000040}_{-0.0000039}$ & 2217.638109$^{+0.000095}_{-0.000096}$ & 2.592$^{+0.027}_{-0.028}$ & 20616$^{+57}_{-58}$\\
212688920.1 & 6 & 62.83835$^{+0.00012}_{-0.00012}$ & 2220.233403$^{+0.000090}_{-0.000086}$ & 3.331$^{+0.025}_{-0.033}$ & 48740$^{+190}_{-140}$\\
212691727.1 & 6 & 12.862049$^{+0.000016}_{-0.000016}$ & 2219.522953$^{+0.000048}_{-0.000048}$ & 5.065$^{+0.014}_{-0.015}$ & 62179$^{+72}_{-86}$\\
212691727.2 & 6 & 12.86137$^{+0.00062}_{-0.00085}$ & 2225.9965$^{+0.0035}_{-0.0018}$ & 4.77$^{+0.17}_{-0.24}$ & 1541$^{+31}_{-32}$\\
212694259.1 & 6 &  & 2248.810892$^{+0.000060}_{-0.000054}$ & 7.688$^{+0.029}_{-0.036}$ & 141110$^{+640}_{-6420}$\\
212694259.2 & 6 & 66.58380$^{+0.00025}_{-0.00025}$ & 2227.99253$^{+0.00018}_{-0.00017}$ & 14.209$^{+0.088}_{-0.122}$ & 43403$^{+45}_{-45}$\\
212701118.1 & 6 & 2.43395589$^{+0.00000101}_{-0.00000089}$ & 2218.305400$^{+0.000016}_{-0.000018}$ & 3.5535$^{+0.0039}_{-0.0045}$ & 553390$^{+690}_{-580}$\\
212701118.2 & 6 & 2.4339566$^{+0.0000024}_{-0.0000023}$ & 2219.522350$^{+0.000029}_{-0.000030}$ & 3.596$^{+0.015}_{-0.023}$ & 215810$^{+340}_{-420}$\\
212705192.1 & 6 & 4.536764$^{+0.000014}_{-0.000015}$ & 2219.62067$^{+0.00014}_{-0.00014}$ & 2.612$^{+0.038}_{-0.046}$ & 7623$^{+25}_{-25}$\\
212705192.2 & 6 & 4.536725$^{+0.000021}_{-0.000021}$ & 2221.88916$^{+0.00020}_{-0.00020}$ & 2.664$^{+0.048}_{-0.043}$ & 6780$^{+33}_{-31}$\\
212707624.1 & 6 & 7.2107209$^{+0.0000038}_{-0.0000038}$ & 2219.350460$^{+0.000023}_{-0.000024}$ & 5.484$^{+0.016}_{-0.017}$ & 192887$^{+99}_{-84}$\\
212707624.2 & 6 & 7.2107310$^{+0.0000056}_{-0.0000055}$ & 2223.018475$^{+0.000034}_{-0.000035}$ & 6.074$^{+0.016}_{-0.019}$ & 125671$^{+58}_{-58}$\\
212708296.1 & 6 & 0.8032358$^{+0.0000075}_{-0.0000070}$ & 2217.97698$^{+0.00042}_{-0.00048}$ & 2.740$^{+0.079}_{-0.088}$ & 361500$^{+5100}_{-4600}$\\
212708296.2 & 6 & 0.8032285$^{+0.0000056}_{-0.0000056}$ & 2217.57520$^{+0.00032}_{-0.00032}$ & 2.739$^{+0.077}_{-0.090}$ & 284900$^{+4300}_{-4000}$\\
212708783.1 & 6 & 4.506738$^{+0.000042}_{-0.000048}$ & 2219.85510$^{+0.00042}_{-0.00039}$ & 0.614$^{+0.031}_{-0.038}$ & 13730$^{+510}_{-550}$\\
212708783.2 & 6 & 4.512406$^{+0.000054}_{-0.000049}$ & 2217.5465$^{+0.0012}_{-0.0059}$ & 1.70$^{+0.12}_{-0.24}$ & 12550$^{+150}_{-250}$\\
212725385.1 & 6 & 1.8879299$^{+0.0000029}_{-0.0000028}$ & 2218.126512$^{+0.000059}_{-0.000058}$ & 6.970$^{+0.026}_{-0.029}$ & 784560$^{+910}_{-890}$\\
212732378.1 & 6 &  & 2229.78893$^{+0.00028}_{-0.00027}$ & 5.885$^{+0.095}_{-0.106}$ & 58710$^{+210}_{-200}$\\
212732378.2 & 6 &  & 2277.6661$^{+0.0010}_{-0.0010}$ & 3.88$^{+0.16}_{-0.17}$ & 8280$^{+260}_{-240}$\\
212747879.1 & 6 & 0.7057940$^{+0.0000032}_{-0.0000033}$ & 2217.97585$^{+0.00026}_{-0.00023}$ & 4.091$^{+0.018}_{-0.028}$ & 129300$^{+1800}_{-4100}$\\
212770429.1 & 6 & 40.455053$^{+0.000070}_{-0.000065}$ & 2228.443478$^{+0.000036}_{-0.000035}$ & 9.048$^{+0.031}_{-0.032}$ & 241390$^{+130}_{-130}$\\
212770429.2 & 6 & 40.453490$^{+0.000038}_{-0.000038}$ & 2248.671633$^{+0.000025}_{-0.000025}$ & 9.078$^{+0.021}_{-0.023}$ & 240392$^{+58}_{-58}$\\
212773309.1 & 6 & 4.6819531$^{+0.0000065}_{-0.0000068}$ & 2217.983043$^{+0.000075}_{-0.000069}$ & 2.504$^{+0.024}_{-0.026}$ & 63240$^{+230}_{-200}$\\
212773309.2 & 6 & 4.681911$^{+0.000030}_{-0.000030}$ & 2220.39758$^{+0.00026}_{-0.00026}$ & 2.465$^{+0.055}_{-0.055}$ & 5568$^{+42}_{-48}$\\
212775692.1 & 6 & 0.6411874$^{+0.0000031}_{-0.0000031}$ & 2217.62688$^{+0.00021}_{-0.00021}$ & 2.893$^{+0.034}_{-0.028}$ & 58620$^{+270}_{-270}$\\
212776371.1 & 6 &  & 2268.32732$^{+0.00037}_{-0.00037}$ & 4.843$^{+0.090}_{-0.103}$ & 104300$^{+1100}_{-1000}$\\
212786474.1 & 6 & 9.2713312$^{+0.0000079}_{-0.0000078}$ & 2224.635042$^{+0.000038}_{-0.000038}$ & 3.874$^{+0.028}_{-0.023}$ & 377420$^{+340}_{-320}$\\
212786474.2 & 6 & 9.271258$^{+0.000017}_{-0.000018}$ & 2219.999190$^{+0.000072}_{-0.000076}$ & 3.844$^{+0.022}_{-0.030}$ & 100470$^{+340}_{-240}$\\
212788116.1 & 6 & 9.252448$^{+0.000012}_{-0.000012}$ & 2224.830667$^{+0.000043}_{-0.000045}$ & 4.020$^{+0.024}_{-0.032}$ & 120770$^{+140}_{-140}$\\
212788116.2 & 6 & 9.252432$^{+0.000022}_{-0.000023}$ & 2220.22579$^{+0.00010}_{-0.00010}$ & 4.052$^{+0.039}_{-0.046}$ & 35236$^{+59}_{-59}$\\
212797028.1 & 6 & 29.98250$^{+0.00023}_{-0.00023}$ & 2230.46644$^{+0.00031}_{-0.00031}$ & 6.333$^{+0.078}_{-0.085}$ & 18616$^{+73}_{-76}$\\
212797028.2 & 6 & 29.9848$^{+0.0055}_{-0.0056}$ & 2224.0032$^{+0.0067}_{-0.0069}$ & 7.86$^{+0.83}_{-0.60}$ & 780$^{+42}_{-42}$\\
212801667.1 & 6 & 23.274535$^{+0.000031}_{-0.000032}$ & 2232.150975$^{+0.000050}_{-0.000050}$ & 5.2988$^{+0.0080}_{-0.0077}$ & 85353$^{+60}_{-62}$\\
212801667.2 & 6 & 23.27435$^{+0.00031}_{-0.00031}$ & 2222.67625$^{+0.00059}_{-0.00060}$ & 8.176$^{+0.040}_{-0.041}$ & 2910$^{+16}_{-17}$\\
212805678.1 & 6 &  & 2293.53886$^{+0.00023}_{-0.00023}$ & 22.427$^{+0.066}_{-0.070}$ & 59703$^{+90}_{-90}$\\
212805678.2 & 6 &  & 2225.07634$^{+0.00033}_{-0.00032}$ & 22.707$^{+0.038}_{-0.039}$ & 31770$^{+49}_{-50}$\\
212812349.1 & 6 & 8.167509$^{+0.000016}_{-0.000016}$ & 2221.86324$^{+0.00011}_{-0.00010}$ & 4.833$^{+0.024}_{-0.028}$ & 82120$^{+110}_{-110}$\\
212812349.2 & 6 & 8.16743$^{+0.00014}_{-0.00014}$ & 2217.78134$^{+0.00076}_{-0.00076}$ & 4.771$^{+0.071}_{-0.080}$ & 4770$^{+50}_{-49}$\\
212822491.1 & 6 & 14.3206444$^{+0.0000074}_{-0.0000071}$ & 2226.599362$^{+0.000021}_{-0.000021}$ & 6.741$^{+0.012}_{-0.013}$ & 168106$^{+58}_{-74}$\\
212822491.2 & 6 & 14.320543$^{+0.000045}_{-0.000042}$ & 2219.43998$^{+0.00012}_{-0.00013}$ & 6.693$^{+0.040}_{-0.056}$ & 18976$^{+31}_{-30}$\\
212839127.1 & 6 & 20.641563$^{+0.000066}_{-0.000066}$ & 2217.69770$^{+0.00012}_{-0.00012}$ & 4.069$^{+0.034}_{-0.044}$ & 47300$^{+130}_{-120}$\\
213273052.1 & 7 & 33.691288$^{+0.000019}_{-0.000019}$ & 2314.205333$^{+0.000022}_{-0.000023}$ & 20.210$^{+0.016}_{-0.016}$ & 410000$^{+1300}_{-2400}$\\
213273052.2 & 7 & 33.690370$^{+0.000037}_{-0.000047}$ & 2332.934345$^{+0.000013}_{-0.000013}$ & 14.037$^{+0.028}_{-0.034}$ & 395340$^{+110}_{-100}$\\
213354839.1 & 7 & 2.3431433$^{+0.0000023}_{-0.0000022}$ & 2302.351235$^{+0.000044}_{-0.000044}$ & 4.883$^{+0.016}_{-0.019}$ & 174150$^{+110}_{-110}$\\
213354839.2 & 7 & 2.343200$^{+0.000023}_{-0.000023}$ & 2303.52383$^{+0.00044}_{-0.00044}$ & 4.725$^{+0.074}_{-0.088}$ & 14454$^{+79}_{-77}$\\
213455199.1 & 7 &  & 2381.93549$^{+0.00024}_{-0.00024}$ & 32.007$^{+0.077}_{-0.101}$ & 477860$^{+380}_{-4870}$\\
213455199.2 & 7 &  & 2373.05801$^{+0.00025}_{-0.00015}$ & 31.87$^{+0.34}_{-0.13}$ & 353000$^{+10000}_{-20000}$\\
213563657.1 & 7 & 3.413240$^{+0.000010}_{-0.000010}$ & 2304.30543$^{+0.00014}_{-0.00014}$ & 3.864$^{+0.036}_{-0.042}$ & 48410$^{+130}_{-120}$\\
213563657.2 & 7 & 3.41295$^{+0.00016}_{-0.00016}$ & 2302.6022$^{+0.0021}_{-0.0020}$ & 3.30$^{+0.16}_{-0.24}$ & 1850$^{+57}_{-59}$\\
213599585.1 & 7 & 6.290272$^{+0.000027}_{-0.000029}$ & 2304.05701$^{+0.00014}_{-0.00013}$ & 5.916$^{+0.042}_{-0.046}$ & 125070$^{+240}_{-240}$\\
213599585.2 & 7 & 6.29177$^{+0.00014}_{-0.00017}$ & 2307.1980$^{+0.0014}_{-0.0012}$ & 6.144$^{+0.054}_{-0.072}$ & 28700$^{+690}_{-360}$\\
213601365.1 & 7 &  & 2335.95935$^{+0.00014}_{-0.00014}$ & 15.207$^{+0.025}_{-0.030}$ & 337870$^{+500}_{-500}$\\
213631028.1 & 7 & 7.871062$^{+0.000019}_{-0.000019}$ & 2306.484869$^{+0.000100}_{-0.000100}$ & 2.239$^{+0.018}_{-0.022}$ & 25413$^{+75}_{-74}$\\
213631028.2 & 7 & 7.871007$^{+0.000032}_{-0.000031}$ & 2302.52038$^{+0.00018}_{-0.00019}$ & 2.397$^{+0.043}_{-0.043}$ & 12013$^{+57}_{-57}$\\
213689594.1 & 7 & 45.96544$^{+0.00015}_{-0.00015}$ & 2322.49347$^{+0.00010}_{-0.00010}$ & 12.981$^{+0.036}_{-0.039}$ & 47757$^{+41}_{-41}$\\
213832800.1 & 7 &  & 2321.468034$^{+0.000027}_{-0.000024}$ & 8.106$^{+0.023}_{-0.024}$ & 105773$^{+55}_{-56}$\\
213832800.2 & 7 &  & 2376.08281$^{+0.00051}_{-0.00051}$ & 8.723$^{+0.053}_{-0.058}$ & 4390$^{+28}_{-29}$\\
213840781.1 & 7 & 12.364786$^{+0.000027}_{-0.000027}$ & 2310.662309$^{+0.000080}_{-0.000081}$ & 2.942$^{+0.036}_{-0.037}$ & 66730$^{+1530}_{-550}$\\
213843283.1 & 7 & 11.2216911$^{+0.0000111}_{-0.0000067}$ & 2302.301680$^{+0.000028}_{-0.000031}$ & 6.3551$^{+0.0090}_{-0.0101}$ & 178343$^{+73}_{-73}$\\
213843283.2 & 7 & 11.221699$^{+0.000060}_{-0.000059}$ & 2307.92168$^{+0.00022}_{-0.00022}$ & 6.111$^{+0.019}_{-0.020}$ & 13628$^{+38}_{-38}$\\
213951550.1 & 7 & 1.1170268$^{+0.0000012}_{-0.0000012}$ & 2301.735845$^{+0.000049}_{-0.000050}$ & 1.529$^{+0.023}_{-0.025}$ & 77580$^{+230}_{-220}$\\
213951550.2 & 7 & 1.117123$^{+0.000012}_{-0.000013}$ & 2302.29117$^{+0.00049}_{-0.00042}$ & 0.482$^{+0.026}_{-0.038}$ & 32600$^{+1600}_{-1900}$\\
214229494.1 & 7 & 3.8691718$^{+0.0000079}_{-0.0000116}$ & 2303.140349$^{+0.000084}_{-0.000093}$ & 4.342$^{+0.057}_{-0.060}$ & 266690$^{+530}_{-490}$\\
214229494.2 & 7 & 3.870317$^{+0.000013}_{-0.000012}$ & 2305.06657$^{+0.00017}_{-0.00017}$ & 5.986$^{+0.052}_{-0.041}$ & 151950$^{+850}_{-880}$\\
214417858.1 & 7 & 13.888832$^{+0.000027}_{-0.000028}$ & 2306.179873$^{+0.000076}_{-0.000075}$ & 10.592$^{+0.067}_{-0.069}$ & 382110$^{+260}_{-250}$\\
214417858.2 & 7 & 13.889235$^{+0.000033}_{-0.000033}$ & 2310.17672$^{+0.00011}_{-0.00010}$ & 11.800$^{+0.049}_{-0.061}$ & 360160$^{+650}_{-420}$\\
214576668.1 & 7 & 0.7917042$^{+0.0000072}_{-0.0000074}$ & 2301.78042$^{+0.00043}_{-0.00043}$ & 1.744$^{+0.066}_{-0.058}$ & 3151$^{+40}_{-41}$\\
214576668.2 & 7 & 0.791713$^{+0.000011}_{-0.000011}$ & 2302.17587$^{+0.00062}_{-0.00062}$ & 1.717$^{+0.070}_{-0.077}$ & 2072$^{+37}_{-37}$\\
214600459.1 & 7 & 1.806835$^{+0.000010}_{-0.000011}$ & 2302.07394$^{+0.00027}_{-0.00028}$ & 2.730$^{+0.022}_{-0.031}$ & 33010$^{+220}_{-220}$\\
214600459.2 & 7 & 1.806839$^{+0.000023}_{-0.000023}$ & 2302.97738$^{+0.00055}_{-0.00054}$ & 2.90$^{+0.11}_{-0.11}$ & 7572$^{+96}_{-95}$\\
214611894.1 & 7 & 21.568456$^{+0.000033}_{-0.000033}$ & 2304.286542$^{+0.000061}_{-0.000061}$ & 4.1573$^{+0.0087}_{-0.0093}$ & 30005$^{+37}_{-37}$\\
214611894.2 & 7 & 21.5682$^{+0.0016}_{-0.0016}$ & 2309.2595$^{+0.0029}_{-0.0029}$ & 5.00$^{+0.24}_{-0.53}$ & 657$^{+23}_{-23}$\\
214652580.1 & 7 & 8.911956$^{+0.000051}_{-0.000052}$ & 2302.87589$^{+0.00025}_{-0.00024}$ & 4.198$^{+0.061}_{-0.058}$ & 20280$^{+75}_{-75}$\\
214652580.2 & 7 & 8.91134$^{+0.00057}_{-0.00058}$ & 2307.2605$^{+0.0027}_{-0.0027}$ & 4.02$^{+0.19}_{-0.21}$ & 1377$^{+48}_{-48}$\\
214669044.1 & 7 & 11.7908$^{+0.0015}_{-0.0015}$ & 2308.4973$^{+0.0056}_{-0.0057}$ & 9.10$^{+0.42}_{-0.48}$ & 381$^{+12}_{-12}$\\
214669044.2 & 7 & 11.7909$^{+0.0022}_{-0.0022}$ & 2301.8451$^{+0.0084}_{-0.0079}$ & 5.29$^{+0.28}_{-0.38}$ & 235$^{+15}_{-15}$\\
214729274.1 & 7 & 25.379689$^{+0.000015}_{-0.000015}$ & 2320.389025$^{+0.000021}_{-0.000022}$ & 3.125$^{+0.013}_{-0.019}$ & 186790$^{+220}_{-240}$\\
214729274.2 & 7 & 25.38098$^{+0.00081}_{-0.00067}$ & 2304.4112$^{+0.0013}_{-0.0015}$ & 3.92$^{+0.20}_{-0.18}$ & 4393$^{+68}_{-66}$\\
214860030.1 & 7 & 27.05405$^{+0.00062}_{-0.00061}$ & 2305.50218$^{+0.00077}_{-0.00079}$ & 9.22$^{+0.16}_{-0.14}$ & 75500$^{+530}_{-510}$\\
214860030.2 & 7 & 27.05416$^{+0.00020}_{-0.00020}$ & 2321.63637$^{+0.00025}_{-0.00025}$ & 5.978$^{+0.083}_{-0.080}$ & 237000$^{+4500}_{-3600}$\\
215037076.1 & 7 & 38.92447$^{+0.00024}_{-0.00029}$ & 2305.94521$^{+0.00012}_{-0.00012}$ & 5.153$^{+0.063}_{-0.063}$ & 409900$^{+2900}_{-2700}$\\
215037076.2 & 7 & 38.92328$^{+0.00012}_{-0.00012}$ & 2317.000245$^{+0.000094}_{-0.000095}$ & 2.909$^{+0.048}_{-0.053}$ & 427700$^{+5300}_{-3400}$\\
215279174.1 & 7 & 14.966503$^{+0.000011}_{-0.000010}$ & 2310.779800$^{+0.000030}_{-0.000029}$ & 3.314$^{+0.025}_{-0.023}$ & 82929$^{+143}_{-90}$\\
215279174.2 & 7 & 14.9666096$^{+0.0000096}_{-0.0000094}$ & 2303.296309$^{+0.000029}_{-0.000030}$ & 3.286$^{+0.019}_{-0.019}$ & 79436$^{+95}_{-95}$\\
215307988.1 & 7 &  & 2322.405713$^{+0.000032}_{-0.000025}$ & 16.675$^{+0.024}_{-0.025}$ & 377979$^{+84}_{-83}$\\
215358983.1 & 7 & 6.421860$^{+0.000024}_{-0.000024}$ & 2303.43119$^{+0.00017}_{-0.00017}$ & 6.191$^{+0.016}_{-0.017}$ & 22708$^{+57}_{-57}$\\
215358983.2 & 7 & 6.42216$^{+0.00049}_{-0.00052}$ & 2306.6386$^{+0.0035}_{-0.0030}$ & 6.34$^{+0.30}_{-0.46}$ & 803$^{+23}_{-24}$\\
215389654.1 & 7 & 23.514041$^{+0.000067}_{-0.000067}$ & 2309.92954$^{+0.00012}_{-0.00012}$ & 8.846$^{+0.017}_{-0.018}$ & 39844$^{+49}_{-49}$\\
215389654.2 & 7 & 23.5168$^{+0.0020}_{-0.0020}$ & 2318.2739$^{+0.0026}_{-0.0026}$ & 3.14$^{+0.15}_{-0.17}$ & 785$^{+40}_{-43}$\\
215474548.1 & 7 & 1.2085418$^{+0.0000062}_{-0.0000063}$ & 2302.03032$^{+0.00024}_{-0.00024}$ & 2.486$^{+0.067}_{-0.069}$ & 16650$^{+120}_{-120}$\\
215474548.2 & 7 & 1.208555$^{+0.000012}_{-0.000012}$ & 2302.63432$^{+0.00048}_{-0.00048}$ & 2.419$^{+0.073}_{-0.086}$ & 8144$^{+81}_{-81}$\\
215645072.1 & 7 & 8.181033$^{+0.000012}_{-0.000012}$ & 2308.352597$^{+0.000047}_{-0.000045}$ & 5.215$^{+0.012}_{-0.015}$ & 90572$^{+51}_{-51}$\\
215645072.2 & 7 & 8.1811125$^{+0.0000079}_{-0.0000081}$ & 2305.083734$^{+0.000046}_{-0.000046}$ & 4.775$^{+0.018}_{-0.025}$ & 100210$^{+110}_{-110}$\\
215716837.1 & 7 & 8.683172$^{+0.000065}_{-0.000065}$ & 2302.68891$^{+0.00035}_{-0.00034}$ & 6.555$^{+0.070}_{-0.068}$ & 20678$^{+78}_{-78}$\\
215716837.2 & 7 & 8.68281$^{+0.00085}_{-0.00079}$ & 2307.3507$^{+0.0036}_{-0.0040}$ & 3.13$^{+0.22}_{-0.42}$ & 1586$^{+88}_{-93}$\\
215786841.1 & 7 & 2.801053$^{+0.000041}_{-0.000043}$ & 2302.46490$^{+0.00049}_{-0.00049}$ & 3.75$^{+0.11}_{-0.11}$ & 9600$^{+170}_{-190}$\\
215786841.2 & 7 & 2.801703$^{+0.000082}_{-0.000084}$ & 2303.8575$^{+0.0012}_{-0.0012}$ & 4.61$^{+0.14}_{-0.12}$ & 6280$^{+140}_{-140}$\\
215845163.1 & 7 & 3.4879813$^{+0.0000018}_{-0.0000018}$ & 2304.585648$^{+0.000025}_{-0.000025}$ & 4.6535$^{+0.0095}_{-0.0096}$ & 151163$^{+61}_{-64}$\\
215845163.2 & 7 & 3.4879901$^{+0.0000044}_{-0.0000043}$ & 2302.841641$^{+0.000039}_{-0.000040}$ & 4.677$^{+0.031}_{-0.035}$ & 49924$^{+43}_{-41}$\\
216116973.1 & 7 & 4.139468$^{+0.000035}_{-0.000035}$ & 2301.79791$^{+0.00038}_{-0.00038}$ & 3.716$^{+0.072}_{-0.079}$ & 2632$^{+16}_{-16}$\\
216116973.2 & 7 & 4.13918$^{+0.00032}_{-0.00032}$ & 2303.8703$^{+0.0034}_{-0.0033}$ & 3.27$^{+0.26}_{-0.57}$ & 268$^{+13}_{-13}$\\
216442060.1 & 7 & 5.202717$^{+0.000012}_{-0.000011}$ & 2301.883467$^{+0.000080}_{-0.000081}$ & 3.078$^{+0.015}_{-0.017}$ & 19562$^{+47}_{-53}$\\
216442060.2 & 7 & 5.20256$^{+0.00017}_{-0.00016}$ & 2304.4873$^{+0.0014}_{-0.0015}$ & 3.26$^{+0.13}_{-0.14}$ & 819$^{+19}_{-19}$\\
216465617.1 & 7 & 15.21259$^{+0.00031}_{-0.00031}$ & 2312.67741$^{+0.00073}_{-0.00073}$ & 5.34$^{+0.15}_{-0.16}$ & 9466$^{+97}_{-95}$\\
216465617.2 & 7 & 15.21341$^{+0.00039}_{-0.00039}$ & 2301.9273$^{+0.0011}_{-0.0011}$ & 6.18$^{+0.13}_{-0.17}$ & 5517$^{+60}_{-59}$\\
216552798.1 & 7 & 0.6203188$^{+0.0000035}_{-0.0000035}$ & 2301.95519$^{+0.00023}_{-0.00023}$ & 3.154$^{+0.030}_{-0.025}$ & 9452$^{+39}_{-39}$\\
216552798.2 & 7 & 0.6202901$^{+0.0000090}_{-0.0000090}$ & 2301.64740$^{+0.00067}_{-0.00067}$ & 5.316$^{+0.057}_{-0.055}$ & 4655$^{+32}_{-32}$\\
216814711.1 & 7 & 8.992748$^{+0.000037}_{-0.000030}$ & 2303.71143$^{+0.00015}_{-0.00017}$ & 2.668$^{+0.053}_{-0.046}$ & 22380$^{+130}_{-220}$\\
216814711.2 & 7 & 8.992772$^{+0.000062}_{-0.000063}$ & 2308.20693$^{+0.00029}_{-0.00027}$ & 2.502$^{+0.026}_{-0.032}$ & 16220$^{+130}_{-120}$\\
217149884.1 & 7 & 16.692301$^{+0.000060}_{-0.000060}$ & 2315.06320$^{+0.00015}_{-0.00015}$ & 5.662$^{+0.039}_{-0.037}$ & 33699$^{+69}_{-72}$\\
217149884.2 & 7 & 16.6912$^{+0.0036}_{-0.0035}$ & 2307.5165$^{+0.0093}_{-0.0093}$ & 5.39$^{+0.61}_{-1.02}$ & 706$^{+58}_{-60}$\\
217284183.1 & 7 & 4.9307851$^{+0.0000185}_{-0.0000094}$ & 2305.013551$^{+0.000076}_{-0.000104}$ & 3.574$^{+0.047}_{-0.054}$ & 450100$^{+1600}_{-1400}$\\
217284183.2 & 7 & 4.9302812$^{+0.0000097}_{-0.0000450}$ & 2302.551171$^{+0.000471}_{-0.000069}$ & 3.760$^{+0.035}_{-0.028}$ & 359200$^{+4400}_{-17500}$\\
217402696.1 & 7 & 1.9757484$^{+0.0000013}_{-0.0000020}$ & 2301.615489$^{+0.000053}_{-0.000030}$ & 1.883$^{+0.016}_{-0.020}$ & 985300$^{+12200}_{-6200}$\\
217402696.2 & 7 & 1.9758765$^{+0.0000017}_{-0.0000017}$ & 2302.625091$^{+0.000048}_{-0.000047}$ & 0.1622$^{+0.0042}_{-0.0048}$ & 915000$^{+23000}_{-22000}$\\
217783102.1 & 7 & 6.9936538$^{+0.0000022}_{-0.0000023}$ & 2306.322109$^{+0.000014}_{-0.000013}$ & 3.5684$^{+0.0078}_{-0.0081}$ & 132361$^{+49}_{-47}$\\
217783102.2 & 7 & 6.9936424$^{+0.0000024}_{-0.0000023}$ & 2302.967328$^{+0.000016}_{-0.000017}$ & 3.6006$^{+0.0036}_{-0.0049}$ & 101508$^{+32}_{-32}$\\
218128870.1 & 7 & 2.016878$^{+0.000041}_{-0.000041}$ & 2303.34416$^{+0.00086}_{-0.00089}$ & 3.94$^{+0.12}_{-0.13}$ & 11670$^{+270}_{-270}$\\
218128870.2 & 7 & 2.017017$^{+0.000077}_{-0.000080}$ & 2302.3340$^{+0.0012}_{-0.0012}$ & 3.93$^{+0.13}_{-0.14}$ & 6820$^{+200}_{-200}$\\
218210199.1 & 7 & 1.9858010$^{+0.0000047}_{-0.0000048}$ & 2301.58132$^{+0.00011}_{-0.00011}$ & 2.524$^{+0.035}_{-0.037}$ & 13280$^{+35}_{-35}$\\
218210199.2 & 7 & 1.985835$^{+0.000026}_{-0.000026}$ & 2302.57360$^{+0.00058}_{-0.00059}$ & 2.456$^{+0.081}_{-0.082}$ & 2175$^{+31}_{-31}$\\
218212249.1 & 7 & 3.97122$^{+0.00118}_{-0.00098}$ & 2302.9704$^{+0.0084}_{-0.0078}$ & 3.51$^{+0.25}_{-0.29}$ & 184$^{+19}_{-20}$\\
218212249.2 & 7 & 3.9682$^{+0.0011}_{-0.0010}$ & 2305.144$^{+0.011}_{-0.013}$ & 9.37$^{+0.29}_{-0.28}$ & 94.1$^{+8.9}_{-9.0}$\\
218429184.1 & 7 & 4.1117770$^{+0.0000061}_{-0.0000060}$ & 2302.619714$^{+0.000065}_{-0.000066}$ & 5.838$^{+0.023}_{-0.026}$ & 42494$^{+40}_{-39}$\\
218429184.2 & 7 & 4.1117834$^{+0.0000076}_{-0.0000078}$ & 2304.675809$^{+0.000083}_{-0.000086}$ & 5.840$^{+0.028}_{-0.034}$ & 30502$^{+35}_{-35}$\\
218589724.1 & 7 & 45.44031$^{+0.00011}_{-0.00011}$ & 2306.684124$^{+0.000077}_{-0.000076}$ & 9.908$^{+0.021}_{-0.023}$ & 47047$^{+35}_{-35}$\\
218589724.2 & 7 & 45.4415$^{+0.0100}_{-0.0099}$ & 2332.1085$^{+0.0064}_{-0.0066}$ & 10.84$^{+0.66}_{-0.69}$ & 568$^{+24}_{-24}$\\
218712024.1 & 7 & 1.2376763$^{+0.0000093}_{-0.0000093}$ & 2301.88916$^{+0.00022}_{-0.00022}$ & 2.224$^{+0.042}_{-0.034}$ & 5730$^{+27}_{-27}$\\
218712024.2 & 7 & 1.237621$^{+0.000013}_{-0.000014}$ & 2302.50820$^{+0.00040}_{-0.00037}$ & 2.161$^{+0.068}_{-0.071}$ & 3709$^{+42}_{-43}$\\
218803648.1 & 7 & 14.05288$^{+0.00013}_{-0.00017}$ & 2305.53095$^{+0.00052}_{-0.00040}$ & 18.038$^{+0.014}_{-0.017}$ & 189620$^{+180}_{-170}$\\
218803648.2 & 7 & 14.05486$^{+0.00032}_{-0.00026}$ & 2312.54156$^{+0.00077}_{-0.00106}$ & 18.04$^{+0.13}_{-0.11}$ & 51820$^{+120}_{-120}$\\
218864897.1 & 7 & 8.866879$^{+0.000040}_{-0.000040}$ & 2307.88551$^{+0.00019}_{-0.00019}$ & 7.716$^{+0.027}_{-0.024}$ & 17659$^{+31}_{-32}$\\
218864897.2 & 7 & 8.86721$^{+0.00100}_{-0.00101}$ & 2303.6561$^{+0.0051}_{-0.0051}$ & 7.05$^{+0.23}_{-0.39}$ & 589$^{+23}_{-24}$\\
219245679.1 & 7 & 16.08059$^{+0.00089}_{-0.00093}$ & 2305.9087$^{+0.0021}_{-0.0021}$ & 4.14$^{+0.17}_{-0.19}$ & 45000$^{+1800}_{-1700}$\\
219340893.1 & 7 & 11.1180632$^{+0.0000084}_{-0.0000084}$ & 2305.877758$^{+0.000028}_{-0.000028}$ & 3.301$^{+0.025}_{-0.025}$ & 76852$^{+69}_{-73}$\\
219340893.2 & 7 & 11.11792$^{+0.00020}_{-0.00020}$ & 2311.89185$^{+0.00074}_{-0.00075}$ & 3.975$^{+0.084}_{-0.099}$ & 2458$^{+31}_{-30}$\\
219610822.1 & 7 & 29.581$^{+0.015}_{-0.013}$ & 2303.852$^{+0.012}_{-0.013}$ & 8.89$^{+0.90}_{-0.90}$ & 2097$^{+79}_{-80}$\\
219610822.2 & 7 & 29.5364$^{+0.0116}_{-0.0097}$ & 2315.055$^{+0.012}_{-0.014}$ & 9.0$^{+1.1}_{-2.0}$ & 915$^{+64}_{-66}$\\
220173169.1 & 8 & 5.4502801$^{+0.0000047}_{-0.0000050}$ & 2395.791456$^{+0.000043}_{-0.000040}$ & 4.423$^{+0.020}_{-0.021}$ & 349770$^{+230}_{-220}$\\
220173169.2 & 8 & 5.450321$^{+0.000032}_{-0.000030}$ & 2392.98496$^{+0.00028}_{-0.00029}$ & 4.479$^{+0.036}_{-0.048}$ & 31870$^{+140}_{-140}$\\
220179606.1 & 8 & 23.353441$^{+0.000041}_{-0.000043}$ & 2402.494955$^{+0.000063}_{-0.000059}$ & 4.121$^{+0.018}_{-0.026}$ & 75180$^{+130}_{-120}$\\
220179606.2 & 8 & 23.35359$^{+0.00011}_{-0.00012}$ & 2396.32368$^{+0.00024}_{-0.00021}$ & 3.191$^{+0.041}_{-0.054}$ & 14547$^{+58}_{-57}$\\
220196587.1 & 8 & 11.391825$^{+0.000021}_{-0.000020}$ & 2396.348721$^{+0.000074}_{-0.000074}$ & 4.713$^{+0.023}_{-0.026}$ & 23763$^{+51}_{-40}$\\
220196587.2 & 8 & 11.39199$^{+0.00055}_{-0.00055}$ & 2402.4502$^{+0.0016}_{-0.0016}$ & 4.59$^{+0.37}_{-0.38}$ & 793$^{+20}_{-24}$\\
220219177.1 & 8 & 8.3612219$^{+0.0000042}_{-0.0000088}$ & 2392.482593$^{+0.000149}_{-0.000024}$ & 6.1608$^{+0.0095}_{-0.0125}$ & 262260$^{+190}_{-130}$\\
220219177.2 & 8 & 8.3612204$^{+0.0000052}_{-0.0000063}$ & 2397.165095$^{+0.000038}_{-0.000026}$ & 7.226$^{+0.013}_{-0.014}$ & 219625$^{+71}_{-74}$\\
220230146.1 & 8 & 5.455392$^{+0.000019}_{-0.000019}$ & 2397.02165$^{+0.00017}_{-0.00016}$ & 3.225$^{+0.062}_{-0.067}$ & 316400$^{+1600}_{-1300}$\\
220230146.2 & 8 & 5.455248$^{+0.000023}_{-0.000022}$ & 2394.46786$^{+0.00015}_{-0.00015}$ & 2.980$^{+0.039}_{-0.047}$ & 304900$^{+1500}_{-1500}$\\
220231331.1 & 8 & 23.6487$^{+0.0013}_{-0.0013}$ & 2411.1180$^{+0.0017}_{-0.0017}$ & 3.51$^{+0.15}_{-0.16}$ & 75300$^{+2600}_{-2400}$\\
220243443.1 & 8 & 11.859155$^{+0.000015}_{-0.000016}$ & 2398.320317$^{+0.000063}_{-0.000057}$ & 3.707$^{+0.032}_{-0.032}$ & 455200$^{+1700}_{-1300}$\\
220243443.2 & 8 & 11.859212$^{+0.000024}_{-0.000024}$ & 2403.459837$^{+0.000064}_{-0.000064}$ & 5.088$^{+0.044}_{-0.039}$ & 432330$^{+670}_{-630}$\\
220257938.1 & 8 & 6.402912$^{+0.000034}_{-0.000035}$ & 2395.51412$^{+0.00022}_{-0.00025}$ & 2.625$^{+0.030}_{-0.037}$ & 319400$^{+1400}_{-1500}$\\
220257938.2 & 8 & 6.4028393$^{+0.0000096}_{-0.0000098}$ & 2392.733165$^{+0.000077}_{-0.000075}$ & 1.995$^{+0.013}_{-0.020}$ & 224500$^{+1600}_{-1400}$\\
220258394.1 & 8 & 15.960497$^{+0.000060}_{-0.000059}$ & 2401.74756$^{+0.00015}_{-0.00015}$ & 4.886$^{+0.033}_{-0.041}$ & 42880$^{+120}_{-120}$\\
220258394.2 & 8 & 15.96248$^{+0.00096}_{-0.00094}$ & 2405.5053$^{+0.0025}_{-0.0026}$ & 3.59$^{+0.16}_{-0.29}$ & 1543$^{+60}_{-61}$\\
220271452.1 & 8 & 0.8739372$^{+0.0000072}_{-0.0000073}$ & 2392.85735$^{+0.00036}_{-0.00037}$ & 1.259$^{+0.044}_{-0.053}$ & 58000$^{+1200}_{-1100}$\\
220271452.2 & 8 & 0.873934$^{+0.000015}_{-0.000015}$ & 2392.42153$^{+0.00077}_{-0.00079}$ & 1.226$^{+0.075}_{-0.073}$ & 25400$^{+1000}_{-1000}$\\
220302728.1 & 8 & 3.8524450$^{+0.0000026}_{-0.0000023}$ & 2392.335463$^{+0.000022}_{-0.000023}$ & 4.4255$^{+0.0053}_{-0.0064}$ & 270270$^{+170}_{-170}$\\
220302728.2 & 8 & 3.8524068$^{+0.0000095}_{-0.0000096}$ & 2394.26212$^{+0.00010}_{-0.00010}$ & 4.391$^{+0.017}_{-0.021}$ & 44978$^{+76}_{-77}$\\
220303276.1 & 8 & 8.092197$^{+0.000024}_{-0.000024}$ & 2394.72200$^{+0.00015}_{-0.00015}$ & 4.959$^{+0.013}_{-0.013}$ & 6491$^{+22}_{-20}$\\
220303276.2 & 8 & 8.092231$^{+0.000091}_{-0.000060}$ & 2398.76885$^{+0.00031}_{-0.00056}$ & 4.934$^{+0.026}_{-0.034}$ & 5471$^{+20}_{-21}$\\
220305504.1 & 8 & 2.9868499$^{+0.0000026}_{-0.0000026}$ & 2393.816726$^{+0.000038}_{-0.000039}$ & 3.7795$^{+0.0084}_{-0.0124}$ & 82486$^{+109}_{-92}$\\
220305504.2 & 8 & 2.986883$^{+0.000012}_{-0.000012}$ & 2392.32273$^{+0.00019}_{-0.00019}$ & 3.816$^{+0.058}_{-0.054}$ & 7797$^{+29}_{-32}$\\
220314321.1 & 8 & 2.4869748$^{+0.0000013}_{-0.0000012}$ & 2394.347251$^{+0.000012}_{-0.000012}$ & 2.801$^{+0.018}_{-0.013}$ & 369910$^{+470}_{-290}$\\
220314321.2 & 8 & 2.4869592$^{+0.0000014}_{-0.0000014}$ & 2393.104005$^{+0.000019}_{-0.000021}$ & 2.797$^{+0.021}_{-0.027}$ & 294950$^{+180}_{-170}$\\
220336320.1 & 8 & 1.7276524$^{+0.0000031}_{-0.0000031}$ & 2392.154138$^{+0.000082}_{-0.000081}$ & 1.564$^{+0.031}_{-0.027}$ & 59020$^{+210}_{-210}$\\
220339564.1 & 8 & 8.9813007$^{+0.0000110}_{-0.0000099}$ & 2396.665901$^{+0.000058}_{-0.000064}$ & 4.400$^{+0.024}_{-0.016}$ & 379700$^{+1690}_{-970}$\\
220339564.2 & 8 & 8.981252$^{+0.000011}_{-0.000011}$ & 2392.240288$^{+0.000050}_{-0.000048}$ & 4.224$^{+0.011}_{-0.014}$ & 189900$^{+150}_{-140}$\\
220351987.1 & 8 & 1.4779226$^{+0.0000021}_{-0.0000021}$ & 2392.292498$^{+0.000071}_{-0.000069}$ & 1.931$^{+0.025}_{-0.028}$ & 28028$^{+78}_{-76}$\\
220351987.2 & 8 & 1.477910$^{+0.000018}_{-0.000018}$ & 2393.03368$^{+0.00053}_{-0.00053}$ & 1.809$^{+0.056}_{-0.066}$ & 2526$^{+43}_{-42}$\\
220352059.1 & 8 & 43.51194$^{+0.00019}_{-0.00012}$ & 2407.31297$^{+0.00012}_{-0.00027}$ & 6.048$^{+0.039}_{-0.045}$ & 90820$^{+550}_{-1830}$\\
220352059.2 & 8 & 43.51199$^{+0.00025}_{-0.00024}$ & 2397.41324$^{+0.00017}_{-0.00018}$ & 8.116$^{+0.072}_{-0.095}$ & 36400$^{+71}_{-63}$\\
220364369.1 & 8 & 46.49793$^{+0.00039}_{-0.00039}$ & 2409.20576$^{+0.00028}_{-0.00028}$ & 4.060$^{+0.087}_{-0.100}$ & 56780$^{+330}_{-320}$\\
220374480.1 & 8 &  & 2464.754687$^{+0.000095}_{-0.000099}$ & 6.03$^{+0.11}_{-0.11}$ & 662600$^{+3800}_{-2400}$\\
220398184.1 & 8 & 1.34806124$^{+0.00000049}_{-0.00000046}$ & 2392.298660$^{+0.000014}_{-0.000015}$ & 2.5473$^{+0.0051}_{-0.0060}$ & 367670$^{+340}_{-360}$\\
220402063.1 & 8 & 2.083347$^{+0.000051}_{-0.000052}$ & 2393.92404$^{+0.00094}_{-0.00093}$ & 3.20$^{+0.13}_{-0.15}$ & 14990$^{+230}_{-230}$\\
220402063.2 & 8 & 2.083369$^{+0.000059}_{-0.000057}$ & 2392.8778$^{+0.0014}_{-0.0015}$ & 2.76$^{+0.10}_{-0.11}$ & 10290$^{+290}_{-250}$\\
220429913.1 & 8 & 6.0889492$^{+0.0000074}_{-0.0000073}$ & 2397.852181$^{+0.000040}_{-0.000040}$ & 3.675$^{+0.025}_{-0.030}$ & 403620$^{+490}_{-500}$\\
220429913.2 & 8 & 6.0889339$^{+0.0000094}_{-0.0000091}$ & 2394.924480$^{+0.000065}_{-0.000065}$ & 3.540$^{+0.030}_{-0.038}$ & 221660$^{+500}_{-390}$\\
220440299.1 & 8 & 4.4440531$^{+0.0000029}_{-0.0000027}$ & 2396.547969$^{+0.000028}_{-0.000030}$ & 2.792$^{+0.010}_{-0.014}$ & 375950$^{+930}_{-1180}$\\
220440299.2 & 8 & 4.4440122$^{+0.0000064}_{-0.0000064}$ & 2394.223241$^{+0.000064}_{-0.000060}$ & 3.566$^{+0.017}_{-0.026}$ & 150720$^{+160}_{-160}$\\
220443255.1 & 8 & 0.9097484$^{+0.0000017}_{-0.0000017}$ & 2393.019379$^{+0.000085}_{-0.000084}$ & 1.619$^{+0.032}_{-0.034}$ & 3489$^{+13}_{-12}$\\
220443255.2 & 8 & 0.9097451$^{+0.0000024}_{-0.0000024}$ & 2392.56466$^{+0.00012}_{-0.00012}$ & 1.620$^{+0.041}_{-0.040}$ & 2376$^{+12}_{-11}$\\
220453029.1 & 8 & 30.26900$^{+0.00030}_{-0.00053}$ & 2397.99553$^{+0.00052}_{-0.00026}$ & 6.067$^{+0.031}_{-0.053}$ & 92430$^{+960}_{-300}$\\
220453029.2 & 8 & 30.2722$^{+0.0024}_{-0.0024}$ & 2412.3154$^{+0.0017}_{-0.0017}$ & 12.16$^{+0.14}_{-0.14}$ & 6506$^{+75}_{-81}$\\
220460233.1 & 8 & 2.865556$^{+0.000026}_{-0.000026}$ & 2392.34974$^{+0.00041}_{-0.00041}$ & 6.424$^{+0.062}_{-0.072}$ & 54710$^{+250}_{-250}$\\
220460233.2 & 8 & 2.865568$^{+0.000049}_{-0.000049}$ & 2393.78173$^{+0.00075}_{-0.00075}$ & 6.309$^{+0.049}_{-0.052}$ & 27440$^{+210}_{-220}$\\
220471927.1 & 8 & 19.882917$^{+0.000022}_{-0.000022}$ & 2408.211694$^{+0.000038}_{-0.000039}$ & 8.5376$^{+0.0087}_{-0.0086}$ & 282850$^{+130}_{-130}$\\
220471927.2 & 8 & 19.882843$^{+0.000020}_{-0.000020}$ & 2401.604464$^{+0.000038}_{-0.000038}$ & 12.447$^{+0.011}_{-0.011}$ & 324120$^{+120}_{-100}$\\
220476633.1 & 8 & 3.040540$^{+0.000014}_{-0.000013}$ & 2393.69264$^{+0.00020}_{-0.00021}$ & 6.582$^{+0.023}_{-0.025}$ & 54871$^{+91}_{-92}$\\
220477223.1 & 8 & 9.3697587$^{+0.0000059}_{-0.0000057}$ & 2398.675649$^{+0.000025}_{-0.000027}$ & 3.947$^{+0.013}_{-0.012}$ & 54043$^{+27}_{-27}$\\
220477223.2 & 8 & 9.36982$^{+0.00013}_{-0.00013}$ & 2394.01094$^{+0.00060}_{-0.00060}$ & 3.679$^{+0.095}_{-0.260}$ & 1714$^{+14}_{-14}$\\
220479880.1 & 8 & 6.7896025$^{+0.0000098}_{-0.0000100}$ & 2393.401003$^{+0.000060}_{-0.000060}$ & 2.670$^{+0.026}_{-0.030}$ & 176260$^{+640}_{-660}$\\
220479880.2 & 8 & 6.789544$^{+0.000024}_{-0.000024}$ & 2396.80337$^{+0.00016}_{-0.00015}$ & 2.675$^{+0.037}_{-0.038}$ & 78550$^{+290}_{-270}$\\
220485301.1 & 8 & 0.9396662$^{+0.0000021}_{-0.0000021}$ & 2392.791177$^{+0.000098}_{-0.000098}$ & 2.204$^{+0.034}_{-0.029}$ & 84700$^{+250}_{-240}$\\
220490873.1 & 8 & 12.044105$^{+0.000016}_{-0.000016}$ & 2402.037891$^{+0.000054}_{-0.000052}$ & 4.092$^{+0.023}_{-0.021}$ & 65791$^{+55}_{-55}$\\
220490873.2 & 8 & 12.04397$^{+0.00030}_{-0.00030}$ & 2392.8221$^{+0.0010}_{-0.0010}$ & 2.494$^{+0.097}_{-0.107}$ & 1250$^{+28}_{-28}$\\
220496837.1 & 8 & 8.897140$^{+0.000049}_{-0.000052}$ & 2397.31694$^{+0.00032}_{-0.00027}$ & 8.178$^{+0.023}_{-0.034}$ & 83720$^{+330}_{-290}$\\
220496837.2 & 8 & 8.89679$^{+0.00029}_{-0.00028}$ & 2392.4485$^{+0.0013}_{-0.0013}$ & 5.932$^{+0.088}_{-0.088}$ & 7040$^{+100}_{-100}$\\
220502355.1 & 8 & 11.039804$^{+0.000015}_{-0.000014}$ & 2396.746484$^{+0.000060}_{-0.000063}$ & 4.579$^{+0.015}_{-0.019}$ & 96950$^{+110}_{-110}$\\
220502355.2 & 8 & 11.03995$^{+0.00022}_{-0.00022}$ & 2393.62761$^{+0.00079}_{-0.00084}$ & 5.934$^{+0.065}_{-0.080}$ & 6279$^{+54}_{-57}$\\
220514093.1 & 8 & 3.5141539$^{+0.0000011}_{-0.0000011}$ & 2393.808507$^{+0.000014}_{-0.000014}$ & 5.545$^{+0.011}_{-0.011}$ & 181370$^{+48}_{-47}$\\
220514093.2 & 8 & 3.5141594$^{+0.0000043}_{-0.0000044}$ & 2395.565590$^{+0.000057}_{-0.000057}$ & 5.4491$^{+0.0071}_{-0.0083}$ & 59390$^{+64}_{-64}$\\
220519942.1 & 8 & 1.04116506$^{+0.00000059}_{-0.00000060}$ & 2392.124440$^{+0.000024}_{-0.000023}$ & 3.010$^{+0.014}_{-0.010}$ & 535710$^{+600}_{-600}$\\
220519942.2 & 8 & 1.04114862$^{+0.00000096}_{-0.00000096}$ & 2392.646685$^{+0.000041}_{-0.000041}$ & 3.078$^{+0.028}_{-0.027}$ & 292090$^{+780}_{-770}$\\
220541275.1 & 8 & 16.71926$^{+0.00020}_{-0.00020}$ & 2394.42754$^{+0.00048}_{-0.00048}$ & 2.807$^{+0.074}_{-0.080}$ & 51140$^{+550}_{-550}$\\
220541275.2 & 8 & 16.71991$^{+0.00096}_{-0.00095}$ & 2403.7088$^{+0.0026}_{-0.0026}$ & 3.02$^{+0.16}_{-0.18}$ & 11130$^{+470}_{-470}$\\
220544503.1 & 8 & 28.922213$^{+0.000015}_{-0.000016}$ & 2408.655764$^{+0.000022}_{-0.000021}$ & 6.180$^{+0.016}_{-0.016}$ & 230454$^{+99}_{-97}$\\
220544503.2 & 8 & 57.84408$^{+0.00015}_{-0.00015}$ & 2392.26517$^{+0.00011}_{-0.00010}$ & 7.387$^{+0.037}_{-0.046}$ & 50719$^{+57}_{-57}$\\
220550457.1 & 8 & 27.234313$^{+0.000017}_{-0.000017}$ & 2400.917978$^{+0.000022}_{-0.000022}$ & 6.917$^{+0.019}_{-0.020}$ & 218618$^{+56}_{-55}$\\
220550457.2 & 8 & 27.23450$^{+0.00013}_{-0.00012}$ & 2415.69311$^{+0.00017}_{-0.00017}$ & 5.425$^{+0.069}_{-0.073}$ & 27891$^{+96}_{-104}$\\
220551856.1 & 8 & 11.751408$^{+0.000015}_{-0.000017}$ & 2395.181440$^{+0.000026}_{-0.000026}$ & 5.529$^{+0.014}_{-0.019}$ & 318520$^{+170}_{-180}$\\
220551856.2 & 8 & 11.7514413$^{+0.0000099}_{-0.0000098}$ & 2392.466887$^{+0.000031}_{-0.000031}$ & 4.896$^{+0.017}_{-0.027}$ & 275480$^{+190}_{-170}$\\
220559378.1 & 8 &  & 2401.516062$^{+0.000051}_{-0.000066}$ & 6.765$^{+0.037}_{-0.046}$ & 137920$^{+110}_{-110}$\\
220571578.1 & 8 & 10.619180$^{+0.000011}_{-0.000011}$ & 2400.205751$^{+0.000040}_{-0.000040}$ & 5.221$^{+0.018}_{-0.017}$ & 51343$^{+33}_{-33}$\\
220571578.2 & 8 & 10.61941$^{+0.00016}_{-0.00016}$ & 2394.91953$^{+0.00068}_{-0.00068}$ & 5.187$^{+0.092}_{-0.116}$ & 3144$^{+29}_{-30}$\\
220588021.1 & 8 & 2.0980554$^{+0.0000053}_{-0.0000053}$ & 2393.93937$^{+0.00012}_{-0.00011}$ & 3.032$^{+0.036}_{-0.043}$ & 21477$^{+65}_{-63}$\\
220588021.2 & 8 & 2.098097$^{+0.000078}_{-0.000078}$ & 2392.8905$^{+0.0017}_{-0.0017}$ & 2.85$^{+0.24}_{-0.41}$ & 1292$^{+42}_{-43}$\\
220592163.1 & 8 & 9.982840$^{+0.000011}_{-0.000011}$ & 2394.957559$^{+0.000048}_{-0.000048}$ & 6.733$^{+0.017}_{-0.018}$ & 147300$^{+120}_{-120}$\\
220592163.2 & 8 & 9.98300$^{+0.00016}_{-0.00015}$ & 2400.07144$^{+0.00057}_{-0.00057}$ & 4.678$^{+0.045}_{-0.046}$ & 7183$^{+65}_{-67}$\\
220598367.1 & 8 & 5.27262$^{+0.00012}_{-0.00012}$ & 2395.40648$^{+0.00090}_{-0.00086}$ & 2.138$^{+0.077}_{-0.087}$ & 2047$^{+44}_{-44}$\\
220598367.3 & 8 & 5.27248$^{+0.00025}_{-0.00027}$ & 2393.0310$^{+0.0021}_{-0.0021}$ & 2.05$^{+0.40}_{-0.17}$ & 1385$^{+64}_{-59}$\\
220610601.1 & 8 & 0.9453051$^{+0.0000034}_{-0.0000034}$ & 2392.96400$^{+0.00016}_{-0.00016}$ & 5.857$^{+0.038}_{-0.028}$ & 198820$^{+490}_{-440}$\\
220610601.2 & 8 & 0.9453182$^{+0.0000101}_{-0.0000100}$ & 2392.49030$^{+0.00048}_{-0.00049}$ & 4.237$^{+0.037}_{-0.051}$ & 41780$^{+300}_{-330}$\\
220619415.1 & 8 & 16.045934$^{+0.000043}_{-0.000047}$ & 2397.47569$^{+0.00013}_{-0.00011}$ & 4.486$^{+0.010}_{-0.012}$ & 40050$^{+160}_{-120}$\\
220620962.1 & 8 & 6.857264$^{+0.000020}_{-0.000020}$ & 2393.83126$^{+0.00012}_{-0.00012}$ & 4.111$^{+0.047}_{-0.054}$ & 254390$^{+620}_{-600}$\\
220620962.2 & 8 & 6.857324$^{+0.000094}_{-0.000095}$ & 2397.25971$^{+0.00052}_{-0.00053}$ & 4.23$^{+0.12}_{-0.14}$ & 59040$^{+430}_{-430}$\\
220628834.1 & 8 & 0.812694$^{+0.000015}_{-0.000015}$ & 2392.19116$^{+0.00070}_{-0.00068}$ & 4.270$^{+0.094}_{-0.079}$ & 62940$^{+660}_{-650}$\\
220629445.1 & 8 & 7.361268$^{+0.000011}_{-0.000011}$ & 2399.221024$^{+0.000044}_{-0.000044}$ & 6.156$^{+0.023}_{-0.031}$ & 150710$^{+130}_{-130}$\\
220629445.2 & 8 & 7.361198$^{+0.000019}_{-0.000018}$ & 2395.28747$^{+0.00011}_{-0.00011}$ & 5.692$^{+0.043}_{-0.052}$ & 44440$^{+120}_{-100}$\\
220655823.1 & 8 & 7.241912$^{+0.000025}_{-0.000024}$ & 2396.46759$^{+0.00014}_{-0.00014}$ & 2.437$^{+0.041}_{-0.043}$ & 38960$^{+160}_{-160}$\\
220655823.2 & 8 & 7.241901$^{+0.000082}_{-0.000083}$ & 2392.56673$^{+0.00056}_{-0.00056}$ & 2.301$^{+0.053}_{-0.068}$ & 16000$^{+200}_{-170}$\\
220656006.1 & 8 & 22.9343$^{+0.0014}_{-0.0014}$ & 2407.8832$^{+0.0018}_{-0.0018}$ & 10.71$^{+0.27}_{-0.25}$ & 151200$^{+1800}_{-1800}$\\
220656006.2 & 8 & 22.93534$^{+0.00099}_{-0.00079}$ & 2393.5880$^{+0.0015}_{-0.0018}$ & 4.03$^{+0.15}_{-0.14}$ & 182400$^{+3500}_{-3100}$\\
220674623.1 & 8 & 6.150068$^{+0.000023}_{-0.000022}$ & 2396.59509$^{+0.00013}_{-0.00012}$ & 4.839$^{+0.044}_{-0.054}$ & 461800$^{+5800}_{-4500}$\\
220674623.2 & 8 & 6.150025$^{+0.000023}_{-0.000025}$ & 2393.52361$^{+0.00023}_{-0.00021}$ & 4.849$^{+0.045}_{-0.052}$ & 445500$^{+1900}_{-2100}$\\
220678893.1 & 8 & 4.2510393$^{+0.0000065}_{-0.0000065}$ & 2395.072619$^{+0.000066}_{-0.000065}$ & 2.952$^{+0.014}_{-0.017}$ & 40372$^{+58}_{-56}$\\
220678893.2 & 8 & 4.250993$^{+0.000052}_{-0.000050}$ & 2392.94807$^{+0.00053}_{-0.00053}$ & 2.944$^{+0.068}_{-0.091}$ & 4304$^{+53}_{-51}$\\
220688589.1 & 8 & 3.8831652$^{+0.0000020}_{-0.0000019}$ & 2392.382536$^{+0.000026}_{-0.000027}$ & 5.3505$^{+0.0044}_{-0.0058}$ & 147628$^{+58}_{-58}$\\
220688589.2 & 8 & 3.8831809$^{+0.0000076}_{-0.0000075}$ & 2394.323402$^{+0.000083}_{-0.000082}$ & 5.212$^{+0.015}_{-0.016}$ & 32278$^{+48}_{-50}$\\
220691721.1 & 8 & 1.493836$^{+0.000018}_{-0.000018}$ & 2393.19248$^{+0.00054}_{-0.00055}$ & 11.422$^{+0.091}_{-0.070}$ & 200620$^{+570}_{-570}$\\
220691721.2 & 8 & 1.493707$^{+0.000016}_{-0.000015}$ & 2392.44899$^{+0.00048}_{-0.00049}$ & 12.774$^{+0.115}_{-0.089}$ & 154580$^{+710}_{-650}$\\
220725183.1 & 8 & 4.6223207$^{+0.0000049}_{-0.0000050}$ & 2396.697499$^{+0.000047}_{-0.000046}$ & 4.146$^{+0.022}_{-0.023}$ & 63450$^{+53}_{-50}$\\
220725183.2 & 8 & 4.6223528$^{+0.0000038}_{-0.0000037}$ & 2394.386148$^{+0.000036}_{-0.000035}$ & 4.117$^{+0.018}_{-0.018}$ & 62452$^{+41}_{-40}$\\
220732672.1 & 8 & 8.506741$^{+0.000061}_{-0.000061}$ & 2393.34539$^{+0.00034}_{-0.00033}$ & 4.031$^{+0.075}_{-0.075}$ & 86650$^{+470}_{-460}$\\
220732672.2 & 8 & 8.50578$^{+0.00068}_{-0.00068}$ & 2397.5981$^{+0.0034}_{-0.0033}$ & 3.91$^{+0.24}_{-0.23}$ & 8600$^{+480}_{-450}$\\
\enddata
\end{deluxetable*}

==> planet_table.txt <==

\begin{longrotatetable}
\movetabledown=2.2in
\begin{deluxetable*}{c c c c c c c c c c c }
\tablecaption{Our Sample of Planet Candidates from C0--8 \label{table:candidates}}
\tablewidth{600pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Candidate} & \colhead{C\#} & \colhead{Period} & \colhead{t$_0$} & \colhead{Duration} & \colhead{Depth} & \colhead{$R_p/R_*$} & \colhead{R$_p$} & \colhead{R$_*$} & \colhead{a/R$_*$} &  \colhead{Inc. Flux} \\[-8pt]
 \colhead{}         &    \colhead{}      & \colhead{(days)} & \colhead{(BJD -- 2455000)} & \colhead{(hr)} & \colhead{(ppm)} & \colhead{} & \colhead{(R$_\earth$)} & \colhead{(R$_\sun$)} & \colhead{} & \colhead{(S$_\earth$)}
}
\startdata
201147085.1 & 1 & 1.17589$^{+0.00010}_{-0.00010}$ & 1810.7406$^{+0.0042}_{-0.0040}$ & 1.24$^{+0.14}_{-0.20}$ & 686$^{+80}_{-85}$ & 0.0254$^{+0.0025}_{-0.0052}$ & 0.86$^{+0.18}_{-0.26}$ & 0.309$^{+0.057}_{-0.070}$ & 6.3$^{+2.5}_{-1.4}$ & 190$^{+180}_{-150}$\\
201152065.1 & 1 & 10.6966$^{+0.0020}_{-0.0021}$ & 1817.3147$^{+0.0072}_{-0.0069}$ & 3.25$^{+0.34}_{-0.43}$ & 557$^{+56}_{-59}$ & 0.0226$^{+0.0022}_{-0.0055}$ & 1.45$^{+0.18}_{-0.36}$ & 0.588$^{+0.041}_{-0.015}$ & 21.9$^{+9.6}_{-4.6}$ & 33$^{+29}_{-14}$\\
201155177.1 & 1 & 6.68851$^{+0.00074}_{-0.00075}$ & 1814.6747$^{+0.0047}_{-0.0044}$ & 3.25$^{+0.22}_{-0.31}$ & 1042$^{+69}_{-72}$ & 0.0313$^{+0.0023}_{-0.0047}$ & 2.25$^{+0.27}_{-0.47}$ & 0.658$^{+0.062}_{-0.098}$ & 14.0$^{+5.1}_{-2.5}$ & 108$^{+82}_{-50}$\\
201160662.1 & 1 & 1.5374115$^{+0.0000062}_{-0.0000061}$ & 1810.49714$^{+0.00019}_{-0.00019}$ & 2.380$^{+0.047}_{-0.046}$ & 14564$^{+69}_{-69}$ & 0.259$^{+0.071}_{-0.099}$ & 45$^{+12}_{-17}$ & 1.599$^{+0.047}_{-0.044}$ & 3.59$^{+0.10}_{-0.17}$ & 7170$^{+670}_{-860}$\\
201176672.1 & 1 &  & 1877.80380$^{+0.00050}_{-0.00050}$ & 14.47$^{+0.19}_{-0.21}$ & 30600$^{+110}_{-120}$ & 0.39$^{+0.10}_{-0.14}$ & 30.0$^{+8.3}_{-10.6}$ & 0.707$^{+0.050}_{-0.050}$ &  & \\
201197348.1 & 1 & 14.9139$^{+0.0018}_{-0.0020}$ & 1825.1108$^{+0.0045}_{-0.0042}$ & 3.26$^{+0.23}_{-0.32}$ & 2400$^{+170}_{-180}$ & 0.0460$^{+0.0038}_{-0.0078}$ & 3.24$^{+0.33}_{-0.56}$ & 0.647$^{+0.038}_{-0.024}$ & 32.6$^{+9.7}_{-4.8}$ & 13.7$^{+8.4}_{-4.2}$\\
201205469.1 & 1 & 3.471136$^{+0.000079}_{-0.000079}$ & 1813.3563$^{+0.0011}_{-0.0011}$ & 2.045$^{+0.072}_{-0.105}$ & 6650$^{+160}_{-170}$ & 0.0775$^{+0.0034}_{-0.0063}$ & 5.16$^{+0.49}_{-0.49}$ & 0.610$^{+0.051}_{-0.029}$ & 12.8$^{+2.8}_{-1.3}$ & 46$^{+22}_{-10}$\\
201205469.2 & 1 & 2.19945$^{+0.00015}_{-0.00014}$ & 1810.3943$^{+0.0030}_{-0.0032}$ & 1.43$^{+0.16}_{-0.23}$ & 1630$^{+150}_{-160}$ & 0.0391$^{+0.0039}_{-0.0113}$ & 2.60$^{+0.34}_{-0.76}$ & 0.610$^{+0.051}_{-0.029}$ & 10.4$^{+5.0}_{-2.4}$ & 70$^{+68}_{-34}$\\
201208431.1 & 1 & 10.00510$^{+0.00044}_{-0.00043}$ & 1815.5157$^{+0.0019}_{-0.0020}$ & 2.923$^{+0.093}_{-0.128}$ & 1482$^{+53}_{-55}$ & 0.0368$^{+0.0015}_{-0.0031}$ & 2.29$^{+0.36}_{-0.28}$ & 0.572$^{+0.085}_{-0.050}$ & 24.6$^{+5.8}_{-2.6}$ & 24.0$^{+13.5}_{-6.6}$\\
201238110.1 & 1 & 7.90417$^{+0.00091}_{-0.00148}$ & 1813.6895$^{+0.0106}_{-0.0049}$ & 1.91$^{+0.31}_{-0.53}$ & 2680$^{+230}_{-240}$ & 0.0505$^{+0.0050}_{-0.0129}$ & 2.06$^{+0.53}_{-0.56}$ & 0.374$^{+0.089}_{-0.035}$ & 27.3$^{+12.4}_{-9.4}$ & 11.4$^{+13.0}_{-8.5}$\\
201238110.2 & 1 & 28.1696$^{+0.0038}_{-0.0043}$ & 1824.4836$^{+0.0063}_{-0.0051}$ & 3.35$^{+0.19}_{-0.26}$ & 3160$^{+230}_{-240}$ & 0.0540$^{+0.0034}_{-0.0054}$ & 2.20$^{+0.54}_{-0.30}$ & 0.374$^{+0.089}_{-0.035}$ & 61.5$^{+15.1}_{-7.6}$ & 2.25$^{+1.92}_{-0.84}$\\
201239401.1 & 1 & 0.905655$^{+0.000049}_{-0.000050}$ & 1810.9372$^{+0.0025}_{-0.0024}$ & 1.49$^{+0.11}_{-0.13}$ & 678$^{+42}_{-44}$ & 0.0250$^{+0.0019}_{-0.0039}$ & 1.57$^{+0.16}_{-0.26}$ & 0.576$^{+0.040}_{-0.028}$ & 4.14$^{+1.43}_{-0.71}$ & 470$^{+330}_{-170}$\\
201247497.1 & 1 & 2.75421$^{+0.00012}_{-0.00012}$ & 1810.8999$^{+0.0020}_{-0.0019}$ & 1.32$^{+0.16}_{-0.25}$ & 7460$^{+540}_{-560}$ & 0.087$^{+0.011}_{-0.070}$ & 8.4$^{+1.2}_{-6.8}$ & 0.890$^{+0.063}_{-0.010}$ & 13.7$^{+5.6}_{-4.7}$ & 52$^{+45}_{-38}$\\
201258341.1 & 1 & 10.50439$^{+0.00059}_{-0.00061}$ & 1818.9185$^{+0.0026}_{-0.0026}$ & 3.38$^{+0.16}_{-0.21}$ & 402$^{+16}_{-16}$ & 0.0183$^{+0.0016}_{-0.0045}$ & 1.75$^{+0.15}_{-0.43}$ & 0.878$^{+0.018}_{-0.020}$ & 21.4$^{+7.7}_{-2.8}$ & 88$^{+63}_{-23}$\\
201259803.1 & 1 & 1.684208$^{+0.000024}_{-0.000024}$ & 1810.89293$^{+0.00069}_{-0.00067}$ & 1.323$^{+0.038}_{-0.042}$ & 14760$^{+300}_{-320}$ & 0.1173$^{+0.0034}_{-0.0035}$ & 5.51$^{+0.67}_{-0.90}$ & 0.431$^{+0.051}_{-0.069}$ & 10.58$^{+0.82}_{-0.50}$ & 93$^{+36}_{-48}$\\
201264302.1 & 1 & 0.2122013$^{+0.0000023}_{-0.0000018}$ & 1810.48980$^{+0.00048}_{-0.00049}$ & 0.625$^{+0.029}_{-0.051}$ & 725$^{+34}_{-39}$ & 0.0253$^{+0.0018}_{-0.0060}$ & 0.519$^{+0.046}_{-0.123}$ & 0.1880$^{+0.0100}_{-0.0040}$ & 2.44$^{+0.78}_{-0.30}$ & 830$^{+550}_{-210}$\\
201295312.1 & 1 & 5.65621$^{+0.00026}_{-0.00027}$ & 1811.7221$^{+0.0019}_{-0.0019}$ & 4.296$^{+0.089}_{-0.112}$ & 334.2$^{+9.4}_{-9.7}$ & 0.01775$^{+0.00066}_{-0.00165}$ & 3.13$^{+0.13}_{-0.30}$ & 1.617$^{+0.028}_{-0.030}$ & 9.1$^{+2.4}_{-1.1}$ & 570$^{+300}_{-140}$\\
201324549.1 & 1 & 2.519386$^{+0.000014}_{-0.000014}$ & 1812.51211$^{+0.00025}_{-0.00025}$ & 1.584$^{+0.037}_{-0.050}$ & 2036$^{+21}_{-19}$ & 0.089$^{+0.022}_{-0.039}$ & 19.6$^{+5.1}_{-8.7}$ & 2.030$^{+0.178}_{-0.068}$ & 5.22$^{+0.43}_{-0.55}$ & 2560$^{+760}_{-710}$\\
201338508.1 & 1 & 5.73649$^{+0.00033}_{-0.00034}$ & 1814.5919$^{+0.0025}_{-0.0025}$ & 3.30$^{+0.17}_{-0.18}$ & 1496$^{+62}_{-60}$ & 0.073$^{+0.021}_{-0.039}$ & 4.2$^{+1.3}_{-2.3}$ & 0.532$^{+0.041}_{-0.048}$ & 5.42$^{+0.57}_{-0.74}$ & 460$^{+120}_{-150}$\\
201338508.2 & 1 & 10.93459$^{+0.00088}_{-0.00105}$ & 1814.5923$^{+0.0039}_{-0.0034}$ & 2.73$^{+0.17}_{-0.29}$ & 1378$^{+71}_{-75}$ & 0.0348$^{+0.0031}_{-0.0079}$ & 2.02$^{+0.24}_{-0.49}$ & 0.532$^{+0.041}_{-0.048}$ & 27.8$^{+10.3}_{-4.3}$ & 17.4$^{+13.2}_{-6.3}$\\
201345483.1 & 1 & 1.7292577$^{+0.0000049}_{-0.0000050}$ & 1811.25551$^{+0.00013}_{-0.00013}$ & 1.774$^{+0.029}_{-0.027}$ & 24060$^{+130}_{-130}$ & 0.1431$^{+0.0050}_{-0.0044}$ & 11.4$^{+3.9}_{-1.2}$ & 0.729$^{+0.249}_{-0.076}$ & 7.67$^{+0.35}_{-0.50}$ & 269$^{+186}_{-67}$\\
201359834.1 & 1 & 40.1401$^{+0.0012}_{-0.0012}$ & 1838.65281$^{+0.00082}_{-0.00082}$ & 3.023$^{+0.099}_{-0.112}$ & 18960$^{+370}_{-370}$ & 0.266$^{+0.081}_{-0.128}$ & 20.8$^{+7.4}_{-10.0}$ & 0.716$^{+0.131}_{-0.025}$ & 74.5$^{+3.2}_{-4.7}$ & 1.59$^{+0.60}_{-0.24}$\\
201366540.1 & 1 & 7.4433$^{+0.0011}_{-0.0012}$ & 1810.6468$^{+0.0057}_{-0.0056}$ & 1.63$^{+0.33}_{-0.39}$ & 1160$^{+140}_{-170}$ & 0.0346$^{+0.0054}_{-0.0295}$ & 2.73$^{+0.47}_{-2.33}$ & 0.724$^{+0.053}_{-0.041}$ & 28$^{+17}_{-12}$ & 15$^{+18}_{-12}$\\
201367065.1 & 1 & 10.05467$^{+0.00011}_{-0.00011}$ & 1813.41639$^{+0.00043}_{-0.00043}$ & 2.621$^{+0.046}_{-0.067}$ & 1416$^{+16}_{-16}$ & 0.0358$^{+0.0012}_{-0.0031}$ & 1.45$^{+0.23}_{-0.21}$ & 0.371$^{+0.057}_{-0.043}$ & 27.3$^{+6.6}_{-2.9}$ & 12.1$^{+7.9}_{-4.8}$\\
201367065.2 & 1 & 24.64671$^{+0.00054}_{-0.00053}$ & 1812.27612$^{+0.00099}_{-0.00099}$ & 3.59$^{+0.12}_{-0.25}$ & 822$^{+15}_{-16}$ & 0.0291$^{+0.0027}_{-0.0027}$ & 1.18$^{+0.21}_{-0.18}$ & 0.371$^{+0.057}_{-0.043}$ & 39$^{+15}_{-15}$ & 6.1$^{+5.5}_{-5.3}$\\
201367065.3 & 1 & 44.5574$^{+0.0023}_{-0.0023}$ & 1826.2286$^{+0.0016}_{-0.0016}$ & 4.50$^{+0.18}_{-0.23}$ & 782$^{+20}_{-20}$ & 0.0273$^{+0.0029}_{-0.0048}$ & 1.11$^{+0.21}_{-0.23}$ & 0.371$^{+0.057}_{-0.043}$ & 61$^{+21}_{-16}$ & 2.4$^{+1.9}_{-1.5}$\\
201384232.1 & 1 & 30.9403$^{+0.0023}_{-0.0027}$ & 1827.5014$^{+0.0039}_{-0.0032}$ & 5.29$^{+0.19}_{-0.24}$ & 724$^{+25}_{-27}$ & 0.0259$^{+0.0013}_{-0.0030}$ & 2.44$^{+0.12}_{-0.28}$ & 0.8649$^{+0.0064}_{-0.0087}$ & 40.6$^{+13.3}_{-5.2}$ & 28.4$^{+18.6}_{-7.3}$\\
201393098.1 & 1 & 28.6911$^{+0.0037}_{-0.0042}$ & 1824.6074$^{+0.0046}_{-0.0045}$ & 7.88$^{+0.26}_{-0.39}$ & 681$^{+31}_{-33}$ & 0.0247$^{+0.0015}_{-0.0036}$ & 4.30$^{+0.26}_{-0.62}$ & 1.597$^{+0.016}_{-0.015}$ & 25.0$^{+7.5}_{-3.4}$ & 74$^{+44}_{-21}$\\
201403446.1 & 1 & 19.1530$^{+0.0020}_{-0.0022}$ & 1815.3395$^{+0.0043}_{-0.0038}$ & 7.01$^{+0.20}_{-0.27}$ & 333$^{+13}_{-13}$ & 0.01764$^{+0.00086}_{-0.00210}$ & 2.40$^{+0.34}_{-0.53}$ & 1.25$^{+0.16}_{-0.23}$ & 18.5$^{+6.1}_{-2.6}$ & 200$^{+160}_{-120}$\\
201441872.1 & 1 & 4.44044$^{+0.00037}_{-0.00038}$ & 1812.8841$^{+0.0032}_{-0.0031}$ & 2.71$^{+0.18}_{-0.37}$ & 141.4$^{+8.8}_{-9.4}$ & 0.01147$^{+0.00096}_{-0.00273}$ & 1.32$^{+0.15}_{-0.33}$ & 1.053$^{+0.081}_{-0.088}$ & 10.6$^{+5.0}_{-2.2}$ & 450$^{+440}_{-220}$\\
201445392.1 & 1 & 10.35160$^{+0.00079}_{-0.00074}$ & 1813.6125$^{+0.0025}_{-0.0025}$ & 2.46$^{+0.18}_{-0.29}$ & 1470$^{+81}_{-84}$ & 0.0368$^{+0.0035}_{-0.0083}$ & 2.86$^{+0.37}_{-0.66}$ & 0.712$^{+0.064}_{-0.028}$ & 28.3$^{+12.1}_{-5.6}$ & 27$^{+24}_{-11}$\\
201445392.2 & 1 & 5.06347$^{+0.00026}_{-0.00023}$ & 1813.0722$^{+0.0019}_{-0.0021}$ & 1.683$^{+0.088}_{-0.108}$ & 993$^{+50}_{-52}$ & 0.0299$^{+0.0019}_{-0.0036}$ & 2.32$^{+0.26}_{-0.30}$ & 0.712$^{+0.064}_{-0.028}$ & 21.1$^{+5.8}_{-2.8}$ & 49$^{+29}_{-14}$\\
201445732.1 & 1 & 11.20381$^{+0.00055}_{-0.00055}$ & 1817.4926$^{+0.0021}_{-0.0023}$ & 1.133$^{+0.091}_{-0.111}$ & 354$^{+27}_{-26}$ & 0.0182$^{+0.0015}_{-0.0027}$ & 2.18$^{+0.33}_{-0.60}$ & 1.10$^{+0.14}_{-0.25}$ & 66$^{+23}_{-12}$ & 11.3$^{+9.0}_{-8.5}$\\
201460826.1 & 1 & 17.3678$^{+0.0047}_{-0.0053}$ & 1816.7303$^{+0.0090}_{-0.0090}$ & 9.17$^{+0.55}_{-0.82}$ & 211$^{+12}_{-12}$ & 0.0139$^{+0.0014}_{-0.0042}$ & 1.93$^{+0.39}_{-0.71}$ & 1.27$^{+0.22}_{-0.27}$ & 12.3$^{+6.6}_{-2.4}$ & 360$^{+420}_{-260}$\\
201465501.1 & 1 & 18.44951$^{+0.00057}_{-0.00059}$ & 1822.66979$^{+0.00100}_{-0.00104}$ & 2.414$^{+0.095}_{-0.110}$ & 3990$^{+120}_{-130}$ & 0.0605$^{+0.0026}_{-0.0044}$ & 3.09$^{+0.58}_{-0.47}$ & 0.468$^{+0.086}_{-0.063}$ & 57.4$^{+11.7}_{-5.3}$ & 3.4$^{+2.3}_{-1.5}$\\
201497682.1 & 1 & 7.79983$^{+0.00075}_{-0.00073}$ & 1814.2678$^{+0.0043}_{-0.0045}$ & 2.99$^{+0.23}_{-0.41}$ & 561$^{+35}_{-37}$ & 0.0227$^{+0.0023}_{-0.0072}$ & 1.37$^{+0.15}_{-0.44}$ & 0.554$^{+0.016}_{-0.023}$ & 17.1$^{+9.2}_{-3.6}$ & 88$^{+95}_{-37}$\\
201497682.2 & 1 & 13.8394$^{+0.0030}_{-0.0029}$ & 1820.9555$^{+0.0049}_{-0.0050}$ & 2.53$^{+0.34}_{-0.31}$ & 487$^{+45}_{-46}$ & 0.0214$^{+0.0017}_{-0.0027}$ & 1.29$^{+0.11}_{-0.17}$ & 0.554$^{+0.016}_{-0.023}$ & 37.0$^{+11.7}_{-8.2}$ & 18.9$^{+12.1}_{-8.5}$\\
201497682.3 & 1 & 3.88300$^{+0.00032}_{-0.00038}$ & 1810.8500$^{+0.0047}_{-0.0040}$ & 2.03$^{+0.16}_{-0.22}$ & 322$^{+30}_{-31}$ & 0.0176$^{+0.0015}_{-0.0024}$ & 1.060$^{+0.095}_{-0.153}$ & 0.554$^{+0.016}_{-0.023}$ & 12.6$^{+4.5}_{-2.5}$ & 162$^{+117}_{-66}$\\
201505350.1 & 1 & 7.919454$^{+0.000040}_{-0.000042}$ & 1813.38374$^{+0.00023}_{-0.00022}$ & 3.261$^{+0.035}_{-0.036}$ & 6673$^{+51}_{-50}$ & 0.0743$^{+0.0011}_{-0.0020}$ & 6.67$^{+0.37}_{-0.42}$ & 0.823$^{+0.044}_{-0.047}$ & 19.54$^{+1.04}_{-0.48}$ & 88$^{+13}_{-11}$\\
201505350.2 & 1 & 23.81486$^{+0.00050}_{-0.00055}$ & 1817.27527$^{+0.00090}_{-0.00087}$ & 3.784$^{+0.075}_{-0.097}$ & 2325$^{+40}_{-42}$ & 0.0456$^{+0.0012}_{-0.0030}$ & 4.10$^{+0.24}_{-0.36}$ & 0.823$^{+0.044}_{-0.047}$ & 47.1$^{+7.6}_{-3.3}$ & 15.2$^{+5.2}_{-2.8}$\\
201512465.1 & 1 & 2.333123$^{+0.000106}_{-0.000096}$ & 1812.4806$^{+0.0019}_{-0.0021}$ & 1.13$^{+0.15}_{-0.18}$ & 12700$^{+1300}_{-1300}$ & 0.121$^{+0.022}_{-0.123}$ & 2.95$^{+0.65}_{-3.02}$ & 0.224$^{+0.026}_{-0.025}$ & 12.6$^{+3.4}_{-6.1}$ & 39$^{+25}_{-40}$\\
201515470.1 & 1 & 20.2073$^{+0.0029}_{-0.0027}$ & 1822.8668$^{+0.0058}_{-0.0063}$ & 3.71$^{+0.28}_{-0.30}$ & 735$^{+50}_{-52}$ & 0.0255$^{+0.0021}_{-0.0044}$ & 2.12$^{+0.29}_{-0.37}$ & 0.7624$^{+0.0811}_{-0.0074}$ & 37.3$^{+11.8}_{-6.0}$ & 17.2$^{+11.5}_{-5.5}$\\
201528215.1 & 1 & 6.39916$^{+0.00074}_{-0.00073}$ & 1816.1536$^{+0.0053}_{-0.0056}$ & 2.47$^{+0.20}_{-0.26}$ & 401$^{+34}_{-36}$ & 0.0194$^{+0.0016}_{-0.0030}$ & 1.48$^{+0.12}_{-0.24}$ & 0.7006$^{+0.0045}_{-0.0300}$ & 17.3$^{+6.1}_{-3.2}$ & 114$^{+80}_{-44}$\\
201543531.1 & 1 & 2.48038$^{+0.00028}_{-0.00031}$ & 1812.5024$^{+0.0052}_{-0.0048}$ & 1.84$^{+0.32}_{-0.39}$ & 116$^{+12}_{-13}$ & 0.0104$^{+0.0015}_{-0.0091}$ & 1.44$^{+0.30}_{-1.27}$ & 1.27$^{+0.20}_{-0.12}$ & 8.5$^{+6.2}_{-2.7}$ & 850$^{+1250}_{-570}$\\
201546136.1 & 1 & 1.96712$^{+0.00017}_{-0.00017}$ & 1810.5937$^{+0.0037}_{-0.0036}$ & 2.70$^{+0.25}_{-0.41}$ & 361$^{+24}_{-24}$ & 0.0192$^{+0.0036}_{-0.0215}$ & 1.73$^{+0.36}_{-1.94}$ & 0.826$^{+0.074}_{-0.033}$ & 4.4$^{+2.7}_{-1.4}$ & 1410$^{+1740}_{-910}$\\
201546283.1 & 1 & 6.771375$^{+0.000053}_{-0.000053}$ & 1812.84481$^{+0.00034}_{-0.00034}$ & 2.856$^{+0.051}_{-0.063}$ & 2804$^{+22}_{-23}$ & 0.0496$^{+0.0015}_{-0.0024}$ & 5.05$^{+0.42}_{-0.31}$ & 0.932$^{+0.072}_{-0.034}$ & 17.1$^{+2.8}_{-1.8}$ & 96$^{+34}_{-22}$\\
201549860.1 & 1 & 5.60871$^{+0.00028}_{-0.00023}$ & 1812.1166$^{+0.0015}_{-0.0017}$ & 1.798$^{+0.085}_{-0.118}$ & 938$^{+55}_{-54}$ & 0.0289$^{+0.0020}_{-0.0040}$ & 1.90$^{+0.14}_{-0.30}$ & 0.603$^{+0.015}_{-0.042}$ & 21.7$^{+6.2}_{-2.9}$ & 42$^{+24}_{-13}$\\
201549860.2 & 1 & 2.39901$^{+0.00022}_{-0.00020}$ & 1810.5969$^{+0.0029}_{-0.0029}$ & 1.99$^{+0.13}_{-0.15}$ & 404$^{+30}_{-32}$ & 0.0192$^{+0.0015}_{-0.0028}$ & 1.27$^{+0.10}_{-0.21}$ & 0.603$^{+0.015}_{-0.042}$ & 8.2$^{+2.5}_{-1.2}$ & 295$^{+181}_{-99}$\\
201561956.1 & 1 & 13.2359$^{+0.0030}_{-0.0031}$ & 1814.500$^{+0.012}_{-0.011}$ & 2.64$^{+0.30}_{-0.38}$ & 469$^{+52}_{-58}$ & 0.0208$^{+0.0022}_{-0.0046}$ & 2.09$^{+0.23}_{-0.48}$ & 0.924$^{+0.033}_{-0.050}$ & 33.4$^{+12.9}_{-7.3}$ & 43$^{+34}_{-20}$\\
201565013.1 & 1 & 8.63795$^{+0.00013}_{-0.00013}$ & 1811.42828$^{+0.00066}_{-0.00066}$ & 2.047$^{+0.073}_{-0.081}$ & 27380$^{+500}_{-500}$ & 0.317$^{+0.094}_{-0.150}$ & 15.1$^{+4.7}_{-7.3}$ & 0.438$^{+0.044}_{-0.040}$ & 26.16$^{+0.94}_{-1.38}$ & 14.9$^{+4.4}_{-4.2}$\\
201577017.1 & 1 & 0.4775252$^{+0.0000022}_{-0.0000021}$ & 1810.33598$^{+0.00021}_{-0.00021}$ & 2.047$^{+0.023}_{-0.021}$ & 15255$^{+89}_{-89}$ & 0.353$^{+0.054}_{-0.072}$ & 20.1$^{+3.4}_{-4.5}$ & 0.522$^{+0.039}_{-0.049}$ & 1.933$^{+0.086}_{-0.073}$ & 3460$^{+910}_{-990}$\\
201577035.1 & 1 & 19.30481$^{+0.00056}_{-0.00055}$ & 1819.5804$^{+0.0011}_{-0.0012}$ & 3.806$^{+0.064}_{-0.090}$ & 1691$^{+28}_{-28}$ & 0.0379$^{+0.0013}_{-0.0032}$ & 2.98$^{+0.38}_{-0.84}$ & 0.721$^{+0.090}_{-0.194}$ & 37.5$^{+6.8}_{-2.7}$ & 45$^{+20}_{-25}$\\
201577112.1 & 1 & 44.3940$^{+0.0024}_{-0.0024}$ & 1826.0074$^{+0.0017}_{-0.0018}$ & 2.79$^{+0.14}_{-0.23}$ & 15170$^{+640}_{-680}$ & 0.1174$^{+0.0070}_{-0.0114}$ & 4.07$^{+1.02}_{-0.98}$ & 0.318$^{+0.077}_{-0.070}$ & 123$^{+27}_{-16}$ & 0.52$^{+0.44}_{-0.37}$\\
201588420.1 & 1 & 3.29163$^{+0.00015}_{-0.00015}$ & 1813.4812$^{+0.0020}_{-0.0020}$ & 1.290$^{+0.092}_{-0.128}$ & 394$^{+26}_{-28}$ & 0.0189$^{+0.0015}_{-0.0037}$ & 1.17$^{+0.10}_{-0.24}$ & 0.567$^{+0.019}_{-0.031}$ & 17.1$^{+6.6}_{-3.0}$ & 92$^{+70}_{-33}$\\
201596316.1 & 1 & 39.8642$^{+0.0055}_{-0.0057}$ & 1829.8511$^{+0.0039}_{-0.0037}$ & 5.80$^{+0.30}_{-0.43}$ & 916$^{+41}_{-43}$ & 0.0298$^{+0.0030}_{-0.0053}$ & 2.92$^{+0.30}_{-0.53}$ & 0.896$^{+0.020}_{-0.040}$ & 43$^{+19}_{-11}$ & 15.3$^{+13.6}_{-8.2}$\\
201596733.1 & 1 & 2.896528$^{+0.000061}_{-0.000060}$ & 1812.10578$^{+0.00095}_{-0.00105}$ & 1.598$^{+0.075}_{-0.132}$ & 3274$^{+82}_{-87}$ & 0.0551$^{+0.0037}_{-0.0072}$ & 1.45$^{+0.29}_{-0.29}$ & 0.242$^{+0.045}_{-0.036}$ & 12.6$^{+4.1}_{-2.1}$ & 39$^{+33}_{-21}$\\
201613023.1 & 1 & 8.28192$^{+0.00037}_{-0.00036}$ & 1815.3732$^{+0.0020}_{-0.0020}$ & 4.14$^{+0.12}_{-0.20}$ & 481$^{+14}_{-15}$ & 0.0210$^{+0.0011}_{-0.0032}$ & 2.48$^{+0.42}_{-0.41}$ & 1.084$^{+0.177}_{-0.070}$ & 13.7$^{+5.3}_{-1.9}$ & 249$^{+208}_{-77}$\\
201617985.1 & 1 & 7.28076$^{+0.00034}_{-0.00038}$ & 1812.6405$^{+0.0020}_{-0.0020}$ & 1.87$^{+0.35}_{-0.19}$ & 1293$^{+74}_{-74}$ & 0.060$^{+0.027}_{-0.042}$ & 2.6$^{+1.2}_{-1.8}$ & 0.3990$^{+0.0430}_{-0.0080}$ & 12.1$^{+1.9}_{-21.2}$ & 58$^{+26}_{-206}$\\
201619647.1 & 1 & 4.58328$^{+0.00034}_{-0.00033}$ & 1813.6033$^{+0.0039}_{-0.0041}$ & 2.21$^{+0.17}_{-0.21}$ & 1520$^{+100}_{-120}$ & 0.0372$^{+0.0027}_{-0.0050}$ & 2.21$^{+0.27}_{-0.38}$ & 0.545$^{+0.054}_{-0.056}$ & 14.6$^{+4.2}_{-2.3}$ & 52$^{+32}_{-20}$\\
201619647.2 & 1 & 1.65336$^{+0.00012}_{-0.00011}$ & 1810.8473$^{+0.0031}_{-0.0034}$ & 1.61$^{+0.14}_{-0.24}$ & 686$^{+49}_{-52}$ & 0.0254$^{+0.0022}_{-0.0054}$ & 1.51$^{+0.20}_{-0.36}$ & 0.545$^{+0.054}_{-0.056}$ & 6.8$^{+2.9}_{-1.4}$ & 240$^{+210}_{-110}$\\
201635132.1 & 1 &  & 1826.98524$^{+0.00037}_{-0.00037}$ & 5.16$^{+0.11}_{-0.12}$ & 31770$^{+240}_{-240}$ & 0.38$^{+0.11}_{-0.15}$ & 24.9$^{+7.5}_{-9.8}$ & 0.6009$^{+0.0627}_{-0.0072}$ &  & \\
201635569.1 & 1 & 8.36779$^{+0.00011}_{-0.00011}$ & 1811.45284$^{+0.00053}_{-0.00054}$ & 2.330$^{+0.077}_{-0.064}$ & 12260$^{+180}_{-190}$ & 0.1102$^{+0.0057}_{-0.0071}$ & 8.51$^{+0.48}_{-0.57}$ & 0.708$^{+0.015}_{-0.012}$ & 23.8$^{+2.2}_{-4.0}$ & 17.6$^{+3.5}_{-6.1}$\\
201637175.1 & 1 & 0.3810654$^{+0.0000019}_{-0.0000018}$ & 1810.35561$^{+0.00018}_{-0.00018}$ & 0.586$^{+0.015}_{-0.023}$ & 6240$^{+150}_{-170}$ & 0.0774$^{+0.0044}_{-0.0059}$ & 5.40$^{+0.73}_{-0.46}$ & 0.640$^{+0.079}_{-0.024}$ & 4.51$^{+0.55}_{-0.68}$ & 470$^{+160}_{-150}$\\
201647718.1 & 1 & 31.6551$^{+0.0030}_{-0.0029}$ & 1825.6892$^{+0.0038}_{-0.0037}$ & 4.64$^{+0.23}_{-0.31}$ & 999$^{+51}_{-52}$ & 0.0293$^{+0.0025}_{-0.0062}$ & 2.48$^{+0.21}_{-0.52}$ & 0.7740$^{+0.0080}_{-0.0104}$ & 46.8$^{+17.1}_{-7.1}$ & 11.6$^{+8.5}_{-3.5}$\\
201650711.1 & 1 & 5.54583$^{+0.00067}_{-0.00069}$ & 1814.8943$^{+0.0047}_{-0.0044}$ & 2.09$^{+0.18}_{-0.26}$ & 152$^{+15}_{-16}$ & 0.0119$^{+0.0011}_{-0.0023}$ & 0.441$^{+0.068}_{-0.106}$ & 0.340$^{+0.041}_{-0.047}$ & 17.4$^{+6.8}_{-3.5}$ & 26$^{+23}_{-15}$\\
201654498.1 & 1 & 18.4502$^{+0.0050}_{-0.0053}$ & 1816.9610$^{+0.0081}_{-0.0090}$ & 3.72$^{+0.92}_{-0.94}$ & 850$^{+110}_{-120}$ & 0.0322$^{+0.0070}_{-0.0325}$ & 2.52$^{+0.58}_{-2.54}$ & 0.717$^{+0.055}_{-0.029}$ & 26$^{+15}_{-20}$ & 23$^{+27}_{-35}$\\
201666578.1 & 1 & 4.13330$^{+0.00047}_{-0.00044}$ & 1813.1326$^{+0.0044}_{-0.0046}$ & 1.71$^{+0.31}_{-0.47}$ & 1120$^{+130}_{-140}$ & 0.0352$^{+0.0064}_{-0.0382}$ & 1.20$^{+0.31}_{-1.32}$ & 0.312$^{+0.058}_{-0.059}$ & 13.3$^{+7.6}_{-7.5}$ & 44$^{+56}_{-56}$\\
201677835.1 & 1 & 20.5107$^{+0.0020}_{-0.0020}$ & 1817.4772$^{+0.0039}_{-0.0036}$ & 3.39$^{+0.20}_{-0.29}$ & 1104$^{+66}_{-69}$ & 0.0309$^{+0.0027}_{-0.0071}$ & 2.23$^{+0.23}_{-0.54}$ & 0.662$^{+0.035}_{-0.051}$ & 42.0$^{+15.8}_{-6.2}$ & 13.1$^{+10.0}_{-4.4}$\\
201690311.1 & 1 & 2.770522$^{+0.000097}_{-0.000097}$ & 1812.7938$^{+0.0016}_{-0.0016}$ & 2.348$^{+0.096}_{-0.142}$ & 2090$^{+83}_{-80}$ & 0.0420$^{+0.0028}_{-0.0066}$ & 3.19$^{+0.31}_{-0.52}$ & 0.696$^{+0.049}_{-0.030}$ & 8.53$^{+2.26}_{-0.96}$ & 221$^{+121}_{-54}$\\
201713348.1 & 1 & 1.422602$^{+0.000019}_{-0.000019}$ & 1810.89245$^{+0.00082}_{-0.00060}$ & 1.123$^{+0.033}_{-0.031}$ & 345$^{+10}_{-11}$ & 0.01770$^{+0.00073}_{-0.00190}$ & 1.407$^{+0.073}_{-0.153}$ & 0.729$^{+0.023}_{-0.012}$ & 9.05$^{+2.25}_{-0.80}$ & 272$^{+136}_{-49}$\\
201717274.1 & 1 & 3.52725$^{+0.00030}_{-0.00030}$ & 1813.4405$^{+0.0033}_{-0.0033}$ & 1.68$^{+0.17}_{-0.29}$ & 1990$^{+160}_{-170}$ & 0.0430$^{+0.0043}_{-0.0140}$ & 1.21$^{+0.34}_{-0.52}$ & 0.257$^{+0.067}_{-0.073}$ & 14.2$^{+7.1}_{-3.3}$ & 36$^{+45}_{-34}$\\
201732557.1 & 1 & 6.6620$^{+0.0012}_{-0.0011}$ & 1814.0819$^{+0.0070}_{-0.0065}$ & 3.08$^{+0.37}_{-0.72}$ & 946$^{+97}_{-102}$ & 0.0302$^{+0.0037}_{-0.0161}$ & 1.59$^{+0.37}_{-0.93}$ & 0.483$^{+0.094}_{-0.116}$ & 13.8$^{+8.4}_{-4.1}$ & 64$^{+86}_{-60}$\\
201736247.1 & 1 & 11.81004$^{+0.00060}_{-0.00058}$ & 1811.8513$^{+0.0022}_{-0.0022}$ & 2.403$^{+0.095}_{-0.119}$ & 1329$^{+53}_{-54}$ & 0.0354$^{+0.0016}_{-0.0028}$ & 3.08$^{+0.44}_{-0.56}$ & 0.80$^{+0.11}_{-0.13}$ & 35.4$^{+9.3}_{-3.8}$ & 20.5$^{+12.1}_{-8.1}$\\
201754305.1 & 1 & 7.62117$^{+0.00056}_{-0.00053}$ & 1811.6773$^{+0.0035}_{-0.0039}$ & 2.19$^{+0.13}_{-0.16}$ & 1041$^{+58}_{-61}$ & 0.0314$^{+0.0020}_{-0.0033}$ & 1.87$^{+0.13}_{-0.21}$ & 0.544$^{+0.012}_{-0.021}$ & 24.1$^{+7.6}_{-3.7}$ & 47$^{+29}_{-15}$\\
201754305.2 & 1 & 19.0702$^{+0.0022}_{-0.0025}$ & 1828.5663$^{+0.0047}_{-0.0044}$ & 3.37$^{+0.26}_{-0.52}$ & 1065$^{+79}_{-82}$ & 0.0310$^{+0.0032}_{-0.0118}$ & 1.84$^{+0.20}_{-0.70}$ & 0.544$^{+0.012}_{-0.021}$ & 37.8$^{+20.9}_{-7.7}$ & 19.0$^{+21.0}_{-7.9}$\\
201775904.1 & 1 &  & 1835.54205$^{+0.00021}_{-0.00022}$ & 4.808$^{+0.056}_{-0.069}$ & 13972$^{+53}_{-53}$ & 0.253$^{+0.067}_{-0.094}$ & 35$^{+11}_{-13}$ & 1.266$^{+0.202}_{-0.016}$ &  & \\
201779067.1 & 1 & 27.242808$^{+0.000071}_{-0.000074}$ & 1820.25998$^{+0.00011}_{-0.00010}$ & 6.566$^{+0.029}_{-0.032}$ & 37137$^{+54}_{-113}$ & 0.336$^{+0.068}_{-0.174}$ & 93$^{+19}_{-48}$ & 2.54$^{+0.12}_{-0.15}$ & 26.77$^{+0.37}_{-0.59}$ & 67.3$^{+6.9}_{-9.0}$\\
201785059.1 & 1 & 1.395336$^{+0.000052}_{-0.000056}$ & 1811.5947$^{+0.0018}_{-0.0017}$ & 1.232$^{+0.076}_{-0.097}$ & 665$^{+35}_{-37}$ & 0.0248$^{+0.0017}_{-0.0035}$ & 0.76$^{+0.15}_{-0.24}$ & 0.280$^{+0.053}_{-0.080}$ & 7.8$^{+2.5}_{-1.2}$ & 117$^{+99}_{-103}$\\
201793642.1 & 1 & 15.3791$^{+0.0018}_{-0.0019}$ & 1817.0854$^{+0.0043}_{-0.0040}$ & 2.28$^{+0.32}_{-0.48}$ & 2560$^{+320}_{-330}$ & 0.0516$^{+0.0081}_{-0.0467}$ & 1.89$^{+0.53}_{-1.74}$ & 0.336$^{+0.077}_{-0.060}$ & 41$^{+20}_{-17}$ & 5.0$^{+6.1}_{-5.1}$\\
201828749.1 & 1 & 33.5116$^{+0.0015}_{-0.0016}$ & 1813.1520$^{+0.0019}_{-0.0018}$ & 5.35$^{+0.60}_{-0.22}$ & 732$^{+19}_{-20}$ & 0.0302$^{+0.0032}_{-0.0033}$ & 2.89$^{+0.41}_{-0.38}$ & 0.875$^{+0.083}_{-0.067}$ & 21.3$^{+2.3}_{-20.7}$ & 94$^{+27}_{-183}$\\
201833600.1 & 1 & 8.75198$^{+0.00060}_{-0.00063}$ & 1819.0859$^{+0.0033}_{-0.0029}$ & 3.00$^{+0.16}_{-0.27}$ & 1337$^{+63}_{-67}$ & 0.0331$^{+0.0028}_{-0.0090}$ & 2.29$^{+0.24}_{-0.64}$ & 0.634$^{+0.039}_{-0.045}$ & 20.6$^{+7.7}_{-2.7}$ & 36$^{+27}_{-11}$\\
201833600.2 & 1 & 3.96165$^{+0.00035}_{-0.00034}$ & 1813.0387$^{+0.0037}_{-0.0038}$ & 2.16$^{+0.14}_{-0.17}$ & 485$^{+36}_{-38}$ & 0.0214$^{+0.0014}_{-0.0026}$ & 1.48$^{+0.14}_{-0.21}$ & 0.634$^{+0.039}_{-0.045}$ & 12.4$^{+4.0}_{-2.0}$ & 100$^{+65}_{-35}$\\
201837434.1 & 1 & 6.97251$^{+0.00080}_{-0.00093}$ & 1814.3554$^{+0.0065}_{-0.0051}$ & 2.81$^{+0.25}_{-0.56}$ & 916$^{+64}_{-69}$ & 0.0294$^{+0.0031}_{-0.0114}$ & 2.01$^{+0.21}_{-0.78}$ & 0.6252$^{+0.0061}_{-0.0203}$ & 16.1$^{+9.4}_{-4.0}$ & 63$^{+74}_{-32}$\\
201841433.1 & 1 & 12.3389$^{+0.0016}_{-0.0017}$ & 1819.8344$^{+0.0054}_{-0.0045}$ & 2.76$^{+0.25}_{-0.44}$ & 1021$^{+86}_{-90}$ & 0.0308$^{+0.0031}_{-0.0087}$ & 2.11$^{+0.23}_{-0.61}$ & 0.628$^{+0.025}_{-0.043}$ & 29.5$^{+14.7}_{-6.7}$ & 31$^{+31}_{-15}$\\
201841433.2 & 1 & 4.16888$^{+0.00050}_{-0.00056}$ & 1811.6338$^{+0.0062}_{-0.0056}$ & 2.40$^{+0.27}_{-0.34}$ & 447$^{+47}_{-50}$ & 0.0205$^{+0.0020}_{-0.0047}$ & 1.41$^{+0.15}_{-0.34}$ & 0.628$^{+0.025}_{-0.043}$ & 11.5$^{+5.2}_{-2.6}$ & 206$^{+187}_{-97}$\\
201846824.1 & 1 & 2.89465$^{+0.00036}_{-0.00034}$ & 1810.6167$^{+0.0054}_{-0.0055}$ & 1.43$^{+0.19}_{-0.25}$ & 551$^{+63}_{-69}$ & 0.0228$^{+0.0024}_{-0.0057}$ & 1.75$^{+0.24}_{-0.46}$ & 0.702$^{+0.059}_{-0.049}$ & 13.3$^{+6.2}_{-3.4}$ & 67$^{+64}_{-35}$\\
201855371.1 & 1 & 17.96832$^{+0.00085}_{-0.00090}$ & 1817.9472$^{+0.0021}_{-0.0019}$ & 2.59$^{+0.13}_{-0.17}$ & 915$^{+37}_{-39}$ & 0.0293$^{+0.0016}_{-0.0034}$ & 1.78$^{+0.31}_{-0.29}$ & 0.556$^{+0.090}_{-0.063}$ & 47.7$^{+16.8}_{-7.2}$ & 6.6$^{+5.1}_{-2.5}$\\
201856786.1 & 1 & 3.83794$^{+0.00041}_{-0.00039}$ & 1812.6581$^{+0.0042}_{-0.0042}$ & 2.12$^{+0.18}_{-0.25}$ & 315$^{+25}_{-26}$ & 0.0172$^{+0.0015}_{-0.0030}$ & 1.51$^{+0.33}_{-0.27}$ & 0.809$^{+0.162}_{-0.042}$ & 12.0$^{+4.6}_{-2.4}$ & 65$^{+57}_{-27}$\\
201856786.2 & 1 & 5.24086$^{+0.00094}_{-0.00147}$ & 1810.7424$^{+0.0172}_{-0.0096}$ & 2.57$^{+0.28}_{-0.34}$ & 292$^{+33}_{-34}$ & 0.0166$^{+0.0015}_{-0.0027}$ & 1.46$^{+0.32}_{-0.25}$ & 0.809$^{+0.162}_{-0.042}$ & 13.5$^{+5.0}_{-2.8}$ & 51$^{+43}_{-22}$\\
201862715.1 & 1 & 2.6556760$^{+0.0000017}_{-0.0000017}$ & 1812.949114$^{+0.000027}_{-0.000027}$ & 2.6171$^{+0.0050}_{-0.0049}$ & 14877$^{+16}_{-17}$ & 0.11512$^{+0.00083}_{-0.00081}$ & 11.1$^{+1.0}_{-11.1}$ & 0.884$^{+0.083}_{-0.884}$ & 7.834$^{+0.090}_{-0.108}$ & 590$^{+170}_{-1660}$\\
201896171.1 & 1 & 8.91058$^{+0.00088}_{-0.00087}$ & 1819.0428$^{+0.0038}_{-0.0039}$ & 2.87$^{+0.35}_{-0.61}$ & 592$^{+37}_{-38}$ & 0.0249$^{+0.0041}_{-0.0201}$ & 2.80$^{+0.76}_{-2.26}$ & 1.028$^{+0.222}_{-0.033}$ & 18.1$^{+11.5}_{-7.2}$ & 116$^{+156}_{-93}$\\
201912552.1 & 1 & 32.94171$^{+0.00080}_{-0.00084}$ & 1836.17194$^{+0.00059}_{-0.00064}$ & 2.629$^{+0.056}_{-0.067}$ & 3098$^{+62}_{-65}$ & 0.0517$^{+0.0017}_{-0.0038}$ & 1.40$^{+0.29}_{-0.18}$ & 0.249$^{+0.050}_{-0.027}$ & 94.3$^{+14.6}_{-6.6}$ & 0.70$^{+0.46}_{-0.24}$\\
201920032.1 & 1 & 28.2671$^{+0.0020}_{-0.0021}$ & 1833.2111$^{+0.0026}_{-0.0026}$ & 4.22$^{+0.14}_{-0.17}$ & 757$^{+32}_{-34}$ & 0.0263$^{+0.0013}_{-0.0029}$ & 2.94$^{+0.78}_{-0.34}$ & 1.028$^{+0.266}_{-0.030}$ & 47.3$^{+12.8}_{-5.3}$ & 16.9$^{+12.6}_{-4.0}$\\
201920032.2 & 1 & 4.73172$^{+0.00035}_{-0.00037}$ & 1811.3374$^{+0.0032}_{-0.0034}$ & 1.20$^{+0.16}_{-0.17}$ & 245$^{+31}_{-33}$ & 0.0152$^{+0.0015}_{-0.0028}$ & 1.70$^{+0.47}_{-0.32}$ & 1.028$^{+0.266}_{-0.030}$ & 26.0$^{+10.0}_{-6.0}$ & 56$^{+51}_{-26}$\\
201923289.1 & 1 & 0.782022$^{+0.000041}_{-0.000043}$ & 1810.3858$^{+0.0027}_{-0.0024}$ & 1.41$^{+0.12}_{-0.15}$ & 267$^{+19}_{-20}$ & 0.0154$^{+0.0014}_{-0.0031}$ & 1.58$^{+0.24}_{-0.32}$ & 0.940$^{+0.113}_{-0.021}$ & 3.71$^{+1.31}_{-0.66}$ & 2080$^{+1550}_{-740}$\\
201925324.1 & 1 & 15.4769$^{+0.0015}_{-0.0015}$ & 1819.2588$^{+0.0037}_{-0.0038}$ & 3.53$^{+0.21}_{-0.27}$ & 1730$^{+110}_{-120}$ & 0.0401$^{+0.0026}_{-0.0046}$ & 2.89$^{+0.23}_{-0.38}$ & 0.660$^{+0.032}_{-0.043}$ & 30.9$^{+9.1}_{-4.4}$ & 15.7$^{+9.4}_{-4.9}$\\
201927336.1 & 1 & 6.45027$^{+0.00029}_{-0.00032}$ & 1811.9392$^{+0.0026}_{-0.0022}$ & 1.62$^{+0.10}_{-0.14}$ & 606$^{+32}_{-33}$ & 0.0235$^{+0.0018}_{-0.0039}$ & 2.29$^{+0.20}_{-0.38}$ & 0.894$^{+0.033}_{-0.012}$ & 27.1$^{+9.5}_{-4.4}$ & 48$^{+34}_{-16}$\\
202060800.1 & 0 & 3.262038$^{+0.000012}_{-0.000012}$ & 1773.678726$^{+0.000066}_{-0.000065}$ & 2.253$^{+0.027}_{-0.031}$ & 24289$^{+50}_{-47}$ & 0.277$^{+0.060}_{-0.141}$ &  &  & 8.66$^{+0.21}_{-0.55}$ & \\
202062450.1 & 0 & 4.4654$^{+0.0024}_{-0.0025}$ & 1775.982$^{+0.011}_{-0.011}$ & 7.48$^{+0.58}_{-0.52}$ & 15900$^{+1300}_{-1300}$ & 0.180$^{+0.059}_{-0.137}$ & 45$^{+15}_{-35}$ & 2.30$^{+0.12}_{-0.18}$ & 3.32$^{+0.35}_{-1.00}$ & 14300$^{+3500}_{-9000}$\\
202065819.1 & 0 & 5.74372$^{+0.00017}_{-0.00017}$ & 1776.25053$^{+0.00045}_{-0.00045}$ & 4.205$^{+0.089}_{-0.093}$ & 7985$^{+53}_{-53}$ & 0.205$^{+0.054}_{-0.074}$ &  &  & 6.52$^{+0.31}_{-0.39}$ & \\
202066537.1 & 0 & 6.905053$^{+0.000092}_{-0.000092}$ & 1775.09723$^{+0.00023}_{-0.00023}$ & 3.873$^{+0.063}_{-0.064}$ & 25067$^{+97}_{-98}$ & 0.352$^{+0.099}_{-0.128}$ &  &  & 11.12$^{+0.25}_{-0.47}$ & \\
202066811.1 & 0 & 1.696374$^{+0.000012}_{-0.000012}$ & 1773.58891$^{+0.00014}_{-0.00014}$ & 3.729$^{+0.020}_{-0.022}$ & 37790$^{+100}_{-100}$ & 0.1803$^{+0.0037}_{-0.0044}$ & 35.3$^{+3.7}_{-1.0}$ & 1.793$^{+0.185}_{-0.029}$ & 4.043$^{+0.065}_{-0.068}$ & 6500$^{+1800}_{-1300}$\\
202071289.1 & 0 & 3.046136$^{+0.000021}_{-0.000022}$ & 1774.35565$^{+0.00014}_{-0.00013}$ & 2.521$^{+0.028}_{-0.036}$ & 37780$^{+200}_{-210}$ & 0.41$^{+0.11}_{-0.15}$ & 76$^{+26}_{-28}$ & 1.698$^{+0.350}_{-0.060}$ & 8.02$^{+0.15}_{-0.31}$ & 599$^{+249}_{-67}$\\
202071401.1 & 0 & 3.23792$^{+0.00025}_{-0.00026}$ & 1772.2298$^{+0.0015}_{-0.0014}$ & 1.446$^{+0.074}_{-0.105}$ & 431$^{+19}_{-20}$ & 0.0200$^{+0.0013}_{-0.0030}$ &  &  & 15.2$^{+5.1}_{-2.4}$ & \\
202071725.1 & 0 & 1.42636$^{+0.00013}_{-0.00013}$ & 1773.3448$^{+0.0016}_{-0.0017}$ & 2.33$^{+0.10}_{-0.10}$ & 301.6$^{+8.7}_{-8.8}$ & 0.0142$^{+0.0011}_{-0.0033}$ & 6.66$^{+0.56}_{-1.55}$ & 4.28$^{+0.16}_{-0.20}$ & 4.48$^{+0.85}_{-0.35}$ & 7900$^{+3100}_{-1500}$\\
202083828.1 & 0 & 14.56594$^{+0.00093}_{-0.00090}$ & 1775.1661$^{+0.0012}_{-0.0012}$ & 4.71$^{+0.11}_{-0.26}$ & 2589$^{+49}_{-53}$ & 0.0490$^{+0.0023}_{-0.0043}$ &  &  & 22.4$^{+8.3}_{-2.5}$ & \\
202084970.1 & 0 & 2.86136$^{+0.00086}_{-0.00091}$ & 1774.8909$^{+0.0057}_{-0.0055}$ & 2.16$^{+0.21}_{-0.26}$ & 1169$^{+91}_{-97}$ & 0.0330$^{+0.0025}_{-0.0046}$ &  &  & 9.1$^{+2.8}_{-1.7}$ & \\
202085553.1 & 0 & 3.10622$^{+0.00049}_{-0.00050}$ & 1772.4445$^{+0.0032}_{-0.0030}$ & 2.71$^{+0.26}_{-0.26}$ & 1950$^{+110}_{-110}$ & 0.101$^{+0.030}_{-0.039}$ &  &  & 3.95$^{+0.45}_{-0.56}$ & \\
202085597.1 & 0 & 1.814553$^{+0.000052}_{-0.000052}$ & 1773.01721$^{+0.00054}_{-0.00056}$ & 3.436$^{+0.038}_{-0.044}$ & 12890$^{+140}_{-130}$ & 0.181$^{+0.036}_{-0.092}$ &  &  & 2.757$^{+0.087}_{-0.130}$ & \\
202085698.1 & 0 & 17.1541$^{+0.0017}_{-0.0016}$ & 1778.8849$^{+0.0012}_{-0.0013}$ & 8.48$^{+0.20}_{-0.17}$ & 19480$^{+190}_{-180}$ & 0.354$^{+0.080}_{-0.109}$ &  &  & 12.96$^{+0.32}_{-0.86}$ & \\
202085934.1 & 0 & 12.1507$^{+0.0023}_{-0.0022}$ & 1779.5445$^{+0.0029}_{-0.0031}$ & 3.85$^{+0.15}_{-0.20}$ & 290$^{+13}_{-14}$ & 0.01639$^{+0.00095}_{-0.00233}$ & 1.48$^{+0.14}_{-0.23}$ & 0.830$^{+0.059}_{-0.045}$ & 21.2$^{+7.3}_{-3.2}$ & 63$^{+45}_{-20}$\\
202088212.1 & 0 & 2.620799$^{+0.000030}_{-0.000032}$ & 1772.29873$^{+0.00018}_{-0.00017}$ & 2.619$^{+0.040}_{-0.042}$ & 9410$^{+38}_{-36}$ & 0.195$^{+0.048}_{-0.082}$ & 37$^{+10}_{-15}$ & 1.725$^{+0.208}_{-0.071}$ & 4.82$^{+0.18}_{-0.31}$ & 2300$^{+580}_{-360}$\\
202090723.1 & 0 & 6.14818$^{+0.00032}_{-0.00032}$ & 1777.67006$^{+0.00084}_{-0.00078}$ & 3.885$^{+0.047}_{-0.072}$ & 1513$^{+19}_{-20}$ & 0.03756$^{+0.00079}_{-0.00211}$ &  &  & 11.82$^{+2.26}_{-0.73}$ & \\
202090737.1 & 0 & 1.49761$^{+0.00012}_{-0.00012}$ & 1772.3826$^{+0.0015}_{-0.0015}$ & 2.711$^{+0.076}_{-0.105}$ & 222.8$^{+6.1}_{-6.3}$ & 0.01452$^{+0.00067}_{-0.00183}$ &  &  & 3.77$^{+1.25}_{-0.53}$ & \\
202091388.1 & 0 & 6.48167$^{+0.00069}_{-0.00068}$ & 1773.3779$^{+0.0016}_{-0.0016}$ & 2.82$^{+0.12}_{-0.16}$ & 1249$^{+38}_{-39}$ & 0.0344$^{+0.0021}_{-0.0041}$ & 3.46$^{+0.22}_{-0.43}$ & 0.922$^{+0.017}_{-0.031}$ & 15.5$^{+5.4}_{-2.7}$ & 151$^{+106}_{-55}$\\
202092559.1 & 0 & 0.66870$^{+0.00012}_{-0.00011}$ & 1772.2339$^{+0.0027}_{-0.0030}$ & 2.17$^{+0.14}_{-0.21}$ & 119.6$^{+7.5}_{-8.1}$ & 0.01048$^{+0.00082}_{-0.00190}$ & 2.22$^{+0.20}_{-0.41}$ & 1.942$^{+0.092}_{-0.085}$ & 2.15$^{+0.59}_{-0.32}$ & 12300$^{+6900}_{-3800}$\\
202092782.1 & 0 & 13.34610$^{+0.00043}_{-0.00044}$ & 1779.48747$^{+0.00038}_{-0.00037}$ & 2.657$^{+0.051}_{-0.063}$ & 5465$^{+37}_{-37}$ & 0.151$^{+0.037}_{-0.060}$ & 42$^{+10}_{-17}$ & 2.575$^{+0.110}_{-0.037}$ & 20.3$^{+1.3}_{-1.7}$ & 169$^{+27}_{-31}$\\
202093020.1 & 0 & 4.137370$^{+0.000092}_{-0.000095}$ & 1774.31149$^{+0.00039}_{-0.00038}$ & 2.238$^{+0.067}_{-0.069}$ & 10490$^{+110}_{-110}$ & 0.217$^{+0.061}_{-0.086}$ & 24.5$^{+8.6}_{-10.1}$ & 1.03$^{+0.22}_{-0.13}$ & 9.04$^{+0.42}_{-0.53}$ & 270$^{+140}_{-110}$\\
202093968.1 & 0 & 2.469851$^{+0.000080}_{-0.000083}$ & 1774.54812$^{+0.00062}_{-0.00058}$ & 2.658$^{+0.203}_{-0.075}$ & 1234$^{+85}_{-39}$ & 0.0406$^{+0.0117}_{-0.0063}$ & 6.6$^{+2.0}_{-1.1}$ & 1.479$^{+0.127}_{-0.086}$ & 3.46$^{+0.41}_{-3.99}$ & 8700$^{+2500}_{-20000}$\\
202094740.1 & 0 & 0.690458$^{+0.000020}_{-0.000020}$ & 1772.40441$^{+0.00076}_{-0.00074}$ & 5.890$^{+0.086}_{-0.075}$ & 6655$^{+66}_{-65}$ & 0.256$^{+0.059}_{-0.060}$ &  &  & 1.299$^{+0.057}_{-0.058}$ & \\
202126849.1 & 0 & 3.799878$^{+0.000014}_{-0.000014}$ & 1774.286563$^{+0.000060}_{-0.000061}$ & 1.762$^{+0.093}_{-0.045}$ & 25600$^{+400}_{-290}$ & 0.1558$^{+0.0205}_{-0.0067}$ & 11.8$^{+1.8}_{-1.0}$ & 0.693$^{+0.048}_{-0.054}$ & 15.5$^{+1.3}_{-3.6}$ & 56$^{+12}_{-28}$\\
202126852.1 & 0 & 2.790862$^{+0.000015}_{-0.000016}$ & 1774.09164$^{+0.00011}_{-0.00011}$ & 2.314$^{+0.027}_{-0.021}$ & 9773$^{+42}_{-36}$ & 0.1065$^{+0.0021}_{-0.0037}$ & 16.72$^{+1.98}_{-0.86}$ & 1.439$^{+0.168}_{-0.054}$ & 6.87$^{+0.26}_{-0.23}$ & 1690$^{+420}_{-170}$\\
202126853.1 & 0 & 21.17051$^{+0.00029}_{-0.00028}$ & 1780.92731$^{+0.00022}_{-0.00026}$ & 5.003$^{+0.051}_{-0.062}$ & 15771$^{+39}_{-38}$ & 0.295$^{+0.073}_{-0.088}$ & 81$^{+20}_{-25}$ & 2.536$^{+0.076}_{-0.189}$ & 22.50$^{+0.61}_{-0.98}$ & 129$^{+12}_{-23}$\\
202126884.1 & 0 & 5.319075$^{+0.000090}_{-0.000089}$ & 1773.95146$^{+0.00026}_{-0.00026}$ & 6.755$^{+0.035}_{-0.032}$ & 7124$^{+25}_{-25}$ & 0.08027$^{+0.00092}_{-0.00186}$ & 20.0$^{+1.6}_{-1.7}$ & 2.28$^{+0.19}_{-0.18}$ & 5.98$^{+0.18}_{-0.24}$ & 1780$^{+330}_{-340}$\\
202126887.1 & 0 & 12.866412$^{+0.000078}_{-0.000078}$ & 1777.24074$^{+0.00010}_{-0.00010}$ & 3.120$^{+0.034}_{-0.043}$ & 31311$^{+76}_{-74}$ & 0.342$^{+0.091}_{-0.156}$ & 61$^{+16}_{-28}$ & 1.642$^{+0.029}_{-0.025}$ & 25.83$^{+0.48}_{-0.82}$ & 75.5$^{+5.4}_{-6.6}$\\
202137637.1 & 0 & 6.62230$^{+0.00085}_{-0.00155}$ & 1777.4417$^{+0.0053}_{-0.0023}$ & 1.23$^{+0.13}_{-0.18}$ & 3480$^{+210}_{-240}$ & 0.0573$^{+0.0058}_{-0.0231}$ &  &  & 36.6$^{+17.3}_{-8.9}$ & \\
202139294.1 & 0 & 0.5217136$^{+0.0000031}_{-0.0000031}$ & 1772.253278$^{+0.000097}_{-0.000097}$ & 4.014$^{+0.040}_{-0.050}$ & 14286$^{+21}_{-21}$ & 0.367$^{+0.059}_{-0.071}$ & 452$^{+78}_{-96}$ & 11.27$^{+0.69}_{-1.00}$ & 1.462$^{+0.060}_{-0.070}$ & 8500$^{+1500}_{-1900}$\\
202600948.1 & 2 & 5.98950$^{+0.00028}_{-0.00026}$ & 1899.2199$^{+0.0019}_{-0.0020}$ & 1.84$^{+0.17}_{-0.36}$ & 354$^{+17}_{-17}$ & 0.0182$^{+0.0023}_{-0.0106}$ & 2.04$^{+0.39}_{-1.21}$ & 1.03$^{+0.15}_{-0.11}$ & 20.8$^{+14.0}_{-5.1}$ & 119$^{+164}_{-63}$\\
202688980.1 & 2 & 1.45556515$^{+0.00000091}_{-0.00000088}$ & 1895.183454$^{+0.000027}_{-0.000028}$ & 2.550$^{+0.012}_{-0.014}$ & 27008$^{+21}_{-19}$ & 0.318$^{+0.067}_{-0.137}$ & 71$^{+15}_{-34}$ & 2.043$^{+0.051}_{-0.435}$ & 3.585$^{+0.057}_{-0.109}$ & 2780$^{+180}_{-1200}$\\
202710713.1 & 2 & 3.32550$^{+0.00017}_{-0.00017}$ & 1895.3803$^{+0.0018}_{-0.0018}$ & 7.10$^{+0.25}_{-0.22}$ & 1179$^{+23}_{-23}$ & 0.116$^{+0.029}_{-0.030}$ & 1080$^{+320}_{-350}$ & 85$^{+14}_{-17}$ & 1.965$^{+0.063}_{-0.066}$ & 2300$^{+1100}_{-1300}$\\
202774883.1 & 2 & 13.1426$^{+0.0028}_{-0.0025}$ & 1906.5997$^{+0.0064}_{-0.0078}$ & 5.72$^{+0.55}_{-0.58}$ & 5290$^{+310}_{-310}$ & 0.130$^{+0.044}_{-0.075}$ & 200$^{+150}_{-180}$ & 13.9$^{+9.5}_{-9.4}$ & 9.7$^{+1.1}_{-1.9}$ & 210$^{+410}_{-410}$\\
202821899.1 & 2 & 4.47471$^{+0.00011}_{-0.00011}$ & 1895.68674$^{+0.00100}_{-0.00099}$ & 3.033$^{+0.081}_{-0.102}$ & 1730$^{+30}_{-29}$ & 0.081$^{+0.020}_{-0.037}$ & 22.0$^{+5.7}_{-10.1}$ & 2.486$^{+0.154}_{-0.032}$ & 4.69$^{+0.41}_{-0.53}$ & 1100$^{+250}_{-260}$\\
202900527.1 & 2 & 13.00819$^{+0.00010}_{-0.00010}$ & 1905.75787$^{+0.00033}_{-0.00034}$ & 5.395$^{+0.040}_{-0.039}$ & 12279$^{+70}_{-76}$ & 0.1047$^{+0.0032}_{-0.0061}$ & 20.1$^{+2.1}_{-1.7}$ & 1.76$^{+0.17}_{-0.10}$ & 19.1$^{+1.1}_{-1.1}$ & 46.0$^{+10.6}_{-7.6}$\\
202971774.1 & 2 & 0.2358684$^{+0.0000015}_{-0.0000015}$ & 1894.53027$^{+0.00029}_{-0.00030}$ & 0.742$^{+0.052}_{-0.105}$ & 754$^{+25}_{-26}$ & 0.0313$^{+0.0093}_{-0.0338}$ & 6.1$^{+1.9}_{-6.6}$ & 1.792$^{+0.196}_{-0.060}$ & 1.69$^{+0.44}_{-0.93}$ & 5900$^{+3300}_{-6500}$\\
203042994.1 & 2 & 12.99109$^{+0.00073}_{-0.00077}$ & 1898.9179$^{+0.0026}_{-0.0024}$ & 1.65$^{+0.24}_{-0.24}$ & 6020$^{+530}_{-520}$ & 0.088$^{+0.020}_{-0.089}$ & 43$^{+34}_{-85}$ & 4.5$^{+3.4}_{-7.7}$ & 40$^{+11}_{-30}$ & 15$^{+34}_{-78}$\\
203099398.1 & 2 & 1.839160$^{+0.000060}_{-0.000063}$ & 1896.0112$^{+0.0014}_{-0.0014}$ & 1.507$^{+0.068}_{-0.072}$ & 151.5$^{+5.7}_{-6.0}$ & 0.01194$^{+0.00063}_{-0.00150}$ & 0.62$^{+0.17}_{-0.24}$ & 0.48$^{+0.13}_{-0.18}$ & 8.3$^{+2.7}_{-1.1}$ & 160$^{+170}_{-190}$\\
203139512.1 & 2 & 2.032664$^{+0.000088}_{-0.000083}$ & 1895.4333$^{+0.0019}_{-0.0021}$ & 1.408$^{+0.079}_{-0.099}$ & 1159$^{+57}_{-61}$ & 0.0329$^{+0.0018}_{-0.0033}$ & 1.92$^{+0.27}_{-0.23}$ & 0.535$^{+0.069}_{-0.037}$ & 10.1$^{+3.0}_{-1.4}$ & 62$^{+40}_{-19}$\\
203139512.2 & 2 & 6.11706$^{+0.00052}_{-0.00058}$ & 1895.0074$^{+0.0049}_{-0.0041}$ & 2.06$^{+0.15}_{-0.21}$ & 976$^{+79}_{-83}$ & 0.0302$^{+0.0023}_{-0.0044}$ & 1.76$^{+0.26}_{-0.29}$ & 0.535$^{+0.069}_{-0.037}$ & 20.2$^{+7.0}_{-3.6}$ & 15.7$^{+11.7}_{-5.9}$\\
203311200.1 & 2 &  & 1954.01476$^{+0.00066}_{-0.00066}$ & 13.021$^{+0.087}_{-0.087}$ & 3511$^{+25}_{-26}$ & 0.0603$^{+0.0011}_{-0.0029}$ & 12.81$^{+0.65}_{-0.65}$ & 1.947$^{+0.092}_{-0.029}$ &  & \\
203616858.1 & 2 & 1.68027$^{+0.00011}_{-0.00011}$ & 1894.9732$^{+0.0027}_{-0.0027}$ & 2.62$^{+0.29}_{-0.31}$ & 262$^{+12}_{-13}$ & 0.0207$^{+0.0077}_{-0.0238}$ & 2.9$^{+1.1}_{-3.3}$ & 1.275$^{+0.103}_{-0.047}$ & 2.45$^{+0.93}_{-2.85}$ & 5900$^{+4600}_{-13600}$\\
203633064.1 & 2 & 0.7099504$^{+0.0000013}_{-0.0000013}$ & 1894.832672$^{+0.000081}_{-0.000080}$ & 2.172$^{+0.020}_{-0.016}$ & 16512$^{+34}_{-34}$ & 0.357$^{+0.057}_{-0.079}$ & 80$^{+13}_{-21}$ & 2.065$^{+0.024}_{-0.289}$ & 2.482$^{+0.139}_{-0.095}$ & 7450$^{+910}_{-2190}$\\
203753577.1 & 2 & 3.400858$^{+0.000022}_{-0.000022}$ & 1895.09284$^{+0.00030}_{-0.00031}$ & 2.281$^{+0.055}_{-0.062}$ & 3404$^{+23}_{-23}$ & 0.132$^{+0.033}_{-0.046}$ & 14.1$^{+3.6}_{-5.0}$ & 0.983$^{+0.038}_{-0.027}$ & 5.53$^{+0.33}_{-0.44}$ & 1220$^{+260}_{-280}$\\
203771098.1 & 2 &  & 1957.98832$^{+0.00021}_{-0.00021}$ & 6.408$^{+0.045}_{-0.065}$ & 4372$^{+26}_{-26}$ & 0.06046$^{+0.00070}_{-0.00125}$ & 8.24$^{+0.65}_{-0.56}$ & 1.249$^{+0.097}_{-0.081}$ &  & \\
203771098.2 & 2 & 20.88506$^{+0.00027}_{-0.00028}$ & 1905.79581$^{+0.00062}_{-0.00058}$ & 5.475$^{+0.073}_{-0.090}$ & 2213$^{+21}_{-21}$ & 0.0436$^{+0.0011}_{-0.0024}$ & 5.94$^{+0.48}_{-0.50}$ & 1.249$^{+0.097}_{-0.081}$ & 28.6$^{+3.8}_{-1.8}$ & 36.7$^{+11.4}_{-6.7}$\\
203771098.3 & 2 &  & 1915.62427$^{+0.00035}_{-0.00033}$ & 6.546$^{+0.059}_{-0.053}$ & 3145$^{+22}_{-21}$ & 0.0551$^{+0.0016}_{-0.0027}$ & 7.51$^{+0.62}_{-0.61}$ & 1.249$^{+0.097}_{-0.081}$ &  & \\
203776696.1 & 2 & 3.535155$^{+0.000075}_{-0.000074}$ & 1896.02500$^{+0.00085}_{-0.00087}$ & 5.431$^{+0.062}_{-0.069}$ & 6314$^{+77}_{-77}$ & 0.0732$^{+0.0011}_{-0.0021}$ & 16.6$^{+3.8}_{-1.9}$ & 2.07$^{+0.47}_{-0.23}$ & 5.28$^{+0.27}_{-0.12}$ & 410$^{+200}_{-110}$\\
203784668.1 & 2 &  & 1949.2030$^{+0.0018}_{-0.0018}$ & 14.67$^{+0.39}_{-0.33}$ & 5701$^{+79}_{-77}$ & 0.231$^{+0.056}_{-0.058}$ &  &  &  & \\
203826436.1 & 2 & 6.42959$^{+0.00014}_{-0.00014}$ & 1898.85448$^{+0.00092}_{-0.00096}$ & 2.901$^{+0.084}_{-0.109}$ & 1027$^{+19}_{-19}$ & 0.0306$^{+0.0018}_{-0.0037}$ & 2.64$^{+0.21}_{-0.34}$ & 0.792$^{+0.042}_{-0.029}$ & 15.1$^{+4.2}_{-2.3}$ & 110$^{+62}_{-34}$\\
203826436.2 & 2 & 14.09292$^{+0.00050}_{-0.00052}$ & 1907.2322$^{+0.0012}_{-0.0012}$ & 2.80$^{+0.13}_{-0.24}$ & 893$^{+23}_{-24}$ & 0.0298$^{+0.0028}_{-0.0044}$ & 2.58$^{+0.28}_{-0.39}$ & 0.792$^{+0.042}_{-0.029}$ & 30.2$^{+13.6}_{-9.4}$ & 28$^{+25}_{-17}$\\
203826436.3 & 2 & 4.44360$^{+0.00030}_{-0.00028}$ & 1898.1167$^{+0.0025}_{-0.0026}$ & 2.84$^{+0.15}_{-0.25}$ & 358$^{+16}_{-17}$ & 0.0182$^{+0.0015}_{-0.0041}$ & 1.57$^{+0.15}_{-0.36}$ & 0.792$^{+0.042}_{-0.029}$ & 10.2$^{+4.9}_{-2.0}$ & 240$^{+232}_{-95}$\\
203867512.1 & 2 & 28.46762$^{+0.00089}_{-0.00028}$ & 1918.54638$^{+0.00025}_{-0.00088}$ & 7.621$^{+0.023}_{-0.021}$ & 31445$^{+51}_{-50}$ & 0.1704$^{+0.0036}_{-0.0022}$ & 37$^{+11}_{-17}$ & 1.97$^{+0.61}_{-0.90}$ & 29.86$^{+0.60}_{-0.96}$ & 88$^{+79}_{-113}$\\
203925865.1 & 2 & 8.79689$^{+0.00058}_{-0.00059}$ & 1898.2838$^{+0.0028}_{-0.0028}$ & 6.97$^{+0.15}_{-0.22}$ & 527$^{+14}_{-15}$ & 0.0217$^{+0.0011}_{-0.0030}$ & 4.85$^{+0.52}_{-0.68}$ & 2.047$^{+0.193}_{-0.061}$ & 8.7$^{+2.6}_{-1.1}$ & 339$^{+214}_{-92}$\\
204057095.1 & 2 & 23.21037$^{+0.00018}_{-0.00017}$ & 1913.62734$^{+0.00022}_{-0.00023}$ & 2.440$^{+0.049}_{-0.060}$ & 4533$^{+36}_{-32}$ & 0.116$^{+0.023}_{-0.059}$ & 15.3$^{+3.0}_{-7.8}$ & 1.207$^{+0.024}_{-0.117}$ & 37.6$^{+3.1}_{-4.4}$ & 23.6$^{+4.0}_{-7.2}$\\
204124270.1 & 2 & 1.330023$^{+0.000018}_{-0.000018}$ & 1895.58549$^{+0.00063}_{-0.00062}$ & 1.736$^{+0.072}_{-0.065}$ & 2836$^{+57}_{-57}$ & 0.167$^{+0.042}_{-0.043}$ & 44$^{+17}_{-19}$ & 2.40$^{+0.72}_{-0.82}$ & 3.37$^{+0.14}_{-0.15}$ & 10100$^{+9000}_{-10400}$\\
204128016.1 & 2 & 50.73641$^{+0.00088}_{-0.00087}$ & 1895.16594$^{+0.00062}_{-0.00062}$ & 5.034$^{+0.062}_{-0.070}$ & 3938$^{+45}_{-45}$ & 0.0701$^{+0.0027}_{-0.0048}$ & 10.31$^{+0.42}_{-0.77}$ & 1.349$^{+0.017}_{-0.042}$ & 45.9$^{+2.2}_{-2.9}$ & 17.0$^{+1.8}_{-2.4}$\\
204197636.1 & 2 & 46.1373$^{+0.0066}_{-0.0076}$ & 1921.9703$^{+0.0040}_{-0.0036}$ & 6.94$^{+0.21}_{-0.27}$ & 1137$^{+47}_{-50}$ & 0.0330$^{+0.0012}_{-0.0024}$ & 2.60$^{+0.16}_{-0.32}$ & 0.723$^{+0.035}_{-0.071}$ & 47.6$^{+11.3}_{-4.9}$ & 10.8$^{+5.3}_{-3.1}$\\
204221263.1 & 2 & 10.56131$^{+0.00053}_{-0.00053}$ & 1900.4756$^{+0.0021}_{-0.0021}$ & 2.65$^{+0.13}_{-0.27}$ & 484$^{+23}_{-23}$ & 0.0209$^{+0.0018}_{-0.0055}$ & 2.83$^{+0.26}_{-0.76}$ & 1.241$^{+0.038}_{-0.060}$ & 26.4$^{+11.7}_{-4.7}$ & 43$^{+38}_{-16}$\\
204221263.2 & 2 & 4.01663$^{+0.00023}_{-0.00023}$ & 1896.8693$^{+0.0024}_{-0.0024}$ & 3.18$^{+0.14}_{-0.23}$ & 260.7$^{+9.5}_{-9.4}$ & 0.0145$^{+0.0013}_{-0.0045}$ & 1.96$^{+0.19}_{-0.62}$ & 1.241$^{+0.038}_{-0.060}$ & 8.7$^{+3.4}_{-1.1}$ & 390$^{+310}_{-110}$\\
204308061.1 & 2 & 22.6398$^{+0.0012}_{-0.0012}$ & 1900.4428$^{+0.0022}_{-0.0022}$ & 3.75$^{+0.13}_{-0.16}$ & 200.0$^{+8.0}_{-8.3}$ & 0.01350$^{+0.00077}_{-0.00184}$ & 1.27$^{+0.10}_{-0.22}$ & 0.862$^{+0.049}_{-0.090}$ & 40.8$^{+12.7}_{-5.6}$ & 24.3$^{+15.4}_{-8.4}$\\
204322265.1 & 2 & 2.784496$^{+0.000053}_{-0.000060}$ & 1894.83627$^{+0.00090}_{-0.00088}$ & 0.466$^{+0.053}_{-0.097}$ & 5850$^{+560}_{-690}$ & 0.0750$^{+0.0082}_{-0.0482}$ & 2.09$^{+0.49}_{-1.42}$ & 0.256$^{+0.053}_{-0.055}$ & 41$^{+18}_{-12}$ & 4.0$^{+4.4}_{-3.4}$\\
204529573.1 & 2 & 2.75180$^{+0.00015}_{-0.00015}$ & 1896.3915$^{+0.0025}_{-0.0024}$ & 1.25$^{+0.12}_{-0.14}$ & 99.2$^{+7.4}_{-7.8}$ & 0.00948$^{+0.00087}_{-0.00160}$ & 0.669$^{+0.083}_{-0.124}$ & 0.647$^{+0.054}_{-0.050}$ & 14.5$^{+4.9}_{-2.8}$ & 96$^{+67}_{-40}$\\
204546592.1 & 2 &  & 1899.9637$^{+0.0013}_{-0.0013}$ & 20.74$^{+0.21}_{-0.25}$ & 9753$^{+71}_{-68}$ & 0.150$^{+0.022}_{-0.062}$ & 133$^{+21}_{-55}$ & 8.12$^{+0.46}_{-0.32}$ &  & \\
204579445.1 & 2 & 24.6842$^{+0.0025}_{-0.0023}$ & 1900.4870$^{+0.0028}_{-0.0027}$ & 4.96$^{+0.12}_{-0.14}$ & 408$^{+18}_{-19}$ & 0.01951$^{+0.00078}_{-0.00168}$ & 2.49$^{+0.53}_{-0.23}$ & 1.170$^{+0.244}_{-0.032}$ & 35.1$^{+8.5}_{-3.5}$ & 28.4$^{+18.2}_{-5.9}$\\
204750116.1 & 2 & 23.44701$^{+0.00093}_{-0.00089}$ & 1898.8365$^{+0.0017}_{-0.0018}$ & 5.71$^{+0.11}_{-0.14}$ & 783$^{+20}_{-20}$ & 0.02666$^{+0.00098}_{-0.00236}$ & 3.24$^{+0.13}_{-0.29}$ & 1.115$^{+0.017}_{-0.016}$ & 29.0$^{+6.4}_{-3.1}$ & 31.4$^{+13.9}_{-6.7}$\\
204750116.2 & 2 & 7.8392$^{+0.0015}_{-0.0011}$ & 1897.0670$^{+0.0057}_{-0.0066}$ & 3.50$^{+0.20}_{-0.28}$ & 158$^{+12}_{-12}$ & 0.01204$^{+0.00091}_{-0.00197}$ & 1.46$^{+0.11}_{-0.24}$ & 1.115$^{+0.017}_{-0.016}$ & 14.9$^{+5.1}_{-2.5}$ & 119$^{+82}_{-39}$\\
204763194.1 & 2 & 2.320937$^{+0.000018}_{-0.000018}$ & 1895.69697$^{+0.00033}_{-0.00035}$ & 2.735$^{+0.046}_{-0.057}$ & 3298$^{+35}_{-31}$ & 0.125$^{+0.031}_{-0.045}$ & 15.7$^{+3.9}_{-5.6}$ & 1.157$^{+0.011}_{-0.027}$ & 3.20$^{+0.18}_{-0.24}$ & 4980$^{+990}_{-1110}$\\
204873331.1 & 2 & 1.3178719$^{+0.0000047}_{-0.0000046}$ & 1895.45559$^{+0.00015}_{-0.00016}$ & 1.871$^{+0.045}_{-0.053}$ & 19780$^{+110}_{-110}$ & 0.286$^{+0.084}_{-0.128}$ & 62$^{+18}_{-28}$ & 1.975$^{+0.062}_{-0.103}$ & 4.28$^{+0.12}_{-0.16}$ & 1780$^{+230}_{-290}$\\
204880394.1 & 2 & 0.2338108$^{+0.0000100}_{-0.0000098}$ & 1894.4165$^{+0.0019}_{-0.0019}$ & 1.91$^{+0.16}_{-0.25}$ & 12600$^{+650}_{-720}$ & 0.107$^{+0.011}_{-0.041}$ &  &  & 1.238$^{+0.059}_{-0.078}$ & \\
204884005.1 & 2 & 46.38363$^{+0.00094}_{-0.00094}$ & 1924.04264$^{+0.00070}_{-0.00071}$ & 5.237$^{+0.057}_{-0.069}$ & 1771$^{+20}_{-20}$ & 0.03871$^{+0.00091}_{-0.00238}$ & 3.22$^{+0.16}_{-0.22}$ & 0.762$^{+0.032}_{-0.022}$ & 66.7$^{+8.5}_{-3.5}$ & 4.94$^{+1.33}_{-0.60}$\\
204888276.1 & 2 & 16.56127$^{+0.00064}_{-0.00065}$ & 1900.5356$^{+0.0017}_{-0.0017}$ & 4.36$^{+0.22}_{-0.25}$ & 1090$^{+26}_{-27}$ & 0.0340$^{+0.0034}_{-0.0028}$ & 0.957$^{+0.098}_{-0.289}$ & 0.2580$^{+0.0050}_{-0.0750}$ & 18.8$^{+5.1}_{-11.1}$ & 19$^{+11}_{-28}$\\
204890128.1 & 2 & 12.20773$^{+0.00030}_{-0.00030}$ & 1896.3850$^{+0.0011}_{-0.0011}$ & 3.626$^{+0.080}_{-0.104}$ & 1001$^{+19}_{-19}$ & 0.0301$^{+0.0012}_{-0.0030}$ & 2.34$^{+0.27}_{-0.35}$ & 0.713$^{+0.076}_{-0.079}$ & 23.7$^{+5.7}_{-2.7}$ & 38$^{+20}_{-12}$\\
204914585.1 & 2 & 18.3647$^{+0.0021}_{-0.0021}$ & 1895.1671$^{+0.0055}_{-0.0047}$ & 5.86$^{+0.22}_{-0.27}$ & 421$^{+19}_{-20}$ & 0.0196$^{+0.0011}_{-0.0028}$ & 2.61$^{+0.79}_{-0.45}$ & 1.22$^{+0.36}_{-0.12}$ & 21.3$^{+6.9}_{-3.1}$ & 63$^{+56}_{-22}$\\
204990932.1 & 2 & 21.9184$^{+0.0021}_{-0.0022}$ & 1900.2769$^{+0.0035}_{-0.0035}$ & 2.91$^{+0.36}_{-0.45}$ & 1330$^{+100}_{-100}$ & 0.0404$^{+0.0096}_{-0.0435}$ & 3.18$^{+1.00}_{-3.52}$ & 0.72$^{+0.15}_{-0.18}$ & 38$^{+18}_{-25}$ & 10$^{+11}_{-15}$\\
204991696.1 & 2 & 49.8558$^{+0.0034}_{-0.0035}$ & 1901.9230$^{+0.0023}_{-0.0023}$ & 7.03$^{+0.14}_{-0.19}$ & 539$^{+17}_{-18}$ & 0.02222$^{+0.00093}_{-0.00237}$ & 3.29$^{+0.16}_{-0.36}$ & 1.359$^{+0.037}_{-0.024}$ & 49.6$^{+13.6}_{-5.6}$ & 14.2$^{+7.8}_{-3.2}$\\
205029914.1 & 2 & 4.98150$^{+0.00011}_{-0.00011}$ & 1894.7341$^{+0.0010}_{-0.0011}$ & 3.828$^{+0.075}_{-0.150}$ & 590.2$^{+9.3}_{-9.4}$ & 0.02384$^{+0.00093}_{-0.00230}$ & 2.39$^{+0.68}_{-0.68}$ & 0.92$^{+0.26}_{-0.24}$ & 8.6$^{+2.6}_{-1.5}$ & 500$^{+420}_{-320}$\\
205040048.1 & 2 & 3.30524$^{+0.00019}_{-0.00021}$ & 1894.5466$^{+0.0024}_{-0.0023}$ & 1.07$^{+0.11}_{-0.26}$ & 1210$^{+100}_{-110}$ & 0.0341$^{+0.0034}_{-0.0110}$ & 6.6$^{+3.4}_{-24.7}$ & 1.79$^{+0.90}_{-6.63}$ & 20.3$^{+11.2}_{-5.2}$ & 90$^{+180}_{-970}$\\
205064326.1 & 2 & 8.02335$^{+0.00018}_{-0.00017}$ & 1896.67107$^{+0.00096}_{-0.00097}$ & 4.48$^{+0.12}_{-0.13}$ & 5030$^{+58}_{-58}$ & 0.153$^{+0.041}_{-0.058}$ & 86$^{+23}_{-33}$ & 5.13$^{+0.14}_{-0.22}$ & 7.28$^{+0.44}_{-0.60}$ & 240$^{+39}_{-50}$\\
205071984.1 & 2 & 8.992018$^{+0.000081}_{-0.000084}$ & 1900.92650$^{+0.00033}_{-0.00032}$ & 3.486$^{+0.052}_{-0.057}$ & 3802$^{+27}_{-27}$ & 0.0596$^{+0.0028}_{-0.0025}$ & 4.92$^{+0.33}_{-0.39}$ & 0.757$^{+0.036}_{-0.050}$ & 17.6$^{+1.8}_{-2.7}$ & 84$^{+19}_{-28}$\\
205071984.2 & 2 & 31.7236$^{+0.0013}_{-0.0011}$ & 1903.7795$^{+0.0027}_{-0.0043}$ & 5.06$^{+0.30}_{-0.16}$ & 1562$^{+31}_{-30}$ & 0.0380$^{+0.0013}_{-0.0026}$ & 3.14$^{+0.18}_{-0.30}$ & 0.757$^{+0.036}_{-0.050}$ & 46.0$^{+9.7}_{-4.3}$ & 12.4$^{+5.4}_{-2.9}$\\
205071984.3 & 2 & 20.66178$^{+0.00070}_{-0.00068}$ & 1899.4217$^{+0.0015}_{-0.0015}$ & 4.503$^{+0.097}_{-0.148}$ & 1346$^{+24}_{-24}$ & 0.0331$^{+0.0013}_{-0.0034}$ & 2.73$^{+0.17}_{-0.34}$ & 0.757$^{+0.036}_{-0.050}$ & 33.8$^{+6.1}_{-2.5}$ & 23.0$^{+8.6}_{-4.6}$\\
205071984.4 & 2 & 4.34910$^{+0.00063}_{-0.00057}$ & 1894.5261$^{+0.0062}_{-0.0062}$ & 3.56$^{+0.66}_{-0.47}$ & 255$^{+18}_{-19}$ & 0.027$^{+0.014}_{-0.020}$ & 2.2$^{+1.1}_{-1.7}$ & 0.757$^{+0.036}_{-0.050}$ & 2.85$^{+0.53}_{-7.49}$ & 3200$^{+1200}_{-16900}$\\
205084841.1 & 2 & 11.31028$^{+0.00032}_{-0.00032}$ & 1905.17019$^{+0.00096}_{-0.00097}$ & 4.439$^{+0.079}_{-0.084}$ & 17730$^{+280}_{-280}$ & 0.1203$^{+0.0029}_{-0.0050}$ & 18.9$^{+4.6}_{-1.1}$ & 1.440$^{+0.352}_{-0.058}$ & 21.36$^{+1.33}_{-0.66}$ & 21.9$^{+11.3}_{-3.0}$\\
205111664.1 & 2 & 15.93709$^{+0.00084}_{-0.00081}$ & 1906.4327$^{+0.0022}_{-0.0025}$ & 3.29$^{+0.10}_{-0.13}$ & 590$^{+20}_{-21}$ & 0.0235$^{+0.0011}_{-0.0027}$ & 1.87$^{+0.13}_{-0.25}$ & 0.731$^{+0.038}_{-0.048}$ & 33.3$^{+11.5}_{-4.5}$ & 25.0$^{+17.8}_{-8.9}$\\
205117205.1 & 2 & 5.42526$^{+0.00026}_{-0.00024}$ & 1898.6903$^{+0.0020}_{-0.0021}$ & 4.53$^{+0.20}_{-0.24}$ & 3018$^{+66}_{-66}$ & 0.0550$^{+0.0047}_{-0.0041}$ & 3.17$^{+0.53}_{-0.39}$ & 0.529$^{+0.076}_{-0.051}$ & 7.1$^{+1.4}_{-2.4}$ & 187$^{+92}_{-134}$\\
205146011.1 & 2 & 1.057171$^{+0.000061}_{-0.000059}$ & 1894.7388$^{+0.0024}_{-0.0024}$ & 1.472$^{+0.095}_{-0.110}$ & 204$^{+16}_{-17}$ & 0.0137$^{+0.0010}_{-0.0020}$ & 1.51$^{+0.25}_{-0.23}$ & 1.004$^{+0.151}_{-0.050}$ & 4.88$^{+1.56}_{-0.75}$ & 690$^{+480}_{-220}$\\
205148699.1 & 2 & 4.377339$^{+0.000010}_{-0.000010}$ & 1896.512322$^{+0.000096}_{-0.000095}$ & 4.589$^{+0.014}_{-0.016}$ & 33397$^{+85}_{-83}$ & 0.1727$^{+0.0021}_{-0.0024}$ & 31.9$^{+1.3}_{-1.8}$ & 1.691$^{+0.063}_{-0.094}$ & 8.088$^{+0.070}_{-0.102}$ & 485$^{+49}_{-64}$\\
205152172.1 & 2 & 0.980294$^{+0.000026}_{-0.000024}$ & 1894.6069$^{+0.0011}_{-0.0012}$ & 1.116$^{+0.067}_{-0.124}$ & 655$^{+27}_{-29}$ & 0.0242$^{+0.0020}_{-0.0058}$ & 1.81$^{+0.34}_{-0.45}$ & 0.685$^{+0.115}_{-0.047}$ & 6.00$^{+2.48}_{-1.00}$ & 330$^{+290}_{-120}$\\
205170731.1 & 2 & 14.2005$^{+0.0027}_{-0.0025}$ & 1901.8980$^{+0.0083}_{-0.0084}$ & 3.72$^{+0.19}_{-0.29}$ & 856$^{+51}_{-51}$ & 0.0276$^{+0.0023}_{-0.0053}$ & 2.36$^{+0.30}_{-1.97}$ & 0.786$^{+0.078}_{-0.639}$ & 26.3$^{+8.8}_{-3.9}$ & 44$^{+33}_{-103}$\\
205205452.1 & 2 & 28.8077$^{+0.0024}_{-0.0028}$ & 1895.5605$^{+0.0035}_{-0.0033}$ & 2.19$^{+0.21}_{-0.39}$ & 8530$^{+630}_{-650}$ & 0.0886$^{+0.0067}_{-0.0136}$ & 2.08$^{+0.88}_{-53.27}$ & 0.215$^{+0.090}_{-5.510}$ & 97$^{+30}_{-18}$ & 0.66$^{+0.91}_{-48.21}$\\
205224877.1 & 2 & 3.75927$^{+0.00031}_{-0.00032}$ & 1894.6320$^{+0.0037}_{-0.0037}$ & 1.61$^{+0.19}_{-0.26}$ & 3610$^{+310}_{-340}$ & 0.0581$^{+0.0057}_{-0.0147}$ & 68$^{+64}_{-35}$ & 10.7$^{+10.0}_{-4.8}$ & 16.2$^{+6.9}_{-3.7}$ & 69$^{+192}_{-93}$\\
205242733.1 & 2 & 2.41628$^{+0.00016}_{-0.00017}$ & 1896.7150$^{+0.0029}_{-0.0027}$ & 2.49$^{+0.13}_{-0.16}$ & 704$^{+38}_{-39}$ & 0.0243$^{+0.0019}_{-0.0046}$ & 2.68$^{+0.58}_{-0.74}$ & 1.01$^{+0.21}_{-0.21}$ & 6.83$^{+1.88}_{-0.84}$ & 250$^{+170}_{-120}$\\
205377483.1 & 2 & 0.3938505$^{+0.0000049}_{-0.0000049}$ & 1894.38661$^{+0.00055}_{-0.00056}$ & 1.312$^{+0.051}_{-0.056}$ & 488$^{+11}_{-12}$ & 0.058$^{+0.017}_{-0.019}$ & 13.7$^{+4.1}_{-4.9}$ & 2.16$^{+0.18}_{-0.27}$ & 1.257$^{+0.038}_{-0.055}$ & 94000$^{+19000}_{-26000}$\\
205470347.1 & 2 & 1.86732$^{+0.00016}_{-0.00014}$ & 1895.4386$^{+0.0038}_{-0.0042}$ & 1.65$^{+0.13}_{-0.18}$ & 79.4$^{+6.4}_{-6.7}$ & 0.00857$^{+0.00072}_{-0.00146}$ & 0.648$^{+0.063}_{-0.112}$ & 0.693$^{+0.033}_{-0.021}$ & 7.4$^{+2.6}_{-1.4}$ & 460$^{+330}_{-170}$\\
205483055.1 & 2 & 22.9735$^{+0.0019}_{-0.0019}$ & 1896.8155$^{+0.0037}_{-0.0036}$ & 3.39$^{+0.16}_{-0.19}$ & 541$^{+34}_{-36}$ & 0.0224$^{+0.0014}_{-0.0029}$ & 2.61$^{+0.32}_{-0.37}$ & 1.067$^{+0.113}_{-0.062}$ & 46.7$^{+14.4}_{-6.5}$ & 9.2$^{+6.0}_{-2.8}$\\
205489894.1 & 2 & 14.65835$^{+0.00043}_{-0.00043}$ & 1907.0762$^{+0.0010}_{-0.0011}$ & 1.548$^{+0.066}_{-0.089}$ & 1029$^{+38}_{-40}$ & 0.0303$^{+0.0018}_{-0.0037}$ & 1.12$^{+0.30}_{-0.17}$ & 0.339$^{+0.090}_{-0.031}$ & 66.3$^{+17.8}_{-8.5}$ & 1.73$^{+1.62}_{-0.64}$\\
205503762.1 & 2 & 6.4349$^{+0.0012}_{-0.0011}$ & 1899.8097$^{+0.0068}_{-0.0072}$ & 4.35$^{+0.29}_{-0.43}$ & 263$^{+20}_{-21}$ & 0.0152$^{+0.0015}_{-0.0052}$ & 2.47$^{+0.30}_{-0.86}$ & 1.493$^{+0.104}_{-0.056}$ & 9.9$^{+5.1}_{-1.7}$ & 258$^{+267}_{-91}$\\
205530323.1 & 2 & 4.27065$^{+0.00034}_{-0.00035}$ & 1894.5860$^{+0.0036}_{-0.0035}$ & 1.39$^{+0.13}_{-0.17}$ & 2200$^{+180}_{-180}$ & 0.0453$^{+0.0033}_{-0.0049}$ & 7.6$^{+6.7}_{-5.8}$ & 1.5$^{+1.4}_{-1.2}$ & 21.7$^{+5.9}_{-3.9}$ & 180$^{+610}_{-410}$\\
205530323.2 & 2 & 7.64309$^{+0.00052}_{-0.00051}$ & 1900.5155$^{+0.0028}_{-0.0029}$ & 1.29$^{+0.19}_{-0.28}$ & 2360$^{+230}_{-250}$ & 0.0479$^{+0.0053}_{-0.0187}$ & 8.0$^{+7.1}_{-6.9}$ & 1.5$^{+1.4}_{-1.2}$ & 39$^{+21}_{-11}$ & 50$^{+190}_{-130}$\\
205618538.1 & 2 & 2.167697$^{+0.000021}_{-0.000022}$ & 1894.51767$^{+0.00046}_{-0.00045}$ & 4.875$^{+0.035}_{-0.044}$ & 2228$^{+15}_{-15}$ & 0.04472$^{+0.00059}_{-0.00154}$ & 12.14$^{+0.20}_{-0.44}$ & 2.489$^{+0.023}_{-0.026}$ & 3.46$^{+0.27}_{-0.14}$ & 2850$^{+470}_{-280}$\\
205632508.1 & 2 & 19.2299$^{+0.0066}_{-0.0091}$ & 1912.233$^{+0.029}_{-0.015}$ & 2.57$^{+0.28}_{-0.34}$ & 922$^{+67}_{-71}$ & 0.0293$^{+0.0021}_{-0.0034}$ & 1.96$^{+0.21}_{-0.24}$ & 0.612$^{+0.050}_{-0.024}$ & 51$^{+16}_{-10}$ & 5.1$^{+3.3}_{-2.1}$\\
205652650.1 & 2 & 5.07152$^{+0.00030}_{-0.00029}$ & 1898.1420$^{+0.0026}_{-0.0027}$ & 2.05$^{+0.37}_{-0.21}$ & 2160$^{+120}_{-120}$ & 0.068$^{+0.026}_{-0.054}$ & 3.2$^{+1.2}_{-3.2}$ & 0.426$^{+0.018}_{-0.257}$ & 8.8$^{+1.4}_{-12.5}$ & 129$^{+47}_{-444}$\\
205686202.1 & 2 & 13.15727$^{+0.00022}_{-0.00021}$ & 1897.14385$^{+0.00068}_{-0.00071}$ & 3.873$^{+0.046}_{-0.057}$ & 7619$^{+88}_{-83}$ & 0.0801$^{+0.0013}_{-0.0025}$ & 10.83$^{+1.99}_{-0.75}$ & 1.240$^{+0.227}_{-0.077}$ & 27.45$^{+1.64}_{-0.72}$ & 12.5$^{+4.8}_{-1.7}$\\
205924614.1 & 3 & 2.849302$^{+0.000019}_{-0.000019}$ & 1977.72404$^{+0.00026}_{-0.00026}$ & 2.061$^{+0.027}_{-0.037}$ & 3954$^{+31}_{-32}$ & 0.0563$^{+0.0018}_{-0.0044}$ & 4.07$^{+0.30}_{-0.41}$ & 0.662$^{+0.044}_{-0.042}$ & 10.56$^{+1.56}_{-0.60}$ & 143$^{+46}_{-24}$\\
205938820.1 & 3 & 4.20773$^{+0.00075}_{-0.00060}$ & 1979.2539$^{+0.0039}_{-0.0046}$ & 2.22$^{+0.17}_{-0.22}$ & 277$^{+26}_{-28}$ & 0.0161$^{+0.0013}_{-0.0023}$ & 1.47$^{+0.25}_{-0.26}$ & 0.834$^{+0.122}_{-0.081}$ & 12.6$^{+4.3}_{-2.3}$ & 280$^{+210}_{-120}$\\
205939498.1 & 3 & 1.1761477$^{+0.0000088}_{-0.0000088}$ & 1977.44240$^{+0.00030}_{-0.00029}$ & 1.305$^{+0.039}_{-0.050}$ & 1360$^{+21}_{-19}$ & 0.074$^{+0.021}_{-0.034}$ & 19.3$^{+5.6}_{-8.9}$ & 2.38$^{+0.17}_{-0.16}$ & 2.87$^{+0.24}_{-0.33}$ & 6500$^{+1400}_{-1800}$\\
205944181.1 & 3 & 2.475573$^{+0.000048}_{-0.000042}$ & 1979.34116$^{+0.00062}_{-0.00073}$ & 0.882$^{+0.089}_{-0.137}$ & 898$^{+53}_{-53}$ & 0.0308$^{+0.0057}_{-0.0393}$ & 2.98$^{+0.57}_{-3.81}$ & 0.888$^{+0.033}_{-0.033}$ & 16.8$^{+10.2}_{-6.4}$ & 105$^{+128}_{-81}$\\
205947161.1 & 3 & 17.72590$^{+0.00012}_{-0.00012}$ & 1989.19345$^{+0.00022}_{-0.00022}$ & 1.752$^{+0.046}_{-0.054}$ & 3338$^{+37}_{-35}$ & 0.123$^{+0.034}_{-0.051}$ & 23.4$^{+6.6}_{-9.7}$ & 1.752$^{+0.095}_{-0.096}$ & 37.1$^{+2.7}_{-3.4}$ & 33.6$^{+6.2}_{-7.2}$\\
205950854.1 & 3 & 15.8523$^{+0.0012}_{-0.0013}$ & 1990.8928$^{+0.0026}_{-0.0025}$ & 3.80$^{+0.12}_{-0.15}$ & 532$^{+19}_{-20}$ & 0.0222$^{+0.0010}_{-0.0022}$ & 2.19$^{+0.14}_{-0.22}$ & 0.904$^{+0.037}_{-0.013}$ & 29.0$^{+8.6}_{-3.5}$ & 45$^{+27}_{-11}$\\
205950854.2 & 3 & 8.0516$^{+0.0012}_{-0.0011}$ & 1981.8136$^{+0.0046}_{-0.0053}$ & 3.71$^{+0.29}_{-0.32}$ & 303$^{+18}_{-18}$ & 0.0164$^{+0.0015}_{-0.0038}$ & 1.62$^{+0.16}_{-0.38}$ & 0.904$^{+0.037}_{-0.013}$ & 14.6$^{+6.1}_{-2.5}$ & 177$^{+148}_{-60}$\\
205951125.1 & 3 & 6.79143$^{+0.00077}_{-0.00080}$ & 1979.7964$^{+0.0040}_{-0.0040}$ & 2.50$^{+0.21}_{-0.31}$ & 739$^{+52}_{-54}$ & 0.0259$^{+0.0024}_{-0.0064}$ & 1.72$^{+0.17}_{-0.43}$ & 0.609$^{+0.014}_{-0.017}$ & 18.2$^{+8.1}_{-3.5}$ & 79$^{+70}_{-31}$\\
205957328.1 & 3 & 14.3533$^{+0.0014}_{-0.0014}$ & 1981.5858$^{+0.0032}_{-0.0033}$ & 3.26$^{+0.23}_{-0.28}$ & 625$^{+33}_{-33}$ & 0.0234$^{+0.0022}_{-0.0053}$ & 2.18$^{+0.21}_{-0.50}$ & 0.855$^{+0.014}_{-0.030}$ & 30.0$^{+11.6}_{-4.8}$ & 30.2$^{+23.5}_{-10.0}$\\
205962305.1 & 3 & 1.88282$^{+0.00015}_{-0.00015}$ & 1977.8386$^{+0.0031}_{-0.0031}$ & 4.00$^{+0.44}_{-0.30}$ & 5950$^{+270}_{-260}$ & 0.093$^{+0.025}_{-0.071}$ & 2.6$^{+1.1}_{-2.5}$ & 0.257$^{+0.080}_{-0.144}$ & 2.40$^{+0.28}_{-1.58}$ & 1200$^{+1200}_{-2600}$\\
205969319.1 & 3 & 6.4756$^{+0.0011}_{-0.0014}$ & 1978.2161$^{+0.0083}_{-0.0069}$ & 3.48$^{+0.27}_{-0.32}$ & 174$^{+16}_{-17}$ & 0.0127$^{+0.0011}_{-0.0023}$ & 1.85$^{+0.17}_{-0.34}$ & 1.339$^{+0.016}_{-0.018}$ & 12.4$^{+4.5}_{-2.2}$ & 310$^{+230}_{-110}$\\
205976958.1 & 3 & 2.31803$^{+0.00017}_{-0.00018}$ & 1978.3875$^{+0.0029}_{-0.0029}$ & 1.73$^{+0.16}_{-0.28}$ & 1430$^{+110}_{-110}$ & 0.0364$^{+0.0035}_{-0.0112}$ & 2.34$^{+0.46}_{-0.74}$ & 0.589$^{+0.102}_{-0.045}$ & 9.0$^{+4.5}_{-1.9}$ & 93$^{+98}_{-42}$\\
205981465.1 & 3 & 6.37733$^{+0.00047}_{-0.00046}$ & 1978.0934$^{+0.0027}_{-0.0028}$ & 1.58$^{+0.14}_{-0.24}$ & 769$^{+54}_{-60}$ & 0.0267$^{+0.0025}_{-0.0080}$ & 0.76$^{+0.25}_{-0.49}$ & 0.262$^{+0.082}_{-0.150}$ & 26.7$^{+13.9}_{-5.7}$ & 10$^{+14}_{-17}$\\
205998649.1 & 3 & 8.3958$^{+0.0028}_{-0.0026}$ & 1985.2790$^{+0.0102}_{-0.0099}$ & 6.69$^{+0.62}_{-1.41}$ & 340$^{+23}_{-24}$ & 0.0181$^{+0.0021}_{-0.0070}$ & 3.95$^{+0.46}_{-1.53}$ & 1.996$^{+0.044}_{-0.018}$ & 7.8$^{+4.7}_{-2.2}$ & 590$^{+710}_{-330}$\\
205999468.1 & 3 & 12.26422$^{+0.00072}_{-0.00074}$ & 1984.0926$^{+0.0019}_{-0.0019}$ & 1.67$^{+0.19}_{-0.31}$ & 726$^{+40}_{-41}$ & 0.0268$^{+0.0038}_{-0.0168}$ & 2.22$^{+0.32}_{-1.39}$ & 0.7596$^{+0.0200}_{-0.0065}$ & 46$^{+29}_{-14}$ & 12.4$^{+15.7}_{-7.5}$\\
206007892.1 & 3 & 6.38092$^{+0.00055}_{-0.00056}$ & 1982.0095$^{+0.0029}_{-0.0029}$ & 3.09$^{+0.10}_{-0.12}$ & 160.4$^{+8.3}_{-8.6}$ & 0.01254$^{+0.00056}_{-0.00110}$ & 1.341$^{+0.069}_{-0.124}$ & 0.981$^{+0.025}_{-0.027}$ & 13.9$^{+5.0}_{-1.9}$ & 171$^{+122}_{-49}$\\
206008091.1 & 3 & 12.3988$^{+0.0017}_{-0.0018}$ & 1985.6641$^{+0.0049}_{-0.0042}$ & 4.17$^{+0.20}_{-0.27}$ & 311$^{+17}_{-17}$ & 0.0170$^{+0.0011}_{-0.0025}$ & 2.01$^{+0.14}_{-0.30}$ & 1.0849$^{+0.0244}_{-0.0076}$ & 19.9$^{+7.5}_{-3.2}$ & 117$^{+88}_{-37}$\\
206008091.2 & 3 & 7.5734$^{+0.0014}_{-0.0012}$ & 1978.6141$^{+0.0061}_{-0.0073}$ & 3.44$^{+0.22}_{-0.30}$ & 197$^{+14}_{-15}$ & 0.01370$^{+0.00097}_{-0.00191}$ & 1.62$^{+0.12}_{-0.23}$ & 1.0849$^{+0.0244}_{-0.0076}$ & 14.6$^{+5.5}_{-2.6}$ & 219$^{+167}_{-78}$\\
206011496.1 & 3 & 2.369019$^{+0.000058}_{-0.000060}$ & 1979.27599$^{+0.00100}_{-0.00095}$ & 2.341$^{+0.055}_{-0.094}$ & 319.4$^{+6.8}_{-6.8}$ & 0.01675$^{+0.00077}_{-0.00239}$ & 1.67$^{+0.14}_{-0.24}$ & 0.914$^{+0.063}_{-0.018}$ & 7.04$^{+1.99}_{-0.82}$ & 710$^{+410}_{-170}$\\
206011691.1 & 3 & 15.50195$^{+0.00056}_{-0.00056}$ & 1988.4703$^{+0.0011}_{-0.0010}$ & 2.378$^{+0.071}_{-0.102}$ & 1294$^{+33}_{-35}$ & 0.0345$^{+0.0016}_{-0.0036}$ & 2.17$^{+0.18}_{-0.26}$ & 0.576$^{+0.040}_{-0.033}$ & 45.6$^{+12.7}_{-6.0}$ & 6.3$^{+3.6}_{-1.8}$\\
206011691.2 & 3 & 9.32448$^{+0.00033}_{-0.00034}$ & 1980.1007$^{+0.0017}_{-0.0016}$ & 2.525$^{+0.079}_{-0.092}$ & 809$^{+21}_{-21}$ & 0.0270$^{+0.0013}_{-0.0031}$ & 1.70$^{+0.14}_{-0.22}$ & 0.576$^{+0.040}_{-0.033}$ & 25.8$^{+7.0}_{-3.2}$ & 19.7$^{+11.0}_{-5.3}$\\
206011849.1 & 3 & 10.3631$^{+0.0031}_{-0.0042}$ & 1982.1617$^{+0.0102}_{-0.0098}$ & 2.60$^{+0.66}_{-0.87}$ & 620$^{+87}_{-96}$ & 0.0246$^{+0.0033}_{-0.0098}$ & 1.64$^{+0.25}_{-0.67}$ & 0.613$^{+0.041}_{-0.053}$ & 25$^{+14}_{-12}$ & 30$^{+35}_{-31}$\\
206024342.1 & 3 & 14.6435$^{+0.0011}_{-0.0010}$ & 1985.4830$^{+0.0026}_{-0.0026}$ & 4.02$^{+0.14}_{-0.21}$ & 872$^{+31}_{-31}$ & 0.0281$^{+0.0017}_{-0.0040}$ & 2.52$^{+0.34}_{-0.38}$ & 0.823$^{+0.100}_{-0.042}$ & 25.1$^{+8.0}_{-3.5}$ & 73$^{+50}_{-22}$\\
206024342.2 & 3 & 0.911618$^{+0.000073}_{-0.000077}$ & 1977.3380$^{+0.0034}_{-0.0032}$ & 1.42$^{+0.13}_{-0.15}$ & 179$^{+16}_{-17}$ & 0.0129$^{+0.0011}_{-0.0022}$ & 1.16$^{+0.17}_{-0.20}$ & 0.823$^{+0.100}_{-0.042}$ & 4.28$^{+1.43}_{-0.80}$ & 2520$^{+1790}_{-980}$\\
206024342.3 & 3 & 4.50717$^{+0.00042}_{-0.00041}$ & 1979.6895$^{+0.0037}_{-0.0034}$ & 2.18$^{+0.15}_{-0.16}$ & 267$^{+18}_{-19}$ & 0.0160$^{+0.0010}_{-0.0019}$ & 1.44$^{+0.20}_{-0.18}$ & 0.823$^{+0.100}_{-0.042}$ & 13.9$^{+4.8}_{-2.3}$ & 239$^{+177}_{-82}$\\
206026136.1 & 3 & 9.0074$^{+0.0011}_{-0.0010}$ & 1984.3335$^{+0.0032}_{-0.0037}$ & 2.42$^{+0.16}_{-0.25}$ & 1254$^{+96}_{-101}$ & 0.0334$^{+0.0028}_{-0.0074}$ & 2.18$^{+0.22}_{-0.51}$ & 0.599$^{+0.034}_{-0.043}$ & 25.7$^{+9.6}_{-4.2}$ & 29$^{+22}_{-10}$\\
206026904.1 & 3 & 7.05235$^{+0.00017}_{-0.00016}$ & 1979.92418$^{+0.00087}_{-0.00091}$ & 2.047$^{+0.069}_{-0.094}$ & 1030$^{+24}_{-24}$ & 0.0298$^{+0.0021}_{-0.0048}$ & 2.72$^{+0.22}_{-0.44}$ & 0.837$^{+0.033}_{-0.019}$ & 23.9$^{+7.0}_{-3.2}$ & 45$^{+26}_{-12}$\\
206026904.2 & 3 & 2.53712$^{+0.00011}_{-0.00011}$ & 1979.5850$^{+0.0016}_{-0.0016}$ & 2.16$^{+0.12}_{-0.18}$ & 375$^{+12}_{-12}$ & 0.0188$^{+0.0017}_{-0.0042}$ & 1.71$^{+0.17}_{-0.38}$ & 0.837$^{+0.033}_{-0.019}$ & 7.6$^{+3.9}_{-1.6}$ & 450$^{+460}_{-190}$\\
206026904.3 & 3 & 22.8820$^{+0.0018}_{-0.0018}$ & 1998.0691$^{+0.0022}_{-0.0023}$ & 3.13$^{+0.12}_{-0.18}$ & 425$^{+18}_{-19}$ & 0.0201$^{+0.0011}_{-0.0022}$ & 1.84$^{+0.12}_{-0.21}$ & 0.837$^{+0.033}_{-0.019}$ & 49.8$^{+17.6}_{-7.2}$ & 10.3$^{+7.3}_{-3.0}$\\
206027655.1 & 3 & 11.29665$^{+0.00074}_{-0.00074}$ & 1986.7061$^{+0.0026}_{-0.0025}$ & 1.801$^{+0.095}_{-0.117}$ & 940$^{+51}_{-52}$ & 0.0298$^{+0.0016}_{-0.0027}$ & 2.08$^{+0.17}_{-0.19}$ & 0.640$^{+0.042}_{-0.013}$ & 44.0$^{+12.2}_{-5.8}$ & 12.8$^{+7.3}_{-3.4}$\\
206027655.2 & 3 & 20.6915$^{+0.0044}_{-0.0070}$ & 1987.0545$^{+0.0071}_{-0.0071}$ & 2.27$^{+0.27}_{-0.28}$ & 986$^{+122}_{-92}$ & 0.0301$^{+0.0026}_{-0.0041}$ & 2.10$^{+0.23}_{-0.29}$ & 0.640$^{+0.042}_{-0.013}$ & 63$^{+19}_{-13}$ & 6.3$^{+4.0}_{-2.6}$\\
206028176.1 & 3 & 9.38053$^{+0.00076}_{-0.00077}$ & 1978.7481$^{+0.0032}_{-0.0031}$ & 5.15$^{+0.14}_{-0.20}$ & 385$^{+15}_{-15}$ & 0.01879$^{+0.00096}_{-0.00262}$ & 2.89$^{+0.17}_{-0.41}$ & 1.412$^{+0.040}_{-0.022}$ & 12.5$^{+4.1}_{-1.6}$ & 440$^{+290}_{-120}$\\
206029242.1 & 3 & 5.65050$^{+0.00094}_{-0.00081}$ & 1980.3580$^{+0.0057}_{-0.0074}$ & 2.63$^{+0.26}_{-0.34}$ & 164$^{+16}_{-17}$ & 0.0121$^{+0.0012}_{-0.0026}$ & 1.33$^{+0.15}_{-0.30}$ & 1.012$^{+0.046}_{-0.067}$ & 14.2$^{+5.1}_{-2.8}$ & 217$^{+157}_{-91}$\\
206029450.1 & 3 & 4.23119$^{+0.00043}_{-0.00042}$ & 1980.9403$^{+0.0035}_{-0.0035}$ & 2.17$^{+0.13}_{-0.16}$ & 1580$^{+110}_{-110}$ & 0.0386$^{+0.0022}_{-0.0032}$ & 2.17$^{+0.30}_{-0.30}$ & 0.516$^{+0.065}_{-0.058}$ & 13.9$^{+3.7}_{-1.8}$ & 64$^{+38}_{-22}$\\
206031623.1 & 3 & 9.9487$^{+0.0013}_{-0.0020}$ & 1986.3592$^{+0.0048}_{-0.0045}$ & 3.64$^{+0.20}_{-0.26}$ & 152.5$^{+9.7}_{-10.2}$ & 0.01191$^{+0.00083}_{-0.00184}$ & 1.48$^{+0.21}_{-0.23}$ & 1.136$^{+0.138}_{-0.041}$ & 18.2$^{+6.3}_{-3.0}$ & 176$^{+129}_{-59}$\\
206036749.1 & 3 & 1.131305$^{+0.000012}_{-0.000012}$ & 1977.59433$^{+0.00041}_{-0.00041}$ & 1.237$^{+0.053}_{-0.125}$ & 1366$^{+23}_{-25}$ & 0.0321$^{+0.0036}_{-0.0182}$ & 3.93$^{+0.77}_{-2.23}$ & 1.122$^{+0.179}_{-0.027}$ & 6.56$^{+3.33}_{-0.73}$ & 790$^{+840}_{-180}$\\
206038483.1 & 3 & 3.002654$^{+0.000013}_{-0.000013}$ & 1979.05672$^{+0.00017}_{-0.00017}$ & 3.117$^{+0.023}_{-0.026}$ & 4774$^{+17}_{-17}$ & 0.06280$^{+0.00066}_{-0.00100}$ & 10.45$^{+0.64}_{-0.39}$ & 1.525$^{+0.092}_{-0.051}$ & 7.70$^{+0.38}_{-0.16}$ & 583$^{+93}_{-49}$\\
206042996.1 & 3 & 5.29853$^{+0.00080}_{-0.00094}$ & 1978.4877$^{+0.0054}_{-0.0055}$ & 3.14$^{+0.45}_{-0.76}$ & 1970$^{+180}_{-190}$ & 0.0455$^{+0.0070}_{-0.0360}$ & 3.32$^{+0.62}_{-2.63}$ & 0.668$^{+0.070}_{-0.035}$ & 10.1$^{+5.4}_{-4.4}$ & 107$^{+117}_{-94}$\\
206044803.1 & 3 & 2.57333$^{+0.00016}_{-0.00015}$ & 1978.0676$^{+0.0023}_{-0.0023}$ & 2.81$^{+0.13}_{-0.19}$ & 364$^{+14}_{-14}$ & 0.0178$^{+0.0014}_{-0.0037}$ & 2.03$^{+0.21}_{-0.43}$ & 1.046$^{+0.071}_{-0.029}$ & 6.24$^{+2.06}_{-0.90}$ & 1000$^{+670}_{-300}$\\
206047055.1 & 3 & 4.1029$^{+0.0018}_{-0.0016}$ & 1978.078$^{+0.016}_{-0.017}$ & 5.10$^{+0.47}_{-0.56}$ & 124$^{+12}_{-12}$ & 0.0106$^{+0.0010}_{-0.0022}$ & 2.28$^{+0.46}_{-0.48}$ & 1.980$^{+0.348}_{-0.089}$ & 5.36$^{+1.90}_{-0.99}$ & 1040$^{+820}_{-400}$\\
206049764.1 & 3 & 5.6228$^{+0.0017}_{-0.0013}$ & 1979.4938$^{+0.0134}_{-0.0080}$ & 8.20$^{+0.63}_{-1.45}$ & 219$^{+13}_{-13}$ & 0.0143$^{+0.0012}_{-0.0035}$ & 3.71$^{+0.32}_{-0.91}$ & 2.378$^{+0.018}_{-0.038}$ & 4.4$^{+2.1}_{-1.1}$ & 1390$^{+1340}_{-680}$\\
206055981.1 & 3 & 20.6460$^{+0.0080}_{-0.0062}$ & 1997.395$^{+0.010}_{-0.016}$ & 2.37$^{+0.31}_{-0.44}$ & 1320$^{+120}_{-140}$ & 0.0376$^{+0.0065}_{-0.0396}$ & 2.38$^{+0.48}_{-2.51}$ & 0.580$^{+0.059}_{-0.039}$ & 50$^{+28}_{-23}$ & 7.0$^{+7.9}_{-6.4}$\\
206061524.1 & 3 & 5.879829$^{+0.000052}_{-0.000052}$ & 1980.44412$^{+0.00034}_{-0.00033}$ & 2.530$^{+0.054}_{-0.062}$ & 9542$^{+91}_{-90}$ & 0.0912$^{+0.0038}_{-0.0055}$ & 6.97$^{+0.57}_{-0.60}$ & 0.701$^{+0.049}_{-0.044}$ & 17.6$^{+2.2}_{-1.8}$ & 45$^{+13}_{-11}$\\
206082454.1 & 3 & 29.6245$^{+0.0016}_{-0.0015}$ & 1993.5410$^{+0.0011}_{-0.0013}$ & 5.00$^{+0.12}_{-0.12}$ & 1302$^{+26}_{-27}$ & 0.0336$^{+0.0013}_{-0.0025}$ & 3.02$^{+0.39}_{-0.30}$ & 0.824$^{+0.102}_{-0.056}$ & 43.1$^{+7.7}_{-3.6}$ & 21.5$^{+9.4}_{-4.7}$\\
206082454.2 & 3 & 14.3181$^{+0.0017}_{-0.0016}$ & 1982.2891$^{+0.0042}_{-0.0046}$ & 3.83$^{+0.19}_{-0.28}$ & 375$^{+20}_{-21}$ & 0.0188$^{+0.0012}_{-0.0028}$ & 1.69$^{+0.24}_{-0.28}$ & 0.824$^{+0.102}_{-0.056}$ & 25.0$^{+9.7}_{-4.2}$ & 64$^{+52}_{-23}$\\
206096602.1 & 3 & 6.67196$^{+0.00016}_{-0.00017}$ & 1982.68502$^{+0.00087}_{-0.00089}$ & 1.560$^{+0.048}_{-0.074}$ & 788$^{+20}_{-22}$ & 0.0269$^{+0.0012}_{-0.0029}$ & 1.697$^{+0.089}_{-0.204}$ & 0.577$^{+0.015}_{-0.032}$ & 29.8$^{+8.7}_{-3.7}$ & 25.8$^{+15.0}_{-7.0}$\\
206096602.2 & 3 & 16.19803$^{+0.00073}_{-0.00068}$ & 1991.5447$^{+0.0011}_{-0.0012}$ & 1.60$^{+0.14}_{-0.21}$ & 828$^{+31}_{-33}$ & 0.0275$^{+0.0029}_{-0.0081}$ & 1.73$^{+0.19}_{-0.52}$ & 0.577$^{+0.015}_{-0.032}$ & 68$^{+35}_{-14}$ & 5.0$^{+5.2}_{-2.1}$\\
206101302.1 & 3 & 25.4569$^{+0.0019}_{-0.0019}$ & 1983.6453$^{+0.0024}_{-0.0022}$ & 4.80$^{+0.15}_{-0.19}$ & 790$^{+27}_{-28}$ & 0.0264$^{+0.0015}_{-0.0037}$ & 3.66$^{+0.35}_{-0.52}$ & 1.269$^{+0.097}_{-0.013}$ & 36.5$^{+10.9}_{-4.9}$ & 35.7$^{+22.1}_{-9.9}$\\
206101302.2 & 3 & 20.2653$^{+0.0039}_{-0.0041}$ & 1989.5813$^{+0.0038}_{-0.0039}$ & 5.25$^{+0.21}_{-0.27}$ & 481$^{+25}_{-26}$ & 0.0209$^{+0.0012}_{-0.0029}$ & 2.89$^{+0.28}_{-0.40}$ & 1.269$^{+0.097}_{-0.013}$ & 26.6$^{+8.2}_{-3.6}$ & 67$^{+43}_{-19}$\\
206103150.1 & 3 & 4.159170$^{+0.000011}_{-0.000012}$ & 1978.818020$^{+0.000095}_{-0.000091}$ & 3.578$^{+0.011}_{-0.012}$ & 12712$^{+24}_{-25}$ & 0.10173$^{+0.00052}_{-0.00112}$ & 13.18$^{+0.34}_{-0.19}$ & 1.188$^{+0.030}_{-0.011}$ & 9.746$^{+0.150}_{-0.067}$ & 365$^{+23}_{-12}$\\
206114294.1 & 3 & 3.292013$^{+0.000058}_{-0.000058}$ & 1980.04971$^{+0.00068}_{-0.00069}$ & 1.103$^{+0.073}_{-0.100}$ & 6580$^{+210}_{-260}$ & 0.0783$^{+0.0059}_{-0.0099}$ & 5.76$^{+0.94}_{-0.75}$ & 0.674$^{+0.098}_{-0.018}$ & 21.4$^{+5.6}_{-3.7}$ & 18.0$^{+10.8}_{-6.4}$\\
206125618.1 & 3 & 6.53142$^{+0.00034}_{-0.00034}$ & 1979.6593$^{+0.0020}_{-0.0020}$ & 3.26$^{+0.11}_{-0.13}$ & 950$^{+34}_{-35}$ & 0.0295$^{+0.0015}_{-0.0030}$ & 2.79$^{+0.14}_{-0.29}$ & 0.867$^{+0.013}_{-0.023}$ & 13.9$^{+4.0}_{-1.8}$ & 172$^{+99}_{-47}$\\
206133795.1 & 3 & 13.8543$^{+0.0029}_{-0.0027}$ & 1980.7839$^{+0.0078}_{-0.0086}$ & 5.05$^{+0.29}_{-0.46}$ & 269$^{+16}_{-16}$ & 0.0158$^{+0.0011}_{-0.0025}$ & 3.18$^{+0.33}_{-0.51}$ & 1.848$^{+0.143}_{-0.058}$ & 18.3$^{+6.4}_{-3.1}$ & 100$^{+71}_{-34}$\\
206135170.1 & 3 & 2.59824$^{+0.00012}_{-0.00012}$ & 1978.8059$^{+0.0019}_{-0.0021}$ & 1.044$^{+0.096}_{-0.159}$ & 8700$^{+500}_{-620}$ & 0.0895$^{+0.0074}_{-0.0384}$ & 7.70$^{+0.93}_{-3.39}$ & 0.788$^{+0.069}_{-0.079}$ & 18.1$^{+7.3}_{-3.6}$ & 40$^{+33}_{-18}$\\
206135682.1 & 3 & 20.2009$^{+0.0032}_{-0.0019}$ & 1988.5398$^{+0.0025}_{-0.0031}$ & 3.58$^{+0.15}_{-0.18}$ & 982$^{+37}_{-39}$ & 0.0300$^{+0.0016}_{-0.0036}$ & 1.89$^{+0.13}_{-0.26}$ & 0.577$^{+0.025}_{-0.040}$ & 39.2$^{+11.5}_{-5.3}$ & 16.6$^{+9.9}_{-5.1}$\\
206135682.2 & 3 & 5.02629$^{+0.00027}_{-0.00027}$ & 1978.7646$^{+0.0020}_{-0.0020}$ & 2.27$^{+0.10}_{-0.12}$ & 485$^{+22}_{-23}$ & 0.0210$^{+0.0012}_{-0.0030}$ & 1.322$^{+0.096}_{-0.213}$ & 0.577$^{+0.025}_{-0.040}$ & 15.1$^{+4.8}_{-2.1}$ & 111$^{+71}_{-35}$\\
206135682.3 & 3 & 9.65869$^{+0.00070}_{-0.00071}$ & 1977.8750$^{+0.0029}_{-0.0029}$ & 2.85$^{+0.14}_{-0.20}$ & 522$^{+25}_{-26}$ & 0.0220$^{+0.0014}_{-0.0035}$ & 1.38$^{+0.11}_{-0.24}$ & 0.577$^{+0.025}_{-0.040}$ & 22.8$^{+8.0}_{-3.7}$ & 49$^{+35}_{-17}$\\
206135682.4 & 3 & 37.8270$^{+0.0049}_{-0.0044}$ & 1995.0715$^{+0.0033}_{-0.0038}$ & 3.41$^{+0.15}_{-0.18}$ & 556$^{+34}_{-36}$ & 0.0226$^{+0.0013}_{-0.0026}$ & 1.42$^{+0.10}_{-0.19}$ & 0.577$^{+0.025}_{-0.040}$ & 77.0$^{+21.6}_{-9.8}$ & 4.3$^{+2.4}_{-1.2}$\\
206144956.1 & 3 & 12.64655$^{+0.00050}_{-0.00050}$ & 1986.3299$^{+0.0012}_{-0.0012}$ & 2.94$^{+0.12}_{-0.16}$ & 391$^{+10}_{-11}$ & 0.0187$^{+0.0013}_{-0.0029}$ & 1.47$^{+0.13}_{-0.25}$ & 0.722$^{+0.039}_{-0.041}$ & 29.2$^{+8.9}_{-4.1}$ & 26.8$^{+16.9}_{-9.0}$\\
206146957.1 & 3 & 5.76218$^{+0.00055}_{-0.00054}$ & 1979.8688$^{+0.0032}_{-0.0033}$ & 2.24$^{+0.12}_{-0.14}$ & 174$^{+10}_{-11}$ & 0.01285$^{+0.00074}_{-0.00168}$ & 1.217$^{+0.073}_{-0.162}$ & 0.868$^{+0.016}_{-0.023}$ & 17.3$^{+6.5}_{-2.7}$ & 151$^{+114}_{-47}$\\
206151047.1 & 3 & 0.3584061$^{+0.0000087}_{-0.0000087}$ & 1977.32944$^{+0.00097}_{-0.00097}$ & 0.98$^{+0.16}_{-0.15}$ & 341$^{+18}_{-19}$ & 0.0238$^{+0.0078}_{-0.0256}$ & 2.66$^{+0.96}_{-2.87}$ & 1.03$^{+0.15}_{-0.11}$ & 1.43$^{+0.21}_{-1.69}$ & 25000$^{+11000}_{-60000}$\\
206154641.1 & 3 & 2.4841981$^{+0.0000032}_{-0.0000032}$ & 1977.651370$^{+0.000049}_{-0.000049}$ & 2.013$^{+0.021}_{-0.020}$ & 9384$^{+24}_{-25}$ & 0.1077$^{+0.0029}_{-0.0039}$ & 15.54$^{+0.68}_{-0.76}$ & 1.322$^{+0.046}_{-0.043}$ & 6.66$^{+0.15}_{-0.18}$ & 1134$^{+97}_{-99}$\\
206155547.1 & 3 & 24.38752$^{+0.00032}_{-0.00042}$ & 1985.88403$^{+0.00028}_{-0.00028}$ & 6.029$^{+0.035}_{-0.037}$ & 23710$^{+100}_{-100}$ & 0.1438$^{+0.0019}_{-0.0029}$ & 22.4$^{+3.6}_{-4.1}$ & 1.43$^{+0.23}_{-0.26}$ & 34.68$^{+1.03}_{-0.65}$ & 55$^{+20}_{-22}$\\
206155922.1 & 3 & 4.00932$^{+0.00047}_{-0.00047}$ & 1978.8761$^{+0.0040}_{-0.0037}$ & 1.90$^{+0.13}_{-0.15}$ & 227$^{+18}_{-18}$ & 0.0146$^{+0.0011}_{-0.0020}$ & 1.08$^{+0.13}_{-0.20}$ & 0.680$^{+0.062}_{-0.085}$ & 14.1$^{+4.8}_{-2.4}$ & 113$^{+81}_{-48}$\\
206159027.1 & 3 & 8.05423$^{+0.00045}_{-0.00048}$ & 1982.3290$^{+0.0019}_{-0.0019}$ & 2.98$^{+0.13}_{-0.18}$ & 668$^{+25}_{-26}$ & 0.0242$^{+0.0018}_{-0.0045}$ & 1.73$^{+0.15}_{-0.33}$ & 0.655$^{+0.030}_{-0.018}$ & 18.4$^{+6.3}_{-2.8}$ & 68$^{+46}_{-21}$\\
206159027.2 & 3 & 20.6714$^{+0.0025}_{-0.0024}$ & 1994.7682$^{+0.0028}_{-0.0031}$ & 2.48$^{+0.16}_{-0.21}$ & 455$^{+26}_{-27}$ & 0.0205$^{+0.0015}_{-0.0034}$ & 1.47$^{+0.13}_{-0.25}$ & 0.655$^{+0.030}_{-0.018}$ & 56.0$^{+20.7}_{-9.6}$ & 7.3$^{+5.4}_{-2.5}$\\
206162305.1 & 3 & 7.06500$^{+0.00040}_{-0.00040}$ & 1982.7863$^{+0.0020}_{-0.0020}$ & 1.76$^{+0.13}_{-0.21}$ & 2210$^{+120}_{-130}$ & 0.0449$^{+0.0043}_{-0.0107}$ & 2.40$^{+0.35}_{-0.68}$ & 0.491$^{+0.055}_{-0.076}$ & 27.6$^{+11.7}_{-5.2}$ & 15.9$^{+14.6}_{-9.8}$\\
206169157.1 & 3 &  & 2005.43632$^{+0.00088}_{-0.00070}$ & 5.60$^{+0.67}_{-0.52}$ & 2243$^{+15}_{-15}$ & 0.0402$^{+0.0033}_{-0.0056}$ & 7.72$^{+0.74}_{-1.14}$ & 1.763$^{+0.084}_{-0.081}$ &  & \\
206169157.2 & 3 &  & 2030.8137$^{+0.0013}_{-0.0014}$ & 10.71$^{+0.27}_{-0.29}$ & 1821$^{+120}_{-26}$ & 0.162$^{+0.034}_{-0.027}$ & 31.1$^{+6.7}_{-5.4}$ & 1.763$^{+0.084}_{-0.081}$ &  & \\
206169375.1 & 3 & 0.3674645$^{+0.0000043}_{-0.0000043}$ & 1977.33220$^{+0.00047}_{-0.00047}$ & 0.838$^{+0.079}_{-0.100}$ & 631$^{+25}_{-26}$ & 0.030$^{+0.010}_{-0.036}$ & 3.9$^{+1.4}_{-4.7}$ & 1.18$^{+0.13}_{-0.11}$ & 2.13$^{+0.73}_{-1.51}$ & 14000$^{+10000}_{-20000}$\\
206181769.1 & 3 & 13.97820$^{+0.00048}_{-0.00047}$ & 1984.4452$^{+0.0012}_{-0.0013}$ & 3.445$^{+0.081}_{-0.108}$ & 1076$^{+25}_{-25}$ & 0.0315$^{+0.0012}_{-0.0028}$ & 2.69$^{+0.23}_{-0.26}$ & 0.783$^{+0.060}_{-0.032}$ & 28.7$^{+7.5}_{-3.2}$ & 31.9$^{+17.4}_{-7.6}$\\
206192335.1 & 3 & 3.59922$^{+0.00014}_{-0.00015}$ & 1979.9449$^{+0.0016}_{-0.0016}$ & 1.90$^{+0.11}_{-0.18}$ & 360$^{+13}_{-14}$ & 0.0185$^{+0.0014}_{-0.0037}$ & 1.63$^{+0.15}_{-0.34}$ & 0.809$^{+0.042}_{-0.050}$ & 12.3$^{+5.9}_{-2.5}$ & 230$^{+223}_{-99}$\\
206208956.1 & 3 & 5.01038$^{+0.00019}_{-0.00017}$ & 1979.4663$^{+0.0015}_{-0.0016}$ & 0.838$^{+0.085}_{-0.094}$ & 718$^{+55}_{-59}$ & 0.0257$^{+0.0023}_{-0.0047}$ & 4.28$^{+0.76}_{-0.85}$ & 1.53$^{+0.23}_{-0.11}$ & 40.7$^{+15.1}_{-7.7}$ & 28$^{+23}_{-12}$\\
206215704.1 & 3 & 2.25558$^{+0.00016}_{-0.00015}$ & 1978.4312$^{+0.0027}_{-0.0026}$ & 0.99$^{+0.13}_{-0.15}$ & 2690$^{+230}_{-270}$ & 0.0501$^{+0.0043}_{-0.0095}$ & 2.00$^{+0.45}_{-0.54}$ & 0.367$^{+0.076}_{-0.070}$ & 16.0$^{+5.7}_{-3.6}$ & 36$^{+33}_{-27}$\\
206215704.2 & 3 & 3.11594$^{+0.00029}_{-0.00032}$ & 1977.2867$^{+0.0033}_{-0.0032}$ & 0.98$^{+0.17}_{-0.24}$ & 1620$^{+250}_{-280}$ & 0.0397$^{+0.0055}_{-0.0184}$ & 1.59$^{+0.40}_{-0.79}$ & 0.367$^{+0.076}_{-0.070}$ & 20.2$^{+10.3}_{-7.0}$ & 23$^{+27}_{-21}$\\
206226146.1 & 3 & 11.63547$^{+0.00082}_{-0.00101}$ & 1984.1245$^{+0.0032}_{-0.0026}$ & 2.30$^{+0.15}_{-0.22}$ & 767$^{+39}_{-41}$ & 0.0268$^{+0.0018}_{-0.0041}$ & 2.60$^{+0.20}_{-0.41}$ & 0.892$^{+0.037}_{-0.029}$ & 34.2$^{+12.3}_{-5.9}$ & 24.7$^{+17.9}_{-8.7}$\\
206245553.1 & 3 & 7.49569$^{+0.00025}_{-0.00025}$ & 1980.1755$^{+0.0012}_{-0.0012}$ & 3.591$^{+0.067}_{-0.088}$ & 589$^{+12}_{-13}$ & 0.02300$^{+0.00080}_{-0.00212}$ & 2.71$^{+0.11}_{-0.29}$ & 1.079$^{+0.026}_{-0.059}$ & 14.9$^{+3.3}_{-1.4}$ & 204$^{+90}_{-45}$\\
206260577.1 & 3 & 1.982116$^{+0.000012}_{-0.000012}$ & 1977.27663$^{+0.00024}_{-0.00024}$ & 1.604$^{+0.047}_{-0.052}$ & 3731$^{+35}_{-35}$ & 0.157$^{+0.042}_{-0.048}$ & 35$^{+10}_{-13}$ & 2.05$^{+0.26}_{-0.47}$ & 5.04$^{+0.34}_{-0.31}$ & 1620$^{+480}_{-770}$\\
206262341.1 & 3 & 36.9321$^{+0.0020}_{-0.0020}$ & 1991.5570$^{+0.0014}_{-0.0015}$ & 6.103$^{+0.074}_{-0.095}$ & 856$^{+19}_{-20}$ & 0.02864$^{+0.00054}_{-0.00121}$ & 2.98$^{+0.45}_{-0.28}$ & 0.955$^{+0.143}_{-0.080}$ & 45.0$^{+7.4}_{-2.5}$ & 22.9$^{+10.2}_{-4.7}$\\
206268084.1 & 3 & 8.4532$^{+0.0021}_{-0.0021}$ & 1982.7546$^{+0.0085}_{-0.0087}$ & 3.48$^{+0.32}_{-0.49}$ & 595$^{+54}_{-58}$ & 0.0234$^{+0.0021}_{-0.0044}$ & 2.66$^{+0.23}_{-0.50}$ & 1.0419$^{+0.0064}_{-0.0130}$ & 16.2$^{+6.1}_{-3.3}$ & 129$^{+98}_{-54}$\\
206268299.1 & 3 & 19.5688$^{+0.0014}_{-0.0014}$ & 1978.4251$^{+0.0029}_{-0.0030}$ & 5.70$^{+0.36}_{-0.29}$ & 818$^{+24}_{-24}$ & 0.0321$^{+0.0065}_{-0.0041}$ & 3.66$^{+0.81}_{-0.48}$ & 1.047$^{+0.094}_{-0.032}$ & 13.9$^{+2.7}_{-12.5}$ & 250$^{+110}_{-450}$\\
206298289.1 & 3 & 0.434832$^{+0.000012}_{-0.000011}$ & 1977.16325$^{+0.00098}_{-0.00102}$ & 0.895$^{+0.092}_{-0.091}$ & 762$^{+35}_{-39}$ & 0.0265$^{+0.0024}_{-0.0051}$ & 0.96$^{+0.16}_{-0.20}$ & 0.333$^{+0.048}_{-0.027}$ & 3.38$^{+1.21}_{-0.62}$ & 700$^{+580}_{-310}$\\
206315178.1 & 3 & 0.3176828$^{+0.0000017}_{-0.0000017}$ & 1977.20771$^{+0.00022}_{-0.00022}$ & 0.818$^{+0.050}_{-0.082}$ & 15930$^{+480}_{-680}$ & 0.116$^{+0.011}_{-0.043}$ & 11.9$^{+1.7}_{-4.5}$ & 0.944$^{+0.102}_{-0.070}$ & 3.07$^{+0.86}_{-0.40}$ & 1080$^{+670}_{-370}$\\
206317286.1 & 3 & 17.5125$^{+0.0029}_{-0.0025}$ & 1977.8273$^{+0.0048}_{-0.0061}$ & 3.93$^{+0.20}_{-0.29}$ & 948$^{+57}_{-58}$ & 0.0294$^{+0.0022}_{-0.0046}$ & 2.15$^{+0.20}_{-0.37}$ & 0.669$^{+0.037}_{-0.050}$ & 30.5$^{+10.1}_{-4.7}$ & 28.2$^{+18.9}_{-9.8}$\\
206317286.2 & 3 & 1.58316$^{+0.00013}_{-0.00013}$ & 1978.0822$^{+0.0035}_{-0.0034}$ & 1.75$^{+0.12}_{-0.15}$ & 300$^{+26}_{-27}$ & 0.0168$^{+0.0013}_{-0.0023}$ & 1.22$^{+0.12}_{-0.19}$ & 0.669$^{+0.037}_{-0.050}$ & 6.1$^{+2.0}_{-1.0}$ & 700$^{+460}_{-260}$\\
206318379.1 & 3 & 2.260404$^{+0.000016}_{-0.000017}$ & 1977.99055$^{+0.00028}_{-0.00027}$ & 0.983$^{+0.031}_{-0.052}$ & 6750$^{+170}_{-160}$ & 0.0755$^{+0.0035}_{-0.0070}$ & 1.52$^{+0.34}_{-0.73}$ & 0.184$^{+0.040}_{-0.087}$ & 17.3$^{+3.7}_{-1.7}$ & 18$^{+17}_{-26}$\\
206329937.1 & 3 & 10.49927$^{+0.00088}_{-0.00086}$ & 1984.0477$^{+0.0026}_{-0.0027}$ & 2.78$^{+0.15}_{-0.23}$ & 575$^{+28}_{-28}$ & 0.0219$^{+0.0020}_{-0.0060}$ & 1.43$^{+0.16}_{-0.44}$ & 0.599$^{+0.037}_{-0.083}$ & 26.1$^{+9.7}_{-3.6}$ & 32$^{+24}_{-13}$\\
206344313.1 & 3 & 5.23189$^{+0.00047}_{-0.00046}$ & 1978.9027$^{+0.0034}_{-0.0035}$ & 2.27$^{+0.23}_{-0.37}$ & 2860$^{+220}_{-250}$ & 0.0529$^{+0.0074}_{-0.0322}$ & 3.62$^{+0.77}_{-2.21}$ & 0.627$^{+0.100}_{-0.036}$ & 14.8$^{+7.4}_{-4.5}$ & 42$^{+44}_{-26}$\\
206348688.1 & 3 & 7.81751$^{+0.00059}_{-0.00059}$ & 1983.4321$^{+0.0029}_{-0.0028}$ & 5.19$^{+0.14}_{-0.20}$ & 392$^{+13}_{-14}$ & 0.01892$^{+0.00093}_{-0.00253}$ & 3.08$^{+0.39}_{-0.41}$ & 1.492$^{+0.175}_{-0.025}$ & 10.3$^{+3.2}_{-1.4}$ & 440$^{+290}_{-120}$\\
206348688.2 & 3 & 18.2890$^{+0.0073}_{-0.0054}$ & 1992.7346$^{+0.0054}_{-0.0057}$ & 6.73$^{+0.37}_{-0.57}$ & 410$^{+21}_{-22}$ & 0.0194$^{+0.0012}_{-0.0034}$ & 3.16$^{+0.42}_{-0.56}$ & 1.492$^{+0.175}_{-0.025}$ & 18.2$^{+7.1}_{-3.1}$ & 140$^{+113}_{-48}$\\
206358352.1 & 3 & 1.136660$^{+0.000058}_{-0.000057}$ & 1978.0229$^{+0.0021}_{-0.0021}$ & 1.24$^{+0.12}_{-0.20}$ & 308$^{+21}_{-22}$ & 0.0169$^{+0.0018}_{-0.0066}$ & 3.18$^{+0.34}_{-1.25}$ & 1.724$^{+0.022}_{-0.104}$ & 6.0$^{+3.5}_{-1.3}$ & 1310$^{+1540}_{-590}$\\
206360885.1 & 3 & 12.4404$^{+0.0031}_{-0.0026}$ & 1987.3510$^{+0.0056}_{-0.0060}$ & 3.98$^{+0.60}_{-0.81}$ & 1690$^{+120}_{-120}$ & 0.0426$^{+0.0074}_{-0.0369}$ & 2.72$^{+0.53}_{-2.36}$ & 0.586$^{+0.051}_{-0.015}$ & 18.5$^{+10.1}_{-8.4}$ & 20$^{+22}_{-18}$\\
206360885.2 & 3 & 1.49462$^{+0.00014}_{-0.00014}$ & 1978.4813$^{+0.0035}_{-0.0035}$ & 1.84$^{+0.25}_{-0.39}$ & 779$^{+71}_{-75}$ & 0.0281$^{+0.0042}_{-0.0265}$ & 1.80$^{+0.31}_{-1.69}$ & 0.586$^{+0.051}_{-0.015}$ & 5.0$^{+2.9}_{-1.8}$ & 270$^{+320}_{-190}$\\
206369173.1 & 3 & 2.018725$^{+0.000066}_{-0.000064}$ & 1979.0270$^{+0.0011}_{-0.0011}$ & 2.235$^{+0.090}_{-0.099}$ & 435$^{+10}_{-10}$ & 0.056$^{+0.016}_{-0.018}$ & 91$^{+26}_{-30}$ & 14.96$^{+0.47}_{-1.21}$ & 2.36$^{+0.20}_{-0.26}$ & 4100$^{+1100}_{-1400}$\\
206414361.1 & 3 & 3.47722$^{+0.00037}_{-0.00038}$ & 1977.4625$^{+0.0042}_{-0.0043}$ & 2.09$^{+0.22}_{-0.36}$ & 684$^{+55}_{-59}$ & 0.0253$^{+0.0027}_{-0.0086}$ & 1.53$^{+0.23}_{-0.54}$ & 0.556$^{+0.061}_{-0.053}$ & 10.9$^{+6.0}_{-2.6}$ & 62$^{+70}_{-32}$\\
206417197.1 & 3 & 0.442185$^{+0.000013}_{-0.000013}$ & 1977.4157$^{+0.0012}_{-0.0012}$ & 1.55$^{+0.22}_{-0.14}$ & 291$^{+12}_{-12}$ & 0.025$^{+0.011}_{-0.022}$ & 2.02$^{+0.88}_{-1.83}$ & 0.754$^{+0.030}_{-0.017}$ & 1.220$^{+0.074}_{-1.263}$ & 17700$^{+2600}_{-36700}$\\
206432863.1 & 3 & 11.98934$^{+0.00013}_{-0.00014}$ & 1983.82772$^{+0.00041}_{-0.00041}$ & 5.685$^{+0.032}_{-0.036}$ & 7257$^{+37}_{-37}$ & 0.07846$^{+0.00070}_{-0.00134}$ & 14.77$^{+0.41}_{-0.40}$ & 1.726$^{+0.046}_{-0.036}$ & 17.13$^{+0.66}_{-0.27}$ & 125.8$^{+13.9}_{-10.0}$\\
206476150.1 & 3 & 12.19649$^{+0.00082}_{-0.00080}$ & 1980.1794$^{+0.0025}_{-0.0026}$ & 1.928$^{+0.100}_{-0.132}$ & 387$^{+25}_{-26}$ & 0.0192$^{+0.0011}_{-0.0019}$ & 2.23$^{+0.15}_{-0.24}$ & 1.062$^{+0.038}_{-0.034}$ & 42.9$^{+13.7}_{-6.5}$ & 16.1$^{+10.4}_{-5.0}$\\
206535016.1 & 3 & 20.3997$^{+0.0013}_{-0.0012}$ & 1996.3695$^{+0.0013}_{-0.0014}$ & 1.649$^{+0.096}_{-0.128}$ & 1066$^{+42}_{-43}$ & 0.0312$^{+0.0021}_{-0.0044}$ & 2.65$^{+0.29}_{-0.40}$ & 0.778$^{+0.066}_{-0.041}$ & 85$^{+27}_{-14}$ & 4.0$^{+2.7}_{-1.4}$\\
210363145.1 & 4 & 8.20023$^{+0.00023}_{-0.00023}$ & 2062.60496$^{+0.00099}_{-0.00102}$ & 2.564$^{+0.075}_{-0.096}$ & 1007$^{+24}_{-25}$ & 0.0296$^{+0.0017}_{-0.0040}$ & 2.53$^{+0.18}_{-0.35}$ & 0.782$^{+0.031}_{-0.024}$ & 22.3$^{+5.7}_{-2.8}$ & 45$^{+23}_{-12}$\\
210371175.1 & 4 & 11.3256$^{+0.0019}_{-0.0018}$ & 2063.1621$^{+0.0061}_{-0.0059}$ & 4.81$^{+0.28}_{-0.38}$ & 427$^{+30}_{-31}$ & 0.0192$^{+0.0017}_{-0.0047}$ & 2.18$^{+0.24}_{-0.57}$ & 1.043$^{+0.070}_{-0.082}$ & 16.1$^{+6.2}_{-2.4}$ & 106$^{+83}_{-36}$\\
210384192.1 & 4 & 2.92370$^{+0.00030}_{-0.00055}$ & 2063.5270$^{+0.0082}_{-0.0040}$ & 1.48$^{+0.19}_{-0.47}$ & 1790$^{+220}_{-220}$ & 0.0411$^{+0.0041}_{-0.0080}$ & 2.57$^{+0.95}_{-0.67}$ & 0.573$^{+0.204}_{-0.098}$ & 13.0$^{+5.2}_{-3.6}$ & 54$^{+57}_{-35}$\\
210394706.1 & 4 & 15.0818$^{+0.0025}_{-0.0024}$ & 2065.5478$^{+0.0075}_{-0.0063}$ & 3.20$^{+0.21}_{-0.36}$ & 1161$^{+73}_{-78}$ & 0.0326$^{+0.0023}_{-0.0045}$ & 1.83$^{+0.25}_{-0.29}$ & 0.514$^{+0.058}_{-0.039}$ & 32.3$^{+10.4}_{-5.4}$ & 11.9$^{+8.1}_{-4.4}$\\
210394706.2 & 4 & 3.16363$^{+0.00029}_{-0.00029}$ & 2063.9343$^{+0.0040}_{-0.0040}$ & 1.76$^{+0.14}_{-0.19}$ & 530$^{+46}_{-49}$ & 0.0222$^{+0.0019}_{-0.0038}$ & 1.25$^{+0.18}_{-0.23}$ & 0.514$^{+0.058}_{-0.039}$ & 12.1$^{+4.5}_{-2.2}$ & 85$^{+66}_{-34}$\\
210401157.1 & 4 & 1.3155918$^{+0.0000043}_{-0.0000084}$ & 2062.020838$^{+0.000089}_{-0.000071}$ & 2.197$^{+0.039}_{-0.041}$ & 37330$^{+120}_{-120}$ & 0.2082$^{+0.0048}_{-0.0085}$ & 38.3$^{+7.3}_{-7.8}$ & 1.69$^{+0.32}_{-0.34}$ & 4.170$^{+0.055}_{-0.085}$ & 3200$^{+1200}_{-1300}$\\
210402237.1 & 4 & 10.99501$^{+0.00034}_{-0.00034}$ & 2070.2428$^{+0.0010}_{-0.0010}$ & 4.485$^{+0.058}_{-0.085}$ & 1050$^{+19}_{-19}$ & 0.03045$^{+0.00073}_{-0.00203}$ & 4.55$^{+0.11}_{-0.31}$ & 1.3704$^{+0.0074}_{-0.0131}$ & 18.1$^{+2.8}_{-1.2}$ & 78$^{+24}_{-10}$\\
210403955.1 & 4 & 28.8819$^{+0.0028}_{-0.0030}$ & 2082.9257$^{+0.0020}_{-0.0019}$ & 4.22$^{+0.12}_{-0.16}$ & 864$^{+32}_{-33}$ & 0.0279$^{+0.0013}_{-0.0027}$ & 2.39$^{+0.20}_{-0.30}$ & 0.785$^{+0.055}_{-0.065}$ & 48.5$^{+12.1}_{-5.2}$ & 11.8$^{+6.1}_{-3.2}$\\
210403955.2 & 4 & 19.0912$^{+0.0045}_{-0.0041}$ & 2077.6099$^{+0.0062}_{-0.0068}$ & 5.14$^{+0.47}_{-0.58}$ & 562$^{+29}_{-30}$ & 0.0237$^{+0.0030}_{-0.0059}$ & 2.03$^{+0.30}_{-0.53}$ & 0.785$^{+0.055}_{-0.065}$ & 22.6$^{+11.9}_{-6.9}$ & 54$^{+58}_{-35}$\\
210403955.3 & 4 & 5.60473$^{+0.00058}_{-0.00062}$ & 2066.4919$^{+0.0043}_{-0.0040}$ & 3.04$^{+0.17}_{-0.23}$ & 301$^{+17}_{-18}$ & 0.0164$^{+0.0012}_{-0.0027}$ & 1.41$^{+0.14}_{-0.26}$ & 0.785$^{+0.055}_{-0.065}$ & 12.5$^{+4.1}_{-1.9}$ & 178$^{+120}_{-63}$\\
210423938.1 & 4 & 19.8606$^{+0.0015}_{-0.0015}$ & 2072.0136$^{+0.0029}_{-0.0031}$ & 3.88$^{+0.39}_{-0.40}$ & 903$^{+37}_{-39}$ & 0.0312$^{+0.0053}_{-0.0070}$ & 2.21$^{+0.45}_{-0.54}$ & 0.648$^{+0.071}_{-0.064}$ & 28$^{+13}_{-13}$ & 24$^{+23}_{-22}$\\
210448987.1 & 4 & 6.10241$^{+0.00028}_{-0.00027}$ & 2064.3396$^{+0.0019}_{-0.0020}$ & 2.344$^{+0.100}_{-0.147}$ & 1076$^{+41}_{-42}$ & 0.0310$^{+0.0019}_{-0.0043}$ & 2.38$^{+0.19}_{-0.34}$ & 0.702$^{+0.034}_{-0.023}$ & 18.1$^{+5.4}_{-2.5}$ & 50$^{+30}_{-14}$\\
210463428.1 & 4 & 4.720460$^{+0.000033}_{-0.000036}$ & 2062.41503$^{+0.00034}_{-0.00030}$ & 1.817$^{+0.051}_{-0.045}$ & 39600$^{+650}_{-1100}$ & 0.207$^{+0.049}_{-0.076}$ & 8.7$^{+2.6}_{-3.2}$ & 0.385$^{+0.066}_{-0.012}$ & 18.3$^{+1.3}_{-4.5}$ & 24$^{+12}_{-12}$\\
210495066.1 & 4 & 3.74234$^{+0.00027}_{-0.00027}$ & 2063.4744$^{+0.0026}_{-0.0027}$ & 1.87$^{+0.12}_{-0.15}$ & 944$^{+59}_{-63}$ & 0.0293$^{+0.0021}_{-0.0039}$ & 1.61$^{+0.37}_{-0.22}$ & 0.502$^{+0.110}_{-0.020}$ & 13.8$^{+4.1}_{-2.2}$ & 39$^{+29}_{-12}$\\
210508766.1 & 4 & 2.747128$^{+0.000095}_{-0.000100}$ & 2064.3154$^{+0.0014}_{-0.0014}$ & 1.662$^{+0.072}_{-0.081}$ & 920$^{+33}_{-35}$ & 0.0293$^{+0.0015}_{-0.0030}$ & 1.36$^{+0.11}_{-0.14}$ & 0.424$^{+0.025}_{-0.010}$ & 11.6$^{+3.2}_{-1.5}$ & 72$^{+41}_{-19}$\\
210508766.2 & 4 & 9.99791$^{+0.00055}_{-0.00053}$ & 2066.2688$^{+0.0018}_{-0.0019}$ & 2.72$^{+0.15}_{-0.20}$ & 1462$^{+53}_{-55}$ & 0.0368$^{+0.0032}_{-0.0059}$ & 1.70$^{+0.18}_{-0.28}$ & 0.424$^{+0.025}_{-0.010}$ & 24.7$^{+9.2}_{-4.7}$ & 15.9$^{+12.2}_{-6.2}$\\
210508766.3 & 4 & 24.2747$^{+0.0014}_{-0.0014}$ & 2074.4696$^{+0.0017}_{-0.0018}$ & 1.27$^{+0.12}_{-0.16}$ & 1239$^{+91}_{-93}$ & 0.0337$^{+0.0032}_{-0.0053}$ & 1.56$^{+0.17}_{-0.25}$ & 0.424$^{+0.025}_{-0.010}$ & 130$^{+43}_{-26}$ & 0.57$^{+0.39}_{-0.23}$\\
210524811.1 & 4 & 7.46967$^{+0.00052}_{-0.00056}$ & 2069.1588$^{+0.0030}_{-0.0026}$ & 1.66$^{+0.33}_{-0.26}$ & 3800$^{+310}_{-310}$ & 0.079$^{+0.024}_{-0.073}$ & 2.40$^{+0.81}_{-2.25}$ & 0.279$^{+0.042}_{-0.036}$ & 18.9$^{+4.2}_{-21.2}$ & 20$^{+13}_{-47}$\\
210550063.1 & 4 & 2.165976$^{+0.000033}_{-0.000028}$ & 2062.81932$^{+0.00057}_{-0.00062}$ & 1.526$^{+0.029}_{-0.102}$ & 502.5$^{+9.3}_{-9.5}$ & 0.0217$^{+0.0012}_{-0.0033}$ & 2.61$^{+0.44}_{-0.53}$ & 1.10$^{+0.18}_{-0.15}$ & 9.4$^{+4.4}_{-1.6}$ & 520$^{+500}_{-220}$\\
210558622.1 & 4 & 19.56236$^{+0.00059}_{-0.00058}$ & 2064.2158$^{+0.0011}_{-0.0011}$ & 6.22$^{+0.16}_{-0.19}$ & 1500$^{+22}_{-22}$ & 0.0381$^{+0.0030}_{-0.0033}$ & 2.78$^{+0.30}_{-0.32}$ & 0.669$^{+0.049}_{-0.052}$ & 19.0$^{+3.4}_{-5.3}$ & 45$^{+17}_{-26}$\\
210559259.1 & 4 & 14.26763$^{+0.00090}_{-0.00091}$ & 2063.4255$^{+0.0021}_{-0.0022}$ & 3.62$^{+0.12}_{-0.18}$ & 1051$^{+36}_{-38}$ & 0.0310$^{+0.0016}_{-0.0036}$ & 2.04$^{+0.11}_{-0.25}$ & 0.603$^{+0.013}_{-0.020}$ & 27.5$^{+8.0}_{-3.6}$ & 33.2$^{+19.4}_{-9.0}$\\
210564155.1 & 4 & 4.86496$^{+0.00029}_{-0.00028}$ & 2062.7025$^{+0.0020}_{-0.0021}$ & 1.27$^{+0.13}_{-0.22}$ & 1561$^{+97}_{-111}$ & 0.0382$^{+0.0035}_{-0.0104}$ & 1.09$^{+0.18}_{-0.35}$ & 0.261$^{+0.037}_{-0.044}$ & 25.7$^{+12.3}_{-6.0}$ & 10.3$^{+10.8}_{-7.0}$\\
210577548.1 & 4 & 6.42149$^{+0.00027}_{-0.00027}$ & 2065.0006$^{+0.0016}_{-0.0017}$ & 2.883$^{+0.080}_{-0.096}$ & 814$^{+23}_{-23}$ & 0.0275$^{+0.0011}_{-0.0023}$ & 2.51$^{+0.20}_{-0.24}$ & 0.836$^{+0.056}_{-0.037}$ & 15.7$^{+4.0}_{-1.7}$ & 101$^{+53}_{-24}$\\
210577548.2 & 4 & 27.8522$^{+0.0031}_{-0.0041}$ & 2068.6225$^{+0.0065}_{-0.0042}$ & 4.61$^{+0.22}_{-0.31}$ & 704$^{+39}_{-39}$ & 0.0237$^{+0.0018}_{-0.0048}$ & 2.16$^{+0.22}_{-0.45}$ & 0.836$^{+0.056}_{-0.037}$ & 42.9$^{+11.0}_{-4.8}$ & 13.6$^{+7.3}_{-3.3}$\\
210598340.1 & 4 & 3.7342439$^{+0.0000090}_{-0.0000091}$ & 2063.094022$^{+0.000092}_{-0.000091}$ & 5.736$^{+0.010}_{-0.010}$ & 12859$^{+17}_{-17}$ & 0.10655$^{+0.00053}_{-0.00183}$ & 30.71$^{+0.54}_{-6.89}$ & 2.642$^{+0.044}_{-0.591}$ & 5.303$^{+0.062}_{-0.081}$ & 1264$^{+85}_{-571}$\\
210605073.1 & 4 & 0.5670195$^{+0.0000091}_{-0.0000091}$ & 2062.22752$^{+0.00071}_{-0.00070}$ & 0.963$^{+0.086}_{-0.122}$ & 12460$^{+670}_{-790}$ & 0.110$^{+0.014}_{-0.081}$ &  &  & 4.2$^{+1.3}_{-1.1}$ & \\
210625740.1 & 4 & 2.386772$^{+0.000072}_{-0.000073}$ & 2062.6930$^{+0.0013}_{-0.0013}$ & 1.09$^{+0.16}_{-0.15}$ & 12960$^{+920}_{-950}$ & 0.128$^{+0.027}_{-0.126}$ & 4.0$^{+1.5}_{-6.5}$ & 0.286$^{+0.090}_{-0.370}$ & 12.6$^{+2.7}_{-7.6}$ & 48$^{+49}_{-195}$\\
210626797.1 & 4 & 43.36143$^{+0.00065}_{-0.00066}$ & 2072.56623$^{+0.00046}_{-0.00045}$ & 6.83$^{+0.11}_{-0.13}$ & 8280$^{+64}_{-66}$ & 0.186$^{+0.048}_{-0.076}$ & 29.8$^{+9.3}_{-12.3}$ & 1.472$^{+0.258}_{-0.075}$ & 28.5$^{+1.4}_{-2.1}$ & 65$^{+24}_{-12}$\\
210659688.1 & 4 & 2.357651$^{+0.000092}_{-0.000090}$ & 2062.6638$^{+0.0012}_{-0.0012}$ & 0.835$^{+0.100}_{-0.136}$ & 4690$^{+410}_{-470}$ & 0.0670$^{+0.0073}_{-0.0343}$ & 1.95$^{+0.38}_{-1.09}$ & 0.267$^{+0.043}_{-0.060}$ & 19.3$^{+8.7}_{-5.1}$ & 20$^{+20}_{-17}$\\
210659945.1 & 4 & 27.9329$^{+0.0083}_{-0.0040}$ & 2073.1600$^{+0.0045}_{-0.0126}$ & 3.24$^{+0.27}_{-0.34}$ & 1740$^{+100}_{-110}$ & 0.0402$^{+0.0030}_{-0.0066}$ & 2.51$^{+0.66}_{-0.42}$ & 0.573$^{+0.144}_{-0.019}$ & 60$^{+22}_{-11}$ & 2.22$^{+2.00}_{-0.92}$\\
210664763.1 & 4 & 3.72007$^{+0.00047}_{-0.00035}$ & 2064.2512$^{+0.0045}_{-0.0065}$ & 1.22$^{+0.17}_{-0.18}$ & 225$^{+26}_{-29}$ & 0.0145$^{+0.0015}_{-0.0030}$ & 1.55$^{+0.20}_{-0.33}$ & 0.986$^{+0.077}_{-0.033}$ & 20.0$^{+7.9}_{-4.8}$ & 103$^{+84}_{-50}$\\
210667381.1 & 4 & 5.32944$^{+0.00062}_{-0.00064}$ & 2066.7830$^{+0.0040}_{-0.0038}$ & 2.76$^{+0.16}_{-0.20}$ & 260$^{+18}_{-18}$ & 0.0156$^{+0.0011}_{-0.0021}$ & 1.55$^{+0.11}_{-0.22}$ & 0.911$^{+0.017}_{-0.027}$ & 12.9$^{+4.5}_{-2.1}$ & 149$^{+105}_{-49}$\\
210678858.1 & 4 & 31.3537$^{+0.0019}_{-0.0019}$ & 2073.0196$^{+0.0014}_{-0.0015}$ & 5.01$^{+0.11}_{-0.15}$ & 1970$^{+39}_{-40}$ & 0.0432$^{+0.0022}_{-0.0030}$ & 3.85$^{+0.25}_{-0.29}$ & 0.816$^{+0.033}_{-0.023}$ & 43.2$^{+11.4}_{-6.6}$ & 12.8$^{+6.8}_{-4.0}$\\
210678858.2 & 4 & 14.8484$^{+0.0011}_{-0.0010}$ & 2070.2224$^{+0.0021}_{-0.0020}$ & 3.60$^{+0.13}_{-0.16}$ & 1018$^{+34}_{-35}$ & 0.0302$^{+0.0016}_{-0.0038}$ & 2.68$^{+0.18}_{-0.35}$ & 0.816$^{+0.033}_{-0.023}$ & 28.9$^{+7.8}_{-3.6}$ & 28.8$^{+15.8}_{-7.3}$\\
210678858.3 & 4 & 10.0696$^{+0.0012}_{-0.0013}$ & 2071.2654$^{+0.0042}_{-0.0042}$ & 3.09$^{+0.20}_{-0.29}$ & 395$^{+32}_{-35}$ & 0.0190$^{+0.0015}_{-0.0033}$ & 1.69$^{+0.15}_{-0.29}$ & 0.816$^{+0.033}_{-0.023}$ & 21.9$^{+7.8}_{-3.7}$ & 50$^{+36}_{-17}$\\
210693462.1 & 4 & 31.3888$^{+0.0010}_{-0.0011}$ & 2063.4083$^{+0.0014}_{-0.0014}$ & 2.338$^{+0.099}_{-0.139}$ & 1531$^{+53}_{-55}$ & 0.0368$^{+0.0022}_{-0.0044}$ & 1.25$^{+0.31}_{-0.43}$ & 0.312$^{+0.076}_{-0.100}$ & 95$^{+25}_{-12}$ & 0.93$^{+0.84}_{-0.91}$\\
210696763.1 & 4 & 5.76808$^{+0.00040}_{-0.00040}$ & 2062.4419$^{+0.0026}_{-0.0027}$ & 1.81$^{+0.14}_{-0.22}$ & 2090$^{+200}_{-210}$ & 0.0438$^{+0.0038}_{-0.0080}$ & 1.19$^{+0.26}_{-0.25}$ & 0.249$^{+0.050}_{-0.025}$ & 22.2$^{+8.1}_{-4.0}$ & 12.6$^{+11.6}_{-5.9}$\\
210696763.2 & 4 & 7.98471$^{+0.00104}_{-0.00090}$ & 2067.9254$^{+0.0039}_{-0.0039}$ & 1.92$^{+0.25}_{-0.39}$ & 2020$^{+160}_{-170}$ & 0.0439$^{+0.0047}_{-0.0187}$ & 1.19$^{+0.27}_{-0.52}$ & 0.249$^{+0.050}_{-0.025}$ & 27.5$^{+14.8}_{-7.7}$ & 8.2$^{+10.0}_{-5.2}$\\
210696763.3 & 4 & 3.65017$^{+0.00029}_{-0.00027}$ & 2065.1470$^{+0.0025}_{-0.0026}$ & 1.28$^{+0.14}_{-0.21}$ & 1920$^{+170}_{-170}$ & 0.0423$^{+0.0037}_{-0.0079}$ & 1.15$^{+0.25}_{-0.24}$ & 0.249$^{+0.050}_{-0.025}$ & 19.6$^{+7.5}_{-4.2}$ & 16.0$^{+15.2}_{-8.3}$\\
210707130.1 & 4 & 0.6845410$^{+0.0000084}_{-0.0000100}$ & 2061.94482$^{+0.00063}_{-0.00050}$ & 0.819$^{+0.026}_{-0.046}$ & 400$^{+15}_{-16}$ & 0.0186$^{+0.0010}_{-0.0027}$ & 1.36$^{+0.13}_{-0.23}$ & 0.671$^{+0.052}_{-0.064}$ & 5.84$^{+1.48}_{-0.68}$ & 440$^{+230}_{-130}$\\
210718708.1 & 4 & 8.77709$^{+0.00062}_{-0.00061}$ & 2070.0194$^{+0.0026}_{-0.0027}$ & 4.23$^{+0.23}_{-0.23}$ & 865$^{+28}_{-27}$ & 0.058$^{+0.017}_{-0.029}$ & 5.1$^{+1.9}_{-2.6}$ & 0.800$^{+0.186}_{-0.028}$ & 5.76$^{+0.65}_{-0.95}$ & 890$^{+460}_{-300}$\\
210731500.1 & 4 & 9.72664$^{+0.00031}_{-0.00032}$ & 2062.5749$^{+0.0014}_{-0.0013}$ & 4.68$^{+0.19}_{-0.23}$ & 2692$^{+51}_{-51}$ & 0.0512$^{+0.0035}_{-0.0035}$ & 8.42$^{+0.79}_{-0.72}$ & 1.508$^{+0.099}_{-0.074}$ & 13.0$^{+3.1}_{-3.7}$ & 97$^{+48}_{-57}$\\
210744674.1 & 4 & 25.219709$^{+0.000064}_{-0.000065}$ & 2065.920191$^{+0.000084}_{-0.000085}$ & 3.301$^{+0.030}_{-0.038}$ & 35138$^{+71}_{-70}$ & 0.347$^{+0.089}_{-0.168}$ & 87$^{+25}_{-43}$ & 2.29$^{+0.30}_{-0.17}$ & 49.03$^{+0.78}_{-1.18}$ & 7.1$^{+1.9}_{-1.1}$\\
210750726.1 & 4 & 4.61244$^{+0.00011}_{-0.00011}$ & 2066.21770$^{+0.00101}_{-0.00093}$ & 1.146$^{+0.072}_{-0.084}$ & 2194$^{+74}_{-79}$ & 0.0454$^{+0.0026}_{-0.0038}$ & 1.27$^{+0.16}_{-0.42}$ & 0.256$^{+0.029}_{-0.082}$ & 28.8$^{+7.7}_{-4.1}$ & 7.8$^{+4.9}_{-7.6}$\\
210769880.1 & 4 & 1.436756$^{+0.000033}_{-0.000034}$ & 2062.60861$^{+0.00089}_{-0.00088}$ & 2.556$^{+0.091}_{-0.093}$ & 1125$^{+21}_{-21}$ & 0.093$^{+0.024}_{-0.026}$ & 110$^{+31}_{-31}$ & 10.91$^{+1.15}_{-0.51}$ & 1.97$^{+0.12}_{-0.15}$ & 2920$^{+730}_{-550}$\\
210775710.1 & 4 & 59.84871$^{+0.00016}_{-0.00016}$ & 2064.69716$^{+0.00012}_{-0.00011}$ & 4.285$^{+0.042}_{-0.033}$ & 11942$^{+35}_{-34}$ & 0.1031$^{+0.0027}_{-0.0024}$ & 12.00$^{+1.35}_{-0.34}$ & 1.067$^{+0.117}_{-0.017}$ & 108.1$^{+5.3}_{-7.8}$ & 3.06$^{+0.74}_{-0.45}$\\
210777017.1 & 4 & 11.3760$^{+0.0015}_{-0.0013}$ & 2070.3329$^{+0.0035}_{-0.0037}$ & 3.44$^{+0.17}_{-0.20}$ & 946$^{+50}_{-56}$ & 0.0293$^{+0.0017}_{-0.0036}$ & 2.03$^{+0.21}_{-0.33}$ & 0.636$^{+0.055}_{-0.067}$ & 23.0$^{+6.7}_{-3.2}$ & 29$^{+18}_{-10}$\\
210801536.1 & 4 & 0.89250$^{+0.00013}_{-0.00013}$ & 2062.0816$^{+0.0069}_{-0.0061}$ & 2.00$^{+0.19}_{-0.23}$ & 162$^{+14}_{-14}$ & 0.0123$^{+0.0010}_{-0.0019}$ & 2.7$^{+1.7}_{-2.3}$ & 2.0$^{+1.3}_{-1.7}$ & 3.02$^{+0.90}_{-0.55}$ & 3600$^{+6700}_{-8500}$\\
210813978.1 & 4 & 14.7619$^{+0.0014}_{-0.0014}$ & 2067.6011$^{+0.0037}_{-0.0038}$ & 2.69$^{+0.11}_{-0.14}$ & 714$^{+43}_{-43}$ & 0.0263$^{+0.0012}_{-0.0020}$ & 2.11$^{+0.16}_{-5.40}$ & 0.735$^{+0.045}_{-1.884}$ & 38.5$^{+10.8}_{-4.7}$ & 17$^{+10}_{-121}$\\
210838726.1 & 4 & 1.095962$^{+0.000044}_{-0.000045}$ & 2062.7201$^{+0.0017}_{-0.0016}$ & 0.927$^{+0.091}_{-0.093}$ & 346$^{+24}_{-26}$ & 0.0178$^{+0.0016}_{-0.0039}$ & 0.617$^{+0.081}_{-0.151}$ & 0.318$^{+0.031}_{-0.035}$ & 8.0$^{+3.2}_{-1.4}$ & 121$^{+103}_{-58}$\\
210852232.1 & 4 & 1.93426$^{+0.00016}_{-0.00015}$ & 2063.2550$^{+0.0031}_{-0.0031}$ & 2.18$^{+0.21}_{-0.46}$ & 278$^{+16}_{-17}$ & 0.0162$^{+0.0020}_{-0.0097}$ & 1.64$^{+0.24}_{-0.99}$ & 0.928$^{+0.073}_{-0.042}$ & 5.7$^{+3.7}_{-1.4}$ & 750$^{+990}_{-380}$\\
210852232.2 & 4 & 3.43827$^{+0.00016}_{-0.00017}$ & 2065.0442$^{+0.0019}_{-0.0019}$ & 0.802$^{+0.086}_{-0.089}$ & 414$^{+39}_{-43}$ & 0.0195$^{+0.0017}_{-0.0029}$ & 1.98$^{+0.23}_{-0.31}$ & 0.928$^{+0.073}_{-0.042}$ & 29.1$^{+9.3}_{-5.4}$ & 29$^{+19}_{-11}$\\
210894022.1 & 4 & 5.35185$^{+0.00048}_{-0.00050}$ & 2062.6117$^{+0.0037}_{-0.0036}$ & 3.61$^{+0.21}_{-0.30}$ & 118.4$^{+6.4}_{-6.4}$ & 0.01011$^{+0.00093}_{-0.00276}$ & 1.41$^{+0.15}_{-0.39}$ & 1.275$^{+0.064}_{-0.019}$ & 9.9$^{+4.2}_{-1.5}$ & 380$^{+320}_{-120}$\\
210933299.1 & 4 & 8.4044$^{+0.0015}_{-0.0024}$ & 2066.6995$^{+0.0071}_{-0.0067}$ & 2.25$^{+0.40}_{-0.83}$ & 1440$^{+140}_{-150}$ & 0.0370$^{+0.0040}_{-0.0121}$ & 1.24$^{+0.27}_{-0.58}$ & 0.307$^{+0.057}_{-0.102}$ & 23.4$^{+12.4}_{-9.5}$ & 14$^{+17}_{-18}$\\
210935498.1 & 4 & 1.1829266$^{+0.0000013}_{-0.0000014}$ & 2061.845390$^{+0.000042}_{-0.000041}$ & 2.116$^{+0.012}_{-0.014}$ & 15889$^{+36}_{-38}$ & 0.1760$^{+0.0047}_{-0.0026}$ & 29.0$^{+7.5}_{-14.0}$ & 1.51$^{+0.39}_{-0.73}$ & 3.905$^{+0.048}_{-0.033}$ & 4300$^{+3100}_{-5900}$\\
210956385.1 & 4 & 56.6205$^{+0.0011}_{-0.0011}$ & 2065.41887$^{+0.00078}_{-0.00079}$ & 5.74$^{+0.11}_{-0.12}$ & 7187$^{+86}_{-84}$ & 0.0779$^{+0.0028}_{-0.0044}$ & 7.68$^{+0.68}_{-0.58}$ & 0.904$^{+0.073}_{-0.046}$ & 76.0$^{+7.7}_{-5.4}$ & 4.23$^{+1.11}_{-0.75}$\\
210957318.1 & 4 & 4.0984897$^{+0.0000093}_{-0.0000093}$ & 2063.807130$^{+0.000087}_{-0.000087}$ & 2.397$^{+0.016}_{-0.016}$ & 17119$^{+48}_{-48}$ & 0.1309$^{+0.0024}_{-0.0040}$ & 13.14$^{+0.35}_{-1.38}$ & 0.921$^{+0.018}_{-0.092}$ & 11.24$^{+0.19}_{-0.26}$ & 209$^{+12}_{-43}$\\
210961508.1 & 4 & 0.3499146$^{+0.0000024}_{-0.0000024}$ & 2062.10959$^{+0.00027}_{-0.00027}$ & 1.902$^{+0.028}_{-0.025}$ & 1103.6$^{+8.7}_{-8.8}$ & 0.149$^{+0.021}_{-0.014}$ & 39.4$^{+5.8}_{-6.1}$ & 2.43$^{+0.10}_{-0.30}$ & 1.274$^{+0.018}_{-0.019}$ & 14100$^{+1400}_{-3500}$\\
210965800.1 & 4 & 8.74809$^{+0.00021}_{-0.00018}$ & 2070.33654$^{+0.00081}_{-0.00091}$ & 3.426$^{+0.059}_{-0.100}$ & 1449$^{+20}_{-20}$ & 0.03745$^{+0.00078}_{-0.00214}$ & 3.83$^{+0.24}_{-0.28}$ & 0.938$^{+0.055}_{-0.044}$ & 18.4$^{+4.2}_{-1.9}$ & 81$^{+38}_{-18}$\\
210965800.2 & 4 & 4.27681$^{+0.00022}_{-0.00023}$ & 2063.8492$^{+0.0023}_{-0.0022}$ & 2.81$^{+0.12}_{-0.22}$ & 536$^{+18}_{-19}$ & 0.0222$^{+0.0016}_{-0.0045}$ & 2.27$^{+0.21}_{-0.47}$ & 0.938$^{+0.055}_{-0.044}$ & 10.0$^{+4.0}_{-1.8}$ & 270$^{+220}_{-100}$\\
210965800.3 & 4 & 13.16121$^{+0.00099}_{-0.00096}$ & 2071.1456$^{+0.0024}_{-0.0023}$ & 4.06$^{+0.15}_{-0.22}$ & 731$^{+30}_{-30}$ & 0.0256$^{+0.0017}_{-0.0040}$ & 2.62$^{+0.24}_{-0.43}$ & 0.938$^{+0.055}_{-0.044}$ & 22.0$^{+6.9}_{-3.4}$ & 57$^{+36}_{-18}$\\
210965800.4 & 4 & 21.0858$^{+0.0012}_{-0.0012}$ & 2064.5448$^{+0.0024}_{-0.0021}$ & 4.72$^{+0.15}_{-0.35}$ & 872$^{+25}_{-27}$ & 0.0289$^{+0.0017}_{-0.0039}$ & 2.95$^{+0.25}_{-0.42}$ & 0.938$^{+0.055}_{-0.044}$ & 29.7$^{+13.7}_{-5.6}$ & 31$^{+29}_{-12}$\\
210965800.5 & 4 & 30.2894$^{+0.0032}_{-0.0032}$ & 2066.1436$^{+0.0034}_{-0.0034}$ & 5.25$^{+0.29}_{-0.33}$ & 549$^{+26}_{-27}$ & 0.0228$^{+0.0018}_{-0.0039}$ & 2.33$^{+0.23}_{-0.42}$ & 0.938$^{+0.055}_{-0.044}$ & 38.0$^{+17.0}_{-7.4}$ & 18.9$^{+17.1}_{-7.5}$\\
210965800.6 & 4 & 1.82876$^{+0.00015}_{-0.00015}$ & 2062.0985$^{+0.0032}_{-0.0031}$ & 2.35$^{+0.19}_{-0.39}$ & 235$^{+13}_{-13}$ & 0.0143$^{+0.0018}_{-0.0120}$ & 1.46$^{+0.20}_{-1.23}$ & 0.938$^{+0.055}_{-0.044}$ & 5.24$^{+3.49}_{-0.96}$ & 1000$^{+1330}_{-380}$\\
210968143.1 & 4 & 13.73288$^{+0.00042}_{-0.00043}$ & 2064.9290$^{+0.0011}_{-0.0011}$ & 2.860$^{+0.066}_{-0.084}$ & 1582$^{+37}_{-38}$ & 0.0374$^{+0.0013}_{-0.0029}$ & 2.64$^{+0.34}_{-0.29}$ & 0.646$^{+0.081}_{-0.048}$ & 35.4$^{+6.1}_{-2.7}$ & 9.5$^{+4.1}_{-2.0}$\\
210968143.2 & 4 & 2.90022$^{+0.00015}_{-0.00015}$ & 2063.8466$^{+0.0020}_{-0.0021}$ & 1.304$^{+0.080}_{-0.118}$ & 389$^{+22}_{-23}$ & 0.0192$^{+0.0012}_{-0.0022}$ & 1.36$^{+0.19}_{-0.19}$ & 0.646$^{+0.081}_{-0.048}$ & 14.9$^{+5.0}_{-2.5}$ & 54$^{+38}_{-20}$\\
211002562.1 & 4 & 3.347872$^{+0.000010}_{-0.000010}$ & 2062.10541$^{+0.00012}_{-0.00012}$ & 3.726$^{+0.010}_{-0.010}$ & 13334$^{+34}_{-35}$ & 0.1169$^{+0.0010}_{-0.0030}$ & 28.1$^{+5.8}_{-2.4}$ & 2.20$^{+0.46}_{-0.18}$ & 5.484$^{+0.050}_{-0.082}$ & 1120$^{+470}_{-190}$\\
211048999.1 & 4 & 5.17222$^{+0.00014}_{-0.00013}$ & 2066.58058$^{+0.00092}_{-0.00107}$ & 1.766$^{+0.063}_{-0.073}$ & 964$^{+22}_{-23}$ & 0.0304$^{+0.0013}_{-0.0022}$ & 2.12$^{+0.10}_{-0.17}$ & 0.639$^{+0.012}_{-0.021}$ & 20.6$^{+5.5}_{-2.4}$ & 66$^{+35}_{-16}$\\
211058748.1 & 4 & 3.32257$^{+0.00016}_{-0.00016}$ & 2061.9237$^{+0.0020}_{-0.0021}$ & 1.65$^{+0.10}_{-0.13}$ & 476$^{+26}_{-28}$ & 0.0209$^{+0.0015}_{-0.0032}$ & 2.53$^{+0.25}_{-0.39}$ & 1.108$^{+0.076}_{-0.024}$ & 13.7$^{+4.6}_{-2.2}$ & 128$^{+90}_{-46}$\\
211064647.1 & 4 &  & 2106.9788$^{+0.0011}_{-0.0011}$ & 7.18$^{+0.22}_{-0.25}$ & 12650$^{+190}_{-190}$ & 0.252$^{+0.072}_{-0.096}$ & 44$^{+13}_{-17}$ & 1.60$^{+0.12}_{-0.12}$ &  & \\
211077024.1 & 4 & 1.419714$^{+0.000040}_{-0.000042}$ & 2062.5891$^{+0.0011}_{-0.0011}$ & 1.38$^{+0.11}_{-0.22}$ & 1565$^{+70}_{-72}$ & 0.0380$^{+0.0044}_{-0.0152}$ & 1.18$^{+0.19}_{-0.52}$ & 0.284$^{+0.030}_{-0.055}$ & 6.9$^{+3.7}_{-1.5}$ & 150$^{+170}_{-110}$\\
211087003.1 & 4 &  & 2084.10719$^{+0.00028}_{-0.00033}$ & 6.793$^{+0.066}_{-0.064}$ & 7960$^{+43}_{-43}$ & 0.0824$^{+0.0023}_{-0.0029}$ & 8.7$^{+1.6}_{-1.3}$ & 0.96$^{+0.18}_{-0.14}$ &  & \\
211087003.2 & 4 & 28.29213$^{+0.00126}_{-0.00100}$ & 2064.1582$^{+0.0014}_{-0.0027}$ & 4.46$^{+0.11}_{-0.15}$ & 1270$^{+20}_{-20}$ & 0.0338$^{+0.0011}_{-0.0023}$ & 3.55$^{+0.66}_{-0.56}$ & 0.96$^{+0.18}_{-0.14}$ & 46.5$^{+8.0}_{-3.7}$ & 23.8$^{+12.0}_{-7.8}$\\
211089792.1 & 4 & 3.2588130$^{+0.0000053}_{-0.0000058}$ & 2064.431699$^{+0.000065}_{-0.000060}$ & 2.196$^{+0.016}_{-0.014}$ & 19011$^{+53}_{-55}$ & 0.1292$^{+0.0054}_{-0.0038}$ & 11.38$^{+0.87}_{-0.63}$ & 0.807$^{+0.051}_{-0.038}$ & 11.26$^{+0.40}_{-0.67}$ & 197$^{+29}_{-30}$\\
211107835.1 & 4 & 18.8652$^{+0.0025}_{-0.0025}$ & 2066.3613$^{+0.0045}_{-0.0043}$ & 3.93$^{+0.25}_{-0.34}$ & 561$^{+36}_{-37}$ & 0.0224$^{+0.0018}_{-0.0043}$ & 1.57$^{+0.22}_{-0.31}$ & 0.642$^{+0.075}_{-0.030}$ & 32.5$^{+11.8}_{-5.4}$ & 16.0$^{+12.2}_{-5.5}$\\
211133138.1 & 4 & 7.434876$^{+0.000047}_{-0.000057}$ & 2063.73651$^{+0.00034}_{-0.00026}$ & 1.473$^{+0.047}_{-0.047}$ & 6143$^{+73}_{-71}$ & 0.170$^{+0.050}_{-0.068}$ & 32$^{+17}_{-16}$ & 1.74$^{+0.77}_{-0.54}$ & 21.7$^{+1.4}_{-1.6}$ & 96$^{+123}_{-87}$\\
211147528.1 & 4 & 2.349545$^{+0.000083}_{-0.000085}$ & 2063.0589$^{+0.0013}_{-0.0013}$ & 2.70$^{+0.14}_{-0.18}$ & 7570$^{+200}_{-200}$ & 0.0828$^{+0.0096}_{-0.0127}$ & 15.3$^{+2.7}_{-2.5}$ & 1.695$^{+0.228}_{-0.097}$ & 6.2$^{+1.7}_{-1.1}$ & 1760$^{+1080}_{-670}$\\
211158357.1 & 4 & 0.2990737$^{+0.0000014}_{-0.0000014}$ & 2061.96122$^{+0.00018}_{-0.00019}$ & 0.526$^{+0.019}_{-0.020}$ & 20510$^{+580}_{-610}$ & 0.300$^{+0.089}_{-0.126}$ & 7.6$^{+2.8}_{-3.5}$ & 0.231$^{+0.052}_{-0.047}$ & 3.55$^{+0.17}_{-0.20}$ & 500$^{+340}_{-300}$\\
211201576.1 & 4 & 5.88165$^{+0.00074}_{-0.00075}$ & 2063.4053$^{+0.0050}_{-0.0049}$ & 3.54$^{+0.17}_{-0.24}$ & 323$^{+20}_{-20}$ & 0.0173$^{+0.0011}_{-0.0023}$ & 2.58$^{+0.48}_{-1.12}$ & 1.37$^{+0.24}_{-0.56}$ & 11.3$^{+3.5}_{-1.7}$ & 480$^{+390}_{-580}$\\
211315836.1 & 5 & 1.385246$^{+0.000013}_{-0.000011}$ & 2139.73756$^{+0.00036}_{-0.00040}$ & 0.880$^{+0.016}_{-0.088}$ & 1243$^{+33}_{-38}$ & 0.0326$^{+0.0012}_{-0.0045}$ & 5.01$^{+0.34}_{-0.71}$ & 1.407$^{+0.080}_{-0.058}$ & 11.51$^{+3.00}_{-0.94}$ & 510$^{+272}_{-95}$\\
211319617.1 & 5 & 8.86638$^{+0.00044}_{-0.00041}$ & 2143.3922$^{+0.0018}_{-0.0022}$ & 2.96$^{+0.11}_{-0.17}$ & 1189$^{+32}_{-32}$ & 0.0335$^{+0.0024}_{-0.0046}$ & 2.51$^{+0.18}_{-0.35}$ & 0.6867$^{+0.0069}_{-0.0055}$ & 19.7$^{+7.1}_{-4.0}$ & 90$^{+65}_{-36}$\\
211327855.1 & 5 & 1.72397$^{+0.00027}_{-0.00022}$ & 2139.7005$^{+0.0044}_{-0.0046}$ & 1.48$^{+0.24}_{-0.31}$ & 201$^{+27}_{-31}$ & 0.0137$^{+0.0017}_{-0.0038}$ & 1.33$^{+0.20}_{-0.37}$ & 0.885$^{+0.074}_{-0.027}$ & 7.5$^{+3.4}_{-2.2}$ & 490$^{+450}_{-290}$\\
211331236.1 & 5 & 1.291605$^{+0.000018}_{-0.000019}$ & 2140.19095$^{+0.00067}_{-0.00067}$ & 1.151$^{+0.069}_{-0.058}$ & 1817$^{+64}_{-69}$ & 0.0399$^{+0.0027}_{-0.0058}$ & 1.74$^{+0.33}_{-0.27}$ & 0.400$^{+0.070}_{-0.023}$ & 8.18$^{+2.61}_{-0.86}$ & 143$^{+119}_{-38}$\\
211331236.2 & 5 & 5.44425$^{+0.00014}_{-0.00014}$ & 2143.5638$^{+0.0012}_{-0.0012}$ & 2.110$^{+0.058}_{-0.078}$ & 1686$^{+48}_{-53}$ & 0.0402$^{+0.0012}_{-0.0021}$ & 1.75$^{+0.31}_{-0.14}$ & 0.400$^{+0.070}_{-0.023}$ & 18.8$^{+4.0}_{-1.7}$ & 27.1$^{+18.5}_{-6.7}$\\
211342524.1 & 5 & 14.448987$^{+0.000026}_{-0.000026}$ & 2149.367541$^{+0.000064}_{-0.000064}$ & 3.762$^{+0.014}_{-0.018}$ & 38361$^{+43}_{-43}$ & 0.45$^{+0.11}_{-0.13}$ & 86$^{+20}_{-25}$ & 1.739$^{+0.030}_{-0.023}$ & 25.25$^{+0.37}_{-0.91}$ & 79.3$^{+4.7}_{-6.8}$\\
211351816.1 & 5 & 8.40685$^{+0.00094}_{-0.00095}$ & 2142.0487$^{+0.0041}_{-0.0042}$ & 6.07$^{+0.20}_{-0.26}$ & 680$^{+30}_{-31}$ & 0.0244$^{+0.0015}_{-0.0037}$ & 10.88$^{+0.82}_{-1.84}$ & 4.09$^{+0.18}_{-0.30}$ & 9.6$^{+2.7}_{-1.2}$ & 248$^{+144}_{-75}$\\
211355342.1 & 5 & 6.89442$^{+0.00025}_{-0.00024}$ & 2143.7935$^{+0.0014}_{-0.0015}$ & 2.670$^{+0.087}_{-0.125}$ & 828$^{+27}_{-26}$ & 0.0272$^{+0.0017}_{-0.0041}$ & 3.17$^{+0.28}_{-0.51}$ & 1.071$^{+0.066}_{-0.054}$ & 17.7$^{+5.5}_{-2.5}$ & 122$^{+77}_{-37}$\\
211357309.1 & 5 & 0.463954$^{+0.000011}_{-0.000011}$ & 2139.7522$^{+0.0010}_{-0.0010}$ & 0.988$^{+0.092}_{-0.191}$ & 326$^{+16}_{-17}$ & 0.0180$^{+0.0028}_{-0.0153}$ & 0.53$^{+0.11}_{-0.46}$ & 0.272$^{+0.037}_{-0.028}$ & 2.97$^{+1.63}_{-0.81}$ & 760$^{+880}_{-470}$\\
211359660.1 & 5 & 4.736893$^{+0.000048}_{-0.000050}$ & 2141.20525$^{+0.00045}_{-0.00045}$ & 2.579$^{+0.037}_{-0.040}$ & 1178$^{+12}_{-13}$ & 0.03188$^{+0.00072}_{-0.00192}$ & 2.86$^{+0.15}_{-0.22}$ & 0.822$^{+0.041}_{-0.040}$ & 13.75$^{+1.91}_{-0.73}$ & 145$^{+43}_{-21}$\\
211372788.1 & 5 & 1.529084$^{+0.000013}_{-0.000013}$ & 2140.33284$^{+0.00036}_{-0.00036}$ & 2.193$^{+0.071}_{-0.062}$ & 10527$^{+95}_{-95}$ & 0.267$^{+0.073}_{-0.089}$ & 48$^{+13}_{-16}$ & 1.654$^{+0.011}_{-0.012}$ & 3.964$^{+0.074}_{-0.101}$ & 2170$^{+230}_{-250}$\\
211383821.1 & 5 & 1.56699$^{+0.00011}_{-0.00011}$ & 2140.1535$^{+0.0033}_{-0.0033}$ & 2.11$^{+0.16}_{-0.27}$ & 460$^{+30}_{-31}$ & 0.0203$^{+0.0020}_{-0.0067}$ & 1.34$^{+0.16}_{-0.44}$ & 0.603$^{+0.039}_{-0.028}$ & 5.00$^{+2.47}_{-0.93}$ & 650$^{+650}_{-250}$\\
211391664.1 & 5 & 10.13682$^{+0.00039}_{-0.00036}$ & 2145.9809$^{+0.0012}_{-0.0012}$ & 5.122$^{+0.094}_{-0.123}$ & 1043$^{+18}_{-18}$ & 0.0307$^{+0.0011}_{-0.0027}$ & 4.60$^{+0.79}_{-0.55}$ & 1.37$^{+0.23}_{-0.11}$ & 14.3$^{+3.4}_{-1.3}$ & 372$^{+218}_{-92}$\\
211399359.1 & 5 & 3.1149085$^{+0.0000092}_{-0.0000092}$ & 2141.41748$^{+0.00012}_{-0.00012}$ & 2.337$^{+0.016}_{-0.021}$ & 28460$^{+120}_{-120}$ & 0.1536$^{+0.0016}_{-0.0019}$ & 12.03$^{+1.63}_{-0.30}$ & 0.718$^{+0.097}_{-0.015}$ & 11.66$^{+0.25}_{-0.15}$ & 191$^{+53}_{-12}$\\
211401787.1 & 5 & 13.7730$^{+0.0015}_{-0.0015}$ & 2151.0724$^{+0.0029}_{-0.0028}$ & 4.68$^{+0.23}_{-0.27}$ & 209.2$^{+8.1}_{-8.4}$ & 0.01356$^{+0.00099}_{-0.00260}$ & 2.17$^{+0.19}_{-0.44}$ & 1.469$^{+0.069}_{-0.102}$ & 19.8$^{+6.7}_{-3.0}$ & 162$^{+111}_{-53}$\\
211407755.1 & 5 & 36.109$^{+0.032}_{-0.050}$ & 2160.2353$^{+0.0013}_{-0.0013}$ & 3.20$^{+0.23}_{-0.18}$ & 4900$^{+180}_{-180}$ & 0.145$^{+0.047}_{-0.065}$ & 8.0$^{+2.7}_{-3.6}$ & 0.504$^{+0.050}_{-0.018}$ & 46.0$^{+4.0}_{-5.8}$ & 11.9$^{+3.2}_{-3.1}$\\
211413752.1 & 5 & 9.32705$^{+0.00061}_{-0.00061}$ & 2140.8461$^{+0.0027}_{-0.0027}$ & 4.08$^{+0.44}_{-0.39}$ & 1239$^{+48}_{-50}$ & 0.043$^{+0.010}_{-0.016}$ & 3.63$^{+0.89}_{-1.32}$ & 0.773$^{+0.035}_{-0.025}$ & 8.4$^{+2.0}_{-8.9}$ & 380$^{+180}_{-800}$\\
211413752.2 & 5 & 4.52905$^{+0.00051}_{-0.00058}$ & 2143.9728$^{+0.0049}_{-0.0043}$ & 2.83$^{+0.20}_{-0.23}$ & 531$^{+30}_{-31}$ & 0.0220$^{+0.0016}_{-0.0035}$ & 1.85$^{+0.16}_{-0.30}$ & 0.773$^{+0.035}_{-0.025}$ & 10.9$^{+3.6}_{-1.8}$ & 221$^{+149}_{-73}$\\
211413752.3 & 5 & 26.2678$^{+0.0060}_{-0.0031}$ & 2142.1943$^{+0.0043}_{-0.0039}$ & 4.84$^{+0.24}_{-0.47}$ & 1025$^{+59}_{-59}$ & 0.0309$^{+0.0022}_{-0.0052}$ & 2.60$^{+0.22}_{-0.44}$ & 0.773$^{+0.035}_{-0.025}$ & 36.1$^{+14.1}_{-6.9}$ & 20.0$^{+15.8}_{-7.7}$\\
211413752.4 & 5 & 2.15228$^{+0.00023}_{-0.00023}$ & 2141.4957$^{+0.0047}_{-0.0045}$ & 2.42$^{+0.22}_{-0.28}$ & 398$^{+35}_{-38}$ & 0.0191$^{+0.0019}_{-0.0045}$ & 1.61$^{+0.17}_{-0.39}$ & 0.773$^{+0.035}_{-0.025}$ & 6.0$^{+2.6}_{-1.2}$ & 740$^{+640}_{-290}$\\
211413752.5 & 5 & 6.13174$^{+0.00059}_{-0.00062}$ & 2142.3404$^{+0.0037}_{-0.0036}$ & 2.45$^{+0.12}_{-0.15}$ & 436$^{+26}_{-27}$ & 0.0204$^{+0.0011}_{-0.0024}$ & 1.72$^{+0.12}_{-0.21}$ & 0.773$^{+0.035}_{-0.025}$ & 17.1$^{+5.6}_{-2.4}$ & 89$^{+59}_{-26}$\\
211418290.1 & 5 & 5.032134$^{+0.000042}_{-0.000042}$ & 2141.80767$^{+0.00034}_{-0.00034}$ & 8.600$^{+0.023}_{-0.025}$ & 10480$^{+55}_{-54}$ & 0.09410$^{+0.00037}_{-0.00060}$ & 25.83$^{+3.94}_{-0.37}$ & 2.516$^{+0.384}_{-0.033}$ & 4.915$^{+0.045}_{-0.022}$ & 1413$^{+434}_{-55}$\\
211418729.1 & 5 & 11.390955$^{+0.000093}_{-0.000092}$ & 2140.32404$^{+0.00033}_{-0.00033}$ & 3.863$^{+0.035}_{-0.041}$ & 16232$^{+98}_{-96}$ & 0.1150$^{+0.0017}_{-0.0029}$ & 10.71$^{+0.58}_{-0.35}$ & 0.854$^{+0.044}_{-0.018}$ & 24.68$^{+0.95}_{-0.52}$ & 39.6$^{+5.4}_{-2.8}$\\
211419451.1 & 5 & 6.45795$^{+0.00042}_{-0.00040}$ & 2140.1818$^{+0.0023}_{-0.0024}$ & 1.04$^{+0.11}_{-0.15}$ & 788$^{+75}_{-82}$ & 0.0271$^{+0.0026}_{-0.0065}$ & 2.78$^{+0.27}_{-0.67}$ & 0.9389$^{+0.0127}_{-0.0060}$ & 41.6$^{+18.2}_{-9.0}$ & 20.0$^{+17.5}_{-8.7}$\\
211428897.1 & 5 & 1.610888$^{+0.000039}_{-0.000034}$ & 2140.66515$^{+0.00095}_{-0.00100}$ & 1.205$^{+0.071}_{-0.109}$ & 696$^{+29}_{-31}$ & 0.0250$^{+0.0020}_{-0.0052}$ & 0.82$^{+0.17}_{-0.19}$ & 0.299$^{+0.056}_{-0.033}$ & 9.1$^{+3.5}_{-1.5}$ & 86$^{+81}_{-40}$\\
211428897.2 & 5 & 2.178008$^{+0.000082}_{-0.000083}$ & 2141.4709$^{+0.0017}_{-0.0017}$ & 1.276$^{+0.058}_{-0.067}$ & 453$^{+23}_{-24}$ & 0.0205$^{+0.0011}_{-0.0021}$ & 0.67$^{+0.13}_{-0.10}$ & 0.299$^{+0.056}_{-0.033}$ & 11.9$^{+3.3}_{-1.4}$ & 50$^{+39}_{-20}$\\
211428897.3 & 5 & 4.96792$^{+0.00029}_{-0.00028}$ & 2143.7150$^{+0.0027}_{-0.0027}$ & 1.30$^{+0.10}_{-0.12}$ & 572$^{+32}_{-33}$ & 0.0231$^{+0.0015}_{-0.0027}$ & 0.75$^{+0.15}_{-0.12}$ & 0.299$^{+0.056}_{-0.033}$ & 26.1$^{+8.1}_{-4.4}$ & 10.4$^{+8.6}_{-4.9}$\\
211428897.4 & 5 & 6.26561$^{+0.00069}_{-0.00070}$ & 2144.2594$^{+0.0044}_{-0.0056}$ & 1.51$^{+0.21}_{-0.28}$ & 580$^{+45}_{-50}$ & 0.0235$^{+0.0027}_{-0.0146}$ & 0.77$^{+0.17}_{-0.48}$ & 0.299$^{+0.056}_{-0.033}$ & 26.6$^{+16.8}_{-7.7}$ & 10.1$^{+13.9}_{-6.7}$\\
211428897.5 & 5 & 3.28963$^{+0.00077}_{-0.00089}$ & 2142.5903$^{+0.0097}_{-0.0087}$ & 2.04$^{+0.36}_{-0.38}$ & 259$^{+27}_{-29}$ & 0.0156$^{+0.0018}_{-0.0062}$ & 0.51$^{+0.11}_{-0.21}$ & 0.299$^{+0.056}_{-0.033}$ & 10.5$^{+6.4}_{-2.9}$ & 65$^{+87}_{-42}$\\
211432922.1 & 5 & 5.81861$^{+0.00074}_{-0.00082}$ & 2141.9226$^{+0.0046}_{-0.0044}$ & 3.88$^{+0.30}_{-0.45}$ & 6890$^{+460}_{-500}$ & 0.081$^{+0.011}_{-0.066}$ & 3.4$^{+1.3}_{-3.0}$ & 0.38$^{+0.13}_{-0.14}$ & 10.1$^{+4.0}_{-2.6}$ & 100$^{+130}_{-120}$\\
211439059.1 & 5 & 18.6393$^{+0.0031}_{-0.0030}$ & 2146.5107$^{+0.0054}_{-0.0053}$ & 5.64$^{+0.28}_{-0.42}$ & 399$^{+24}_{-25}$ & 0.0193$^{+0.0013}_{-0.0030}$ & 1.73$^{+0.20}_{-0.31}$ & 0.821$^{+0.078}_{-0.066}$ & 22.0$^{+8.2}_{-3.8}$ & 63$^{+50}_{-27}$\\
211442297.1 & 5 & 20.27285$^{+0.00018}_{-0.00018}$ & 2157.15720$^{+0.00021}_{-0.00021}$ & 3.858$^{+0.033}_{-0.036}$ & 17257$^{+78}_{-78}$ & 0.1274$^{+0.0034}_{-0.0023}$ & 11.55$^{+0.95}_{-0.53}$ & 0.831$^{+0.065}_{-0.035}$ & 37.29$^{+0.87}_{-1.11}$ & 33.0$^{+5.4}_{-3.5}$\\
211442571.1 & 5 & 5.19287$^{+0.00060}_{-0.00056}$ & 2143.0584$^{+0.0045}_{-0.0049}$ & 2.48$^{+0.16}_{-0.20}$ & 211$^{+17}_{-17}$ & 0.01434$^{+0.00098}_{-0.00161}$ & 1.29$^{+0.13}_{-0.16}$ & 0.826$^{+0.061}_{-0.037}$ & 13.8$^{+5.1}_{-2.5}$ & 244$^{+184}_{-91}$\\
211442571.2 & 5 & 3.39934$^{+0.00054}_{-0.00051}$ & 2140.1609$^{+0.0059}_{-0.0050}$ & 2.18$^{+0.19}_{-0.22}$ & 150$^{+17}_{-17}$ & 0.0120$^{+0.0010}_{-0.0016}$ & 1.08$^{+0.12}_{-0.15}$ & 0.826$^{+0.061}_{-0.037}$ & 10.3$^{+3.5}_{-1.9}$ & 440$^{+310}_{-170}$\\
211469889.1 & 5 & 7.07737$^{+0.00092}_{-0.00088}$ & 2144.3867$^{+0.0043}_{-0.0049}$ & 3.08$^{+0.19}_{-0.28}$ & 907$^{+60}_{-62}$ & 0.0291$^{+0.0020}_{-0.0039}$ & 2.10$^{+0.26}_{-0.30}$ & 0.662$^{+0.067}_{-0.027}$ & 15.7$^{+5.4}_{-2.6}$ & 110$^{+79}_{-38}$\\
211490999.1 & 5 & 9.84413$^{+0.00039}_{-0.00039}$ & 2146.3288$^{+0.0014}_{-0.0014}$ & 3.69$^{+0.11}_{-0.16}$ & 1093$^{+27}_{-27}$ & 0.0315$^{+0.0017}_{-0.0036}$ & 3.23$^{+0.18}_{-0.38}$ & 0.9395$^{+0.0079}_{-0.0114}$ & 18.2$^{+5.3}_{-2.8}$ & 112$^{+65}_{-35}$\\
211505089.1 & 5 & 24.4472$^{+0.0028}_{-0.0028}$ & 2146.9623$^{+0.0036}_{-0.0033}$ & 6.37$^{+0.18}_{-0.23}$ & 718$^{+28}_{-29}$ & 0.0257$^{+0.0011}_{-0.0023}$ & 1.82$^{+0.18}_{-0.24}$ & 0.647$^{+0.059}_{-0.061}$ & 27.2$^{+6.9}_{-2.9}$ & 27.9$^{+15.0}_{-7.9}$\\
211509553.1 & 5 & 20.35919$^{+0.00046}_{-0.00046}$ & 2151.41247$^{+0.00093}_{-0.00093}$ & 3.650$^{+0.087}_{-0.090}$ & 39120$^{+630}_{-660}$ & 0.1887$^{+0.0072}_{-0.0146}$ & 11.3$^{+3.5}_{-1.2}$ & 0.550$^{+0.170}_{-0.041}$ & 47.6$^{+3.2}_{-3.3}$ & 3.67$^{+2.32}_{-0.75}$\\
211510580.1 & 5 & 5.31471$^{+0.00039}_{-0.00036}$ & 2143.1306$^{+0.0029}_{-0.0033}$ & 1.90$^{+0.17}_{-0.36}$ & 1511$^{+96}_{-103}$ & 0.0374$^{+0.0039}_{-0.0152}$ & 1.45$^{+0.15}_{-0.96}$ & 0.3550$^{+0.0070}_{-0.1870}$ & 18.7$^{+10.5}_{-4.2}$ & 26$^{+30}_{-43}$\\
211516501.1 & 5 & 3.84981$^{+0.00055}_{-0.00053}$ & 2141.9314$^{+0.0060}_{-0.0063}$ & 3.37$^{+0.21}_{-0.27}$ & 153$^{+11}_{-12}$ & 0.01204$^{+0.00086}_{-0.00190}$ & 1.86$^{+0.32}_{-0.34}$ & 1.42$^{+0.22}_{-0.13}$ & 7.6$^{+3.0}_{-1.3}$ & 1010$^{+860}_{-410}$\\
211525389.1 & 5 & 8.26698$^{+0.00013}_{-0.00013}$ & 2139.72408$^{+0.00071}_{-0.00074}$ & 3.410$^{+0.060}_{-0.075}$ & 1338$^{+17}_{-17}$ & 0.03439$^{+0.00095}_{-0.00287}$ & 3.55$^{+0.11}_{-0.31}$ & 0.947$^{+0.016}_{-0.027}$ & 17.9$^{+2.9}_{-1.3}$ & 103$^{+34}_{-16}$\\
211529065.1 & 5 & 4.399739$^{+0.000070}_{-0.000072}$ & 2142.97910$^{+0.00071}_{-0.00068}$ & 1.691$^{+0.071}_{-0.125}$ & 1682$^{+41}_{-39}$ & 0.0375$^{+0.0030}_{-0.0079}$ & 3.01$^{+0.34}_{-0.66}$ & 0.735$^{+0.059}_{-0.049}$ & 18.4$^{+5.9}_{-2.3}$ & 70$^{+46}_{-20}$\\
211529065.2 & 5 & 1.543452$^{+0.000091}_{-0.000089}$ & 2140.8716$^{+0.0026}_{-0.0027}$ & 1.645$^{+0.095}_{-0.133}$ & 286$^{+15}_{-16}$ & 0.0163$^{+0.0011}_{-0.0024}$ & 1.30$^{+0.14}_{-0.21}$ & 0.735$^{+0.059}_{-0.049}$ & 6.3$^{+2.1}_{-1.0}$ & 590$^{+410}_{-210}$\\
211535327.1 & 5 & 20.2244$^{+0.0021}_{-0.0020}$ & 2144.9905$^{+0.0038}_{-0.0040}$ & 4.18$^{+0.19}_{-0.29}$ & 1132$^{+58}_{-60}$ & 0.0323$^{+0.0020}_{-0.0043}$ & 2.94$^{+0.18}_{-0.39}$ & 0.8325$^{+0.0095}_{-0.0110}$ & 33.2$^{+11.2}_{-5.1}$ & 32$^{+22}_{-10}$\\
211539054.1 & 5 & 11.0213$^{+0.0011}_{-0.0012}$ & 2150.2916$^{+0.0031}_{-0.0032}$ & 4.33$^{+0.15}_{-0.20}$ & 202$^{+10}_{-11}$ & 0.01371$^{+0.00076}_{-0.00175}$ & 2.25$^{+0.27}_{-0.31}$ & 1.507$^{+0.162}_{-0.072}$ & 17.0$^{+5.5}_{-2.5}$ & 187$^{+127}_{-59}$\\
211551160.1 & 5 & 37.4059$^{+0.0045}_{-0.0046}$ & 2165.7023$^{+0.0033}_{-0.0032}$ & 3.84$^{+0.21}_{-0.26}$ & 1450$^{+68}_{-72}$ & 0.0366$^{+0.0025}_{-0.0048}$ & 2.32$^{+0.19}_{-0.45}$ & 0.581$^{+0.026}_{-0.083}$ & 67$^{+22}_{-11}$ & 4.7$^{+3.1}_{-2.0}$\\
211562654.1 & 5 & 10.79274$^{+0.00056}_{-0.00057}$ & 2147.7772$^{+0.0022}_{-0.0022}$ & 4.18$^{+0.33}_{-0.37}$ & 901$^{+23}_{-24}$ & 0.0321$^{+0.0045}_{-0.0042}$ & 3.45$^{+0.49}_{-0.45}$ & 0.984$^{+0.026}_{-0.015}$ & 11.7$^{+3.6}_{-9.0}$ & 260$^{+160}_{-400}$\\
211562654.2 & 5 & 22.6302$^{+0.0015}_{-0.0016}$ & 2144.1526$^{+0.0028}_{-0.0028}$ & 4.93$^{+0.28}_{-0.24}$ & 947$^{+35}_{-33}$ & 0.049$^{+0.012}_{-0.030}$ & 5.2$^{+1.3}_{-3.2}$ & 0.984$^{+0.026}_{-0.015}$ & 12.9$^{+1.7}_{-4.0}$ & 208$^{+56}_{-129}$\\
211562654.3 & 5 & 0.469287$^{+0.000015}_{-0.000016}$ & 2139.6618$^{+0.0014}_{-0.0014}$ & 1.540$^{+0.069}_{-0.093}$ & 215.2$^{+8.9}_{-9.2}$ & 0.01359$^{+0.00093}_{-0.00196}$ & 1.46$^{+0.11}_{-0.21}$ & 0.984$^{+0.026}_{-0.015}$ & 2.19$^{+0.47}_{-0.24}$ & 7200$^{+3100}_{-1600}$\\
211579112.1 & 5 & 17.7037$^{+0.0016}_{-0.0016}$ & 2156.4255$^{+0.0033}_{-0.0033}$ & 2.01$^{+0.13}_{-0.17}$ & 6770$^{+530}_{-560}$ & 0.0786$^{+0.0049}_{-0.0071}$ & 1.76$^{+0.51}_{-0.51}$ & 0.205$^{+0.058}_{-0.056}$ & 66.9$^{+13.7}_{-7.9}$ & 1.3$^{+1.3}_{-1.1}$\\
211579683.1 & 5 & 9.0102$^{+0.0010}_{-0.0010}$ & 2144.6162$^{+0.0045}_{-0.0045}$ & 4.86$^{+0.62}_{-0.43}$ & 982$^{+51}_{-51}$ & 0.044$^{+0.017}_{-0.034}$ & 3.6$^{+1.4}_{-2.7}$ & 0.738$^{+0.073}_{-0.044}$ & 5.7$^{+1.0}_{-9.4}$ & 750$^{+310}_{-2460}$\\
211586387.1 & 5 & 35.3972$^{+0.0058}_{-0.0057}$ & 2142.8804$^{+0.0067}_{-0.0065}$ & 4.69$^{+0.61}_{-0.67}$ & 1470$^{+120}_{-120}$ & 0.045$^{+0.012}_{-0.041}$ & 2.60$^{+0.72}_{-2.36}$ & 0.531$^{+0.018}_{-0.015}$ & 30$^{+10}_{-33}$ & 29$^{+20}_{-64}$\\
211594205.1 & 5 & 16.9960$^{+0.0011}_{-0.0010}$ & 2148.4966$^{+0.0021}_{-0.0024}$ & 2.63$^{+0.13}_{-0.22}$ & 265$^{+11}_{-12}$ & 0.0158$^{+0.0012}_{-0.0034}$ & 1.40$^{+0.13}_{-0.31}$ & 0.816$^{+0.038}_{-0.025}$ & 41.7$^{+21.4}_{-8.4}$ & 16.3$^{+16.8}_{-6.6}$\\
211606790.1 & 5 & 37.24703$^{+0.00054}_{-0.00054}$ & 2150.08888$^{+0.00038}_{-0.00038}$ & 4.929$^{+0.090}_{-0.107}$ & 7202$^{+43}_{-43}$ & 0.189$^{+0.048}_{-0.063}$ & 35.0$^{+9.0}_{-11.8}$ & 1.696$^{+0.079}_{-0.060}$ & 32.4$^{+1.4}_{-2.1}$ & 33.8$^{+4.5}_{-5.1}$\\
211611158.1 & 5 & 52.7099$^{+0.0027}_{-0.0027}$ & 2159.1568$^{+0.0019}_{-0.0019}$ & 4.93$^{+0.17}_{-0.28}$ & 757$^{+24}_{-24}$ & 0.0255$^{+0.0019}_{-0.0051}$ & 2.48$^{+0.19}_{-0.50}$ & 0.8910$^{+0.0072}_{-0.0057}$ & 74$^{+25}_{-10}$ & 8.7$^{+5.9}_{-2.4}$\\
211611158.2 & 5 & 10.6161$^{+0.0018}_{-0.0017}$ & 2144.7353$^{+0.0057}_{-0.0058}$ & 2.54$^{+0.22}_{-0.26}$ & 162$^{+15}_{-16}$ & 0.0122$^{+0.0011}_{-0.0020}$ & 1.19$^{+0.10}_{-0.19}$ & 0.8910$^{+0.0072}_{-0.0057}$ & 27.7$^{+9.7}_{-5.2}$ & 62$^{+43}_{-23}$\\
211613886.1 & 5 & 0.9587591$^{+0.0000092}_{-0.0000087}$ & 2140.20130$^{+0.00045}_{-0.00048}$ & 1.776$^{+0.063}_{-0.058}$ & 16260$^{+220}_{-220}$ & 0.308$^{+0.085}_{-0.105}$ & 39$^{+11}_{-14}$ & 1.171$^{+0.087}_{-0.046}$ & 3.383$^{+0.084}_{-0.151}$ & 2490$^{+400}_{-300}$\\
211619879.1 & 5 & 15.7512$^{+0.0012}_{-0.0012}$ & 2150.5187$^{+0.0029}_{-0.0029}$ & 2.56$^{+0.12}_{-0.16}$ & 500$^{+27}_{-28}$ & 0.0218$^{+0.0012}_{-0.0023}$ & 1.38$^{+0.22}_{-0.22}$ & 0.582$^{+0.087}_{-0.071}$ & 42.2$^{+14.2}_{-6.1}$ & 8.8$^{+7.4}_{-4.3}$\\
211642307.1 & 5 & 20.9913$^{+0.0026}_{-0.0025}$ & 2148.3388$^{+0.0049}_{-0.0050}$ & 2.94$^{+0.23}_{-0.40}$ & 1290$^{+90}_{-97}$ & 0.0342$^{+0.0031}_{-0.0088}$ & 1.44$^{+0.17}_{-0.39}$ & 0.386$^{+0.031}_{-0.034}$ & 48.2$^{+21.5}_{-9.3}$ & 3.8$^{+3.5}_{-1.8}$\\
211645912.1 & 5 & 10.6741$^{+0.0015}_{-0.0014}$ & 2140.5504$^{+0.0054}_{-0.0057}$ & 3.76$^{+0.26}_{-0.40}$ & 354$^{+22}_{-23}$ & 0.0178$^{+0.0017}_{-0.0051}$ & 1.86$^{+0.18}_{-0.53}$ & 0.9538$^{+0.0122}_{-0.0076}$ & 18.8$^{+9.2}_{-3.5}$ & 135$^{+132}_{-50}$\\
211680698.1 & 5 & 50.9254$^{+0.0041}_{-0.0040}$ & 2160.4701$^{+0.0027}_{-0.0028}$ & 4.11$^{+0.18}_{-0.24}$ & 1193$^{+58}_{-61}$ & 0.0325$^{+0.0021}_{-0.0047}$ & 2.48$^{+0.24}_{-0.38}$ & 0.702$^{+0.049}_{-0.034}$ & 87$^{+24}_{-11}$ & 3.42$^{+1.99}_{-0.96}$\\
211682544.1 & 5 & 50.8213$^{+0.0023}_{-0.0023}$ & 2145.5660$^{+0.0017}_{-0.0017}$ & 3.42$^{+0.10}_{-0.13}$ & 582$^{+21}_{-21}$ & 0.0228$^{+0.0012}_{-0.0029}$ & 2.18$^{+0.20}_{-0.28}$ & 0.879$^{+0.064}_{-0.024}$ & 103$^{+27}_{-13}$ & 3.20$^{+1.76}_{-0.81}$\\
211713099.1 & 5 & 8.56222$^{+0.00019}_{-0.00013}$ & 2141.15021$^{+0.00043}_{-0.00043}$ & 3.256$^{+0.039}_{-0.044}$ & 5513$^{+43}_{-41}$ & 0.0681$^{+0.0011}_{-0.0027}$ & 6.89$^{+0.55}_{-0.49}$ & 0.928$^{+0.072}_{-0.055}$ & 20.80$^{+1.73}_{-0.71}$ & 105$^{+25}_{-15}$\\
211718187.1 & 5 & 5.51633$^{+0.00041}_{-0.00041}$ & 2141.7112$^{+0.0033}_{-0.0035}$ & 1.92$^{+0.17}_{-0.22}$ & 1830$^{+190}_{-220}$ & 0.0413$^{+0.0036}_{-0.0068}$ & 1.38$^{+0.19}_{-0.25}$ & 0.306$^{+0.032}_{-0.024}$ & 19.9$^{+6.8}_{-3.6}$ & 18.9$^{+14.2}_{-8.2}$\\
211731298.1 & 5 & 1.990422$^{+0.000080}_{-0.000085}$ & 2141.3418$^{+0.0018}_{-0.0017}$ & 2.074$^{+0.089}_{-0.122}$ & 447$^{+19}_{-20}$ & 0.0200$^{+0.0013}_{-0.0032}$ & 1.80$^{+0.19}_{-0.29}$ & 0.824$^{+0.066}_{-0.026}$ & 6.60$^{+2.00}_{-0.90}$ & 640$^{+400}_{-180}$\\
211733267.1 & 5 & 8.658143$^{+0.000027}_{-0.000026}$ & 2144.93197$^{+0.00012}_{-0.00013}$ & 1.698$^{+0.036}_{-0.035}$ & 7969$^{+49}_{-47}$ & 0.195$^{+0.052}_{-0.075}$ & 19.1$^{+5.4}_{-7.4}$ & 0.900$^{+0.085}_{-0.037}$ & 23.3$^{+1.1}_{-1.5}$ & 51.8$^{+10.9}_{-7.9}$\\
211736305.1 & 5 & 14.5616$^{+0.0026}_{-0.0026}$ & 2152.1209$^{+0.0065}_{-0.0066}$ & 3.14$^{+0.27}_{-0.44}$ & 1029$^{+94}_{-105}$ & 0.0305$^{+0.0033}_{-0.0149}$ & 2.82$^{+0.32}_{-1.38}$ & 0.849$^{+0.023}_{-0.030}$ & 31.0$^{+18.0}_{-6.5}$ & 27$^{+31}_{-11}$\\
211736671.1 & 5 & 4.73363$^{+0.00013}_{-0.00013}$ & 2140.3649$^{+0.0011}_{-0.0011}$ & 3.629$^{+0.083}_{-0.116}$ & 973$^{+17}_{-18}$ & 0.0297$^{+0.0016}_{-0.0035}$ & 5.81$^{+0.36}_{-0.71}$ & 1.797$^{+0.055}_{-0.068}$ & 8.9$^{+2.4}_{-1.3}$ & 440$^{+240}_{-140}$\\
211743874.1 & 5 & 12.2812$^{+0.0017}_{-0.0015}$ & 2148.2148$^{+0.0046}_{-0.0059}$ & 4.31$^{+0.16}_{-0.22}$ & 314$^{+18}_{-19}$ & 0.01710$^{+0.00098}_{-0.00210}$ & 2.47$^{+0.20}_{-0.40}$ & 1.323$^{+0.077}_{-0.142}$ & 19.5$^{+5.9}_{-2.6}$ & 167$^{+103}_{-58}$\\
211754962.1 & 5 & 3.41065$^{+0.00029}_{-0.00027}$ & 2141.8515$^{+0.0032}_{-0.0031}$ & 1.95$^{+0.22}_{-0.33}$ & 494$^{+35}_{-37}$ & 0.0216$^{+0.0023}_{-0.0068}$ & 1.65$^{+0.25}_{-0.53}$ & 0.701$^{+0.078}_{-0.046}$ & 11.3$^{+6.4}_{-2.8}$ & 87$^{+100}_{-44}$\\
211762841.1 & 5 & 1.564940$^{+0.000074}_{-0.000067}$ & 2140.2672$^{+0.0019}_{-0.0022}$ & 0.666$^{+0.097}_{-0.123}$ & 1220$^{+130}_{-160}$ & 0.0340$^{+0.0035}_{-0.0091}$ & 2.06$^{+0.40}_{-0.62}$ & 0.556$^{+0.091}_{-0.073}$ & 15.7$^{+7.2}_{-4.1}$ & 49$^{+48}_{-29}$\\
211763214.1 & 5 & 21.1976$^{+0.0048}_{-0.0058}$ & 2146.579$^{+0.014}_{-0.011}$ & 5.03$^{+0.47}_{-0.56}$ & 263$^{+18}_{-19}$ & 0.0158$^{+0.0015}_{-0.0035}$ & 1.33$^{+0.13}_{-0.29}$ & 0.7747$^{+0.0064}_{-0.0101}$ & 27.3$^{+13.9}_{-6.2}$ & 46$^{+47}_{-21}$\\
211770696.1 & 5 & 16.2713$^{+0.0012}_{-0.0012}$ & 2145.9732$^{+0.0029}_{-0.0029}$ & 7.69$^{+0.15}_{-0.22}$ & 418$^{+12}_{-12}$ & 0.01997$^{+0.00072}_{-0.00164}$ & 2.77$^{+0.16}_{-0.23}$ & 1.270$^{+0.060}_{-0.019}$ & 14.8$^{+4.9}_{-1.7}$ & 228$^{+154}_{-53}$\\
211770795.1 & 5 & 7.72850$^{+0.00053}_{-0.00053}$ & 2141.0984$^{+0.0027}_{-0.0026}$ & 2.91$^{+0.14}_{-0.19}$ & 1233$^{+53}_{-56}$ & 0.0337$^{+0.0021}_{-0.0044}$ & 2.16$^{+0.14}_{-0.31}$ & 0.589$^{+0.013}_{-0.032}$ & 18.4$^{+5.9}_{-2.7}$ & 71$^{+46}_{-22}$\\
211779390.1 & 5 & 3.85064$^{+0.00023}_{-0.00022}$ & 2141.5282$^{+0.0023}_{-0.0025}$ & 1.601$^{+0.089}_{-0.149}$ & 391$^{+23}_{-24}$ & 0.0193$^{+0.0013}_{-0.0029}$ & 1.073$^{+0.082}_{-0.196}$ & 0.510$^{+0.020}_{-0.054}$ & 16.1$^{+6.0}_{-2.8}$ & 88$^{+66}_{-36}$\\
211783206.1 & 5 & 7.13142$^{+0.00098}_{-0.00094}$ & 2146.4727$^{+0.0050}_{-0.0063}$ & 1.92$^{+0.30}_{-0.38}$ & 707$^{+70}_{-77}$ & 0.0258$^{+0.0029}_{-0.0086}$ & 9.6$^{+7.9}_{-11.6}$ & 3.4$^{+2.8}_{-4.0}$ & 24.3$^{+13.1}_{-6.9}$ & 39$^{+100}_{-131}$\\
211788221.1 & 5 & 12.89398$^{+0.00084}_{-0.00083}$ & 2139.8876$^{+0.0019}_{-0.0020}$ & 1.19$^{+0.10}_{-0.15}$ & 3140$^{+240}_{-260}$ & 0.0539$^{+0.0041}_{-0.0089}$ & 1.12$^{+0.39}_{-0.73}$ & 0.191$^{+0.064}_{-0.120}$ & 77$^{+25}_{-14}$ & 1.1$^{+1.4}_{-2.0}$\\
211791178.1 & 5 & 9.56183$^{+0.00065}_{-0.00064}$ & 2146.9183$^{+0.0027}_{-0.0027}$ & 3.65$^{+0.18}_{-0.34}$ & 1025$^{+43}_{-44}$ & 0.0302$^{+0.0030}_{-0.0079}$ & 1.97$^{+0.29}_{-0.53}$ & 0.598$^{+0.066}_{-0.046}$ & 17.6$^{+8.3}_{-3.2}$ & 56$^{+56}_{-25}$\\
211796070.1 & 5 & 1.88993$^{+0.00014}_{-0.00014}$ & 2140.7331$^{+0.0031}_{-0.0033}$ & 1.66$^{+0.19}_{-0.34}$ & 367$^{+30}_{-31}$ & 0.0186$^{+0.0021}_{-0.0084}$ & 1.29$^{+0.17}_{-0.60}$ & 0.638$^{+0.044}_{-0.066}$ & 7.4$^{+4.7}_{-1.8}$ & 380$^{+480}_{-210}$\\
211797637.1 & 5 & 1.640707$^{+0.000096}_{-0.000096}$ & 2139.7875$^{+0.0024}_{-0.0025}$ & 2.20$^{+0.38}_{-0.27}$ & 469$^{+27}_{-28}$ & 0.034$^{+0.015}_{-0.028}$ & 2.09$^{+0.95}_{-1.75}$ & 0.572$^{+0.037}_{-0.068}$ & 2.15$^{+0.34}_{-4.30}$ & 4500$^{+1500}_{-17900}$\\
211816003.1 & 5 & 14.45107$^{+0.00098}_{-0.00095}$ & 2144.8610$^{+0.0024}_{-0.0025}$ & 3.63$^{+0.12}_{-0.14}$ & 1225$^{+39}_{-40}$ & 0.0339$^{+0.0016}_{-0.0030}$ & 2.96$^{+0.15}_{-0.34}$ & 0.802$^{+0.020}_{-0.058}$ & 28.1$^{+8.1}_{-3.4}$ & 44$^{+25}_{-12}$\\
211817229.1 & 5 & 2.176955$^{+0.000040}_{-0.000037}$ & 2140.69416$^{+0.00070}_{-0.00067}$ & 0.541$^{+0.066}_{-0.103}$ & 4800$^{+410}_{-490}$ & 0.0680$^{+0.0072}_{-0.0325}$ & 1.25$^{+0.39}_{-0.87}$ & 0.169$^{+0.049}_{-0.086}$ & 26.9$^{+11.9}_{-8.0}$ & 8$^{+11}_{-12}$\\
211818569.1 & 5 & 5.185758$^{+0.000010}_{-0.000010}$ & 2143.560482$^{+0.000077}_{-0.000078}$ & 2.126$^{+0.023}_{-0.022}$ & 13112$^{+47}_{-45}$ & 0.1070$^{+0.0032}_{-0.0036}$ & 7.44$^{+0.62}_{-0.50}$ & 0.637$^{+0.049}_{-0.037}$ & 17.69$^{+0.82}_{-1.05}$ & 64$^{+12}_{-11}$\\
211822797.1 & 5 & 21.1686$^{+0.0021}_{-0.0021}$ & 2144.4069$^{+0.0036}_{-0.0034}$ & 3.57$^{+0.17}_{-0.20}$ & 1041$^{+63}_{-67}$ & 0.0311$^{+0.0018}_{-0.0032}$ & 2.18$^{+0.22}_{-0.23}$ & 0.642$^{+0.055}_{-0.020}$ & 41.9$^{+11.1}_{-5.3}$ & 4.9$^{+2.8}_{-1.3}$\\
211837343.1 & 5 & 12.0808$^{+0.0016}_{-0.0016}$ & 2147.6313$^{+0.0053}_{-0.0049}$ & 2.29$^{+0.25}_{-0.45}$ & 1218$^{+100}_{-106}$ & 0.0341$^{+0.0040}_{-0.0187}$ & 2.53$^{+0.33}_{-1.39}$ & 0.682$^{+0.040}_{-0.033}$ & 34.3$^{+20.2}_{-9.2}$ & 22$^{+26}_{-12}$\\
211843564.1 & 5 & 0.4520313$^{+0.0000041}_{-0.0000041}$ & 2140.07707$^{+0.00039}_{-0.00039}$ & 0.727$^{+0.066}_{-0.105}$ & 7560$^{+320}_{-430}$ & 0.0848$^{+0.0069}_{-0.0259}$ & 5.3$^{+1.0}_{-1.8}$ & 0.569$^{+0.102}_{-0.084}$ & 4.4$^{+1.5}_{-1.0}$ & 530$^{+420}_{-300}$\\
211886472.1 & 5 & 19.640151$^{+0.000070}_{-0.000069}$ & 2152.37945$^{+0.00013}_{-0.00013}$ & 2.183$^{+0.027}_{-0.035}$ & 6212$^{+26}_{-26}$ & 0.179$^{+0.044}_{-0.055}$ & 43$^{+11}_{-13}$ & 2.188$^{+0.153}_{-0.052}$ & 36.3$^{+1.8}_{-2.7}$ & 52.0$^{+9.6}_{-8.8}$\\
211897272.1 & 5 & 11.23620$^{+0.00065}_{-0.00064}$ & 2143.5692$^{+0.0019}_{-0.0018}$ & 1.18$^{+0.22}_{-0.16}$ & 491$^{+44}_{-68}$ & 0.0216$^{+0.0025}_{-0.0090}$ & 2.25$^{+0.28}_{-0.94}$ & 0.955$^{+0.042}_{-0.032}$ & 64$^{+36}_{-17}$ & 7.2$^{+8.2}_{-3.9}$\\
211897691.1 & 5 & 5.75052$^{+0.00032}_{-0.00037}$ & 2142.4955$^{+0.0018}_{-0.0018}$ & 1.43$^{+0.13}_{-0.18}$ & 1123$^{+66}_{-71}$ & 0.0321$^{+0.0033}_{-0.0084}$ & 2.01$^{+0.21}_{-0.55}$ & 0.576$^{+0.018}_{-0.043}$ & 27.2$^{+12.8}_{-5.4}$ & 37$^{+35}_{-16}$\\
211897691.2 & 5 & 19.5080$^{+0.0019}_{-0.0019}$ & 2153.0076$^{+0.0032}_{-0.0034}$ & 3.79$^{+0.19}_{-0.26}$ & 1237$^{+69}_{-71}$ & 0.0336$^{+0.0022}_{-0.0044}$ & 2.11$^{+0.15}_{-0.32}$ & 0.576$^{+0.018}_{-0.043}$ & 35.6$^{+11.2}_{-5.3}$ & 21.6$^{+13.6}_{-7.2}$\\
211906650.1 & 5 & 41.4661$^{+0.0025}_{-0.0026}$ & 2154.8470$^{+0.0018}_{-0.0017}$ & 6.13$^{+0.12}_{-0.18}$ & 980$^{+24}_{-25}$ & 0.0299$^{+0.0011}_{-0.0026}$ & 3.45$^{+0.13}_{-0.30}$ & 1.0574$^{+0.0145}_{-0.0098}$ & 48.5$^{+10.8}_{-4.7}$ & 19.8$^{+8.9}_{-3.9}$\\
211913395.1 & 5 & 9.35739$^{+0.00097}_{-0.00114}$ & 2147.8769$^{+0.0044}_{-0.0042}$ & 1.69$^{+0.24}_{-0.61}$ & 1710$^{+190}_{-190}$ & 0.0414$^{+0.0054}_{-0.0314}$ & 2.69$^{+0.47}_{-2.05}$ & 0.595$^{+0.069}_{-0.048}$ & 34$^{+20}_{-14}$ & 13$^{+15}_{-11}$\\
211913977.1 & 5 & 14.67665$^{+0.00058}_{-0.00060}$ & 2152.6838$^{+0.0015}_{-0.0015}$ & 3.33$^{+0.10}_{-0.13}$ & 749$^{+21}_{-21}$ & 0.0261$^{+0.0013}_{-0.0030}$ & 1.94$^{+0.13}_{-0.25}$ & 0.682$^{+0.032}_{-0.043}$ & 30.6$^{+8.6}_{-3.9}$ & 27.1$^{+15.4}_{-7.7}$\\
211916756.1 & 5 & 10.13446$^{+0.00039}_{-0.00039}$ & 2140.7404$^{+0.0016}_{-0.0016}$ & 2.85$^{+0.14}_{-0.21}$ & 7050$^{+250}_{-250}$ & 0.0777$^{+0.0056}_{-0.0113}$ & 1.92$^{+0.49}_{-0.58}$ & 0.226$^{+0.056}_{-0.060}$ & 26.5$^{+6.5}_{-3.3}$ & 8.9$^{+7.9}_{-7.2}$\\
211919004.1 & 5 & 11.71885$^{+0.00060}_{-0.00060}$ & 2149.0999$^{+0.0020}_{-0.0019}$ & 4.86$^{+0.15}_{-0.23}$ & 1434$^{+34}_{-34}$ & 0.0351$^{+0.0023}_{-0.0056}$ & 3.34$^{+0.23}_{-0.55}$ & 0.872$^{+0.014}_{-0.035}$ & 16.9$^{+4.7}_{-2.2}$ & 93$^{+52}_{-25}$\\
211923431.1 & 5 & 29.7361$^{+0.0036}_{-0.0035}$ & 2143.8180$^{+0.0038}_{-0.0038}$ & 5.44$^{+0.21}_{-0.27}$ & 888$^{+45}_{-47}$ & 0.0282$^{+0.0017}_{-0.0036}$ & 3.52$^{+0.22}_{-0.44}$ & 1.144$^{+0.020}_{-0.011}$ & 38.2$^{+10.7}_{-4.8}$ & 23.7$^{+13.4}_{-6.2}$\\
211924657.1 & 5 & 2.643528$^{+0.000058}_{-0.000061}$ & 2142.00628$^{+0.00085}_{-0.00077}$ & 1.320$^{+0.072}_{-0.109}$ & 3860$^{+110}_{-120}$ & 0.0595$^{+0.0043}_{-0.0079}$ & 1.47$^{+0.28}_{-0.37}$ & 0.226$^{+0.040}_{-0.049}$ & 14.0$^{+4.2}_{-2.4}$ & 30$^{+24}_{-22}$\\
211925181.1 & 5 & 8.8410$^{+0.0016}_{-0.0020}$ & 2146.0044$^{+0.0103}_{-0.0075}$ & 1.76$^{+0.23}_{-0.34}$ & 1550$^{+190}_{-200}$ & 0.0381$^{+0.0040}_{-0.0091}$ & 2.43$^{+0.38}_{-0.61}$ & 0.584$^{+0.067}_{-0.045}$ & 33.7$^{+14.5}_{-8.6}$ & 13.3$^{+11.9}_{-7.1}$\\
211929937.1 & 5 & 3.4766506$^{+0.0000082}_{-0.0000082}$ & 2142.412110$^{+0.000091}_{-0.000093}$ & 2.584$^{+0.020}_{-0.020}$ & 20961$^{+74}_{-78}$ & 0.1314$^{+0.0025}_{-0.0037}$ & 12.60$^{+0.41}_{-0.40}$ & 0.879$^{+0.023}_{-0.013}$ & 11.33$^{+0.40}_{-0.29}$ & 219$^{+22}_{-16}$\\
211939692.1 & 5 &  & 2170.5231$^{+0.0011}_{-0.0011}$ & 9.931$^{+0.092}_{-0.138}$ & 998$^{+17}_{-17}$ & 0.03051$^{+0.00060}_{-0.00117}$ & 4.31$^{+0.17}_{-0.19}$ & 1.294$^{+0.046}_{-0.029}$ &  & \\
211939692.2 & 5 & 39.5438$^{+0.0037}_{-0.0039}$ & 2173.9892$^{+0.0024}_{-0.0025}$ & 7.98$^{+0.41}_{-0.33}$ & 511$^{+13}_{-13}$ & 0.0233$^{+0.0013}_{-0.0016}$ & 3.28$^{+0.22}_{-0.24}$ & 1.294$^{+0.046}_{-0.029}$ & 19.5$^{+3.4}_{-18.8}$ & 185$^{+65}_{-358}$\\
211939692.3 & 5 &  & 2191.8906$^{+0.0028}_{-0.0039}$ & 12.70$^{+0.21}_{-0.37}$ & 585$^{+20}_{-21}$ & 0.02308$^{+0.00074}_{-0.00166}$ & 3.26$^{+0.16}_{-0.25}$ & 1.294$^{+0.046}_{-0.029}$ &  & \\
211939692.4 & 5 & 26.8662$^{+0.0056}_{-0.0056}$ & 2166.0450$^{+0.0042}_{-0.0041}$ & 8.52$^{+0.22}_{-0.32}$ & 479$^{+18}_{-19}$ & 0.0209$^{+0.0011}_{-0.0029}$ & 2.95$^{+0.18}_{-0.42}$ & 1.294$^{+0.046}_{-0.029}$ & 21.8$^{+6.6}_{-2.7}$ & 149$^{+90}_{-38}$\\
211941472.1 & 5 & 5.7837$^{+0.0012}_{-0.0011}$ & 2143.6098$^{+0.0077}_{-0.0083}$ & 4.20$^{+0.34}_{-0.55}$ & 107.0$^{+9.2}_{-9.6}$ & 0.0096$^{+0.0010}_{-0.0039}$ & 1.38$^{+0.37}_{-0.88}$ & 1.31$^{+0.33}_{-0.65}$ & 9.2$^{+5.1}_{-1.7}$ & 610$^{+800}_{-880}$\\
211945201.1 & 5 & 19.49183$^{+0.00038}_{-0.00038}$ & 2158.82598$^{+0.00049}_{-0.00050}$ & 3.566$^{+0.069}_{-0.121}$ & 1639$^{+21}_{-25}$ & 0.0390$^{+0.0012}_{-0.0031}$ & 5.96$^{+0.26}_{-0.49}$ & 1.403$^{+0.042}_{-0.030}$ & 38.9$^{+9.5}_{-4.5}$ & 36.3$^{+17.9}_{-8.5}$\\
211965883.1 & 5 & 10.55532$^{+0.00048}_{-0.00048}$ & 2146.4947$^{+0.0017}_{-0.0017}$ & 1.68$^{+0.16}_{-0.31}$ & 1580$^{+87}_{-93}$ & 0.0389$^{+0.0049}_{-0.0246}$ & 2.64$^{+0.38}_{-1.68}$ & 0.623$^{+0.042}_{-0.044}$ & 41$^{+24}_{-11}$ & 8.0$^{+9.4}_{-4.5}$\\
211969807.1 & 5 & 1.974202$^{+0.000089}_{-0.000091}$ & 2140.3794$^{+0.0022}_{-0.0021}$ & 1.58$^{+0.14}_{-0.23}$ & 1749$^{+86}_{-95}$ & 0.0400$^{+0.0036}_{-0.0099}$ & 2.43$^{+0.59}_{-0.60}$ & 0.5573$^{+0.1253}_{-0.0046}$ & 8.6$^{+3.7}_{-1.7}$ & 88$^{+86}_{-36}$\\
211978988.1 & 5 & 36.5563$^{+0.0053}_{-0.0041}$ & 2152.7063$^{+0.0027}_{-0.0041}$ & 6.41$^{+0.19}_{-0.29}$ & 802$^{+27}_{-28}$ & 0.0265$^{+0.0013}_{-0.0034}$ & 3.18$^{+0.17}_{-0.42}$ & 1.100$^{+0.017}_{-0.021}$ & 39.9$^{+10.8}_{-4.8}$ & 30.7$^{+16.7}_{-7.5}$\\
211987231.1 & 5 & 17.035203$^{+0.000035}_{-0.000034}$ & 2141.813552$^{+0.000077}_{-0.000078}$ & 2.508$^{+0.040}_{-0.045}$ & 22080$^{+130}_{-170}$ & 0.321$^{+0.098}_{-0.134}$ & 53$^{+24}_{-30}$ & 1.51$^{+0.52}_{-0.56}$ & 42.47$^{+0.79}_{-1.66}$ & 26$^{+26}_{-28}$\\
211988320.1 & 5 & 63.8432$^{+0.0056}_{-0.0056}$ & 2142.7160$^{+0.0034}_{-0.0036}$ & 4.95$^{+0.30}_{-0.48}$ & 1930$^{+100}_{-110}$ & 0.0430$^{+0.0029}_{-0.0054}$ & 2.78$^{+0.51}_{-0.38}$ & 0.594$^{+0.100}_{-0.030}$ & 85$^{+33}_{-19}$ & 1.82$^{+1.53}_{-0.84}$\\
211990866.1 & 5 & 1.673737$^{+0.000028}_{-0.000044}$ & 2140.72067$^{+0.00073}_{-0.00065}$ & 1.479$^{+0.018}_{-0.024}$ & 122.5$^{+4.1}_{-4.2}$ & 0.01097$^{+0.00026}_{-0.00067}$ & 1.52$^{+0.11}_{-0.11}$ & 1.273$^{+0.085}_{-0.054}$ & 7.91$^{+2.02}_{-0.77}$ & 840$^{+440}_{-180}$\\
211995398.1 & 5 & 32.5795$^{+0.0023}_{-0.0022}$ & 2169.8535$^{+0.0015}_{-0.0015}$ & 5.09$^{+0.17}_{-0.16}$ & 24210$^{+540}_{-560}$ & 0.1513$^{+0.0077}_{-0.0078}$ & 10.44$^{+0.90}_{-1.14}$ & 0.633$^{+0.044}_{-0.061}$ & 49.6$^{+4.8}_{-6.3}$ & 5.8$^{+1.6}_{-2.0}$\\
212006318.1 & 5 & 14.4584$^{+0.0032}_{-0.0030}$ & 2147.3335$^{+0.0083}_{-0.0085}$ & 6.79$^{+0.29}_{-0.35}$ & 298$^{+17}_{-18}$ & 0.01676$^{+0.00098}_{-0.00219}$ & 2.84$^{+0.17}_{-0.37}$ & 1.551$^{+0.022}_{-0.022}$ & 14.3$^{+5.6}_{-2.2}$ & 232$^{+181}_{-73}$\\
212006344.1 & 5 & 2.219368$^{+0.000051}_{-0.000052}$ & 2141.82963$^{+0.00109}_{-0.00098}$ & 1.236$^{+0.058}_{-0.119}$ & 432$^{+16}_{-17}$ & 0.0202$^{+0.0012}_{-0.0024}$ & 1.17$^{+0.14}_{-0.19}$ & 0.532$^{+0.054}_{-0.059}$ & 12.0$^{+4.1}_{-2.0}$ & 79$^{+56}_{-32}$\\
212008766.1 & 5 & 14.13168$^{+0.00066}_{-0.00067}$ & 2145.1175$^{+0.0016}_{-0.0016}$ & 3.64$^{+0.12}_{-0.17}$ & 974$^{+25}_{-24}$ & 0.0278$^{+0.0020}_{-0.0058}$ & 2.18$^{+0.15}_{-0.46}$ & 0.7209$^{+0.0066}_{-0.0230}$ & 27.8$^{+6.8}_{-2.8}$ & 34.7$^{+17.0}_{-7.3}$\\
212009150.1 & 5 & 6.83292$^{+0.00069}_{-0.00060}$ & 2145.1674$^{+0.0034}_{-0.0038}$ & 2.20$^{+0.31}_{-0.44}$ & 3890$^{+260}_{-270}$ & 0.066$^{+0.011}_{-0.060}$ & 1.30$^{+0.26}_{-1.19}$ & 0.180$^{+0.018}_{-0.012}$ & 17.8$^{+7.7}_{-9.4}$ & 19$^{+17}_{-20}$\\
212012119.1 & 5 & 3.280948$^{+0.000045}_{-0.000045}$ & 2142.13378$^{+0.00057}_{-0.00057}$ & 1.908$^{+0.032}_{-0.066}$ & 968$^{+16}_{-16}$ & 0.0294$^{+0.0011}_{-0.0027}$ & 2.26$^{+0.13}_{-0.23}$ & 0.704$^{+0.032}_{-0.028}$ & 12.3$^{+2.8}_{-1.2}$ & 152$^{+71}_{-32}$\\
212012119.2 & 5 & 8.43903$^{+0.00016}_{-0.00016}$ & 2142.48576$^{+0.00080}_{-0.00082}$ & 2.44$^{+0.12}_{-0.19}$ & 1095$^{+26}_{-26}$ & 0.0327$^{+0.0033}_{-0.0047}$ & 2.51$^{+0.28}_{-0.37}$ & 0.704$^{+0.032}_{-0.028}$ & 20.5$^{+7.6}_{-6.7}$ & 55$^{+41}_{-36}$\\
212066407.1 & 5 & 0.8218241$^{+0.0000093}_{-0.0000089}$ & 2140.36496$^{+0.00047}_{-0.00048}$ & 1.126$^{+0.072}_{-0.060}$ & 615$^{+13}_{-12}$ & 0.0209$^{+0.0017}_{-0.0047}$ & 6.1$^{+1.2}_{-1.4}$ & 2.66$^{+0.46}_{-0.10}$ & 5.34$^{+1.12}_{-0.53}$ & 1820$^{+1020}_{-450}$\\
212069861.1 & 5 & 30.9540$^{+0.0018}_{-0.0018}$ & 2147.4926$^{+0.0023}_{-0.0024}$ & 3.77$^{+0.17}_{-0.27}$ & 2117$^{+87}_{-90}$ & 0.0442$^{+0.0028}_{-0.0057}$ & 3.07$^{+0.80}_{-0.45}$ & 0.637$^{+0.162}_{-0.043}$ & 57.2$^{+16.6}_{-8.9}$ & 2.87$^{+2.21}_{-0.97}$\\
212072539.1 & 5 & 7.67689$^{+0.00060}_{-0.00050}$ & 2144.6262$^{+0.0027}_{-0.0031}$ & 2.22$^{+0.13}_{-0.18}$ & 2074$^{+96}_{-100}$ & 0.0441$^{+0.0025}_{-0.0049}$ & 2.44$^{+0.43}_{-0.30}$ & 0.507$^{+0.085}_{-0.025}$ & 24.3$^{+7.3}_{-3.7}$ & 12.1$^{+8.4}_{-3.9}$\\
212072539.2 & 5 & 2.78711$^{+0.00015}_{-0.00015}$ & 2141.3237$^{+0.0021}_{-0.0021}$ & 1.72$^{+0.14}_{-0.23}$ & 1470$^{+97}_{-104}$ & 0.0362$^{+0.0037}_{-0.0123}$ & 2.00$^{+0.39}_{-0.69}$ & 0.507$^{+0.085}_{-0.025}$ & 11.0$^{+5.6}_{-2.1}$ & 59$^{+62}_{-23}$\\
212088059.1 & 5 & 10.36627$^{+0.00052}_{-0.00054}$ & 2141.7142$^{+0.0021}_{-0.0020}$ & 2.31$^{+0.14}_{-0.20}$ & 1946$^{+82}_{-85}$ & 0.0418$^{+0.0035}_{-0.0078}$ & 1.82$^{+0.39}_{-0.40}$ & 0.400$^{+0.079}_{-0.047}$ & 31.0$^{+11.8}_{-5.3}$ & 9.5$^{+9.1}_{-4.6}$\\
212110888.1 & 5 & 2.9956372$^{+0.0000046}_{-0.0000046}$ & 2141.351251$^{+0.000063}_{-0.000061}$ & 2.4768$^{+0.0091}_{-0.0089}$ & 7493$^{+16}_{-15}$ & 0.0901$^{+0.0014}_{-0.0019}$ & 13.7$^{+1.1}_{-1.1}$ & 1.40$^{+0.11}_{-0.11}$ & 6.515$^{+0.081}_{-0.082}$ & 1360$^{+220}_{-220}$\\
212120773.1 & 5 & 5.17518$^{+0.00062}_{-0.00065}$ & 2140.5606$^{+0.0053}_{-0.0052}$ & 3.29$^{+0.27}_{-0.54}$ & 317$^{+24}_{-25}$ & 0.0170$^{+0.0022}_{-0.0141}$ & 1.53$^{+0.30}_{-1.28}$ & 0.826$^{+0.119}_{-0.054}$ & 10.2$^{+7.0}_{-2.3}$ & 300$^{+410}_{-140}$\\
212130773.1 & 5 & 18.7132$^{+0.0017}_{-0.0017}$ & 2151.8846$^{+0.0032}_{-0.0034}$ & 6.89$^{+0.19}_{-0.29}$ & 1816$^{+60}_{-62}$ & 0.0408$^{+0.0019}_{-0.0038}$ & 3.63$^{+0.34}_{-0.38}$ & 0.816$^{+0.066}_{-0.039}$ & 19.4$^{+6.1}_{-2.3}$ & 66$^{+43}_{-17}$\\
212132195.1 & 5 & 26.1956$^{+0.0026}_{-0.0026}$ & 2164.3913$^{+0.0019}_{-0.0018}$ & 3.43$^{+0.13}_{-0.16}$ & 965$^{+40}_{-41}$ & 0.0291$^{+0.0018}_{-0.0036}$ & 2.08$^{+0.19}_{-0.30}$ & 0.656$^{+0.044}_{-0.048}$ & 53.8$^{+13.4}_{-6.3}$ & 7.6$^{+4.0}_{-2.1}$\\
212136123.1 & 5 & 2.22645$^{+0.00014}_{-0.00014}$ & 2140.2532$^{+0.0031}_{-0.0029}$ & 1.73$^{+0.12}_{-0.15}$ & 997$^{+62}_{-65}$ & 0.0305$^{+0.0022}_{-0.0038}$ & 2.60$^{+0.19}_{-0.33}$ & 0.782$^{+0.012}_{-0.018}$ & 9.0$^{+2.7}_{-1.4}$ & 310$^{+190}_{-100}$\\
212141021.1 & 5 & 2.91825$^{+0.00020}_{-0.00020}$ & 2140.1008$^{+0.0029}_{-0.0028}$ & 2.21$^{+0.12}_{-0.15}$ & 402$^{+20}_{-21}$ & 0.0196$^{+0.0011}_{-0.0023}$ & 1.65$^{+0.13}_{-0.20}$ & 0.776$^{+0.045}_{-0.013}$ & 8.9$^{+3.1}_{-1.4}$ & 304$^{+214}_{-98}$\\
212150006.1 & 5 & 0.898344$^{+0.000014}_{-0.000013}$ & 2139.98140$^{+0.00064}_{-0.00064}$ & 1.402$^{+0.056}_{-0.065}$ & 2531$^{+64}_{-60}$ & 0.101$^{+0.032}_{-0.048}$ & 9.8$^{+3.3}_{-15.0}$ & 0.90$^{+0.10}_{-1.30}$ & 2.44$^{+0.17}_{-0.22}$ & 6500$^{+2500}_{-26700}$\\
212154564.1 & 5 & 6.41362$^{+0.00016}_{-0.00016}$ & 2142.18149$^{+0.00096}_{-0.00094}$ & 1.649$^{+0.063}_{-0.079}$ & 5530$^{+160}_{-160}$ & 0.0723$^{+0.0029}_{-0.0039}$ & 2.36$^{+0.61}_{-0.49}$ & 0.299$^{+0.076}_{-0.060}$ & 29.8$^{+5.7}_{-2.6}$ & 8.2$^{+6.8}_{-5.0}$\\
212157262.1 & 5 & 7.14998$^{+0.00032}_{-0.00031}$ & 2146.3213$^{+0.0017}_{-0.0018}$ & 3.28$^{+0.16}_{-0.25}$ & 1224$^{+31}_{-32}$ & 0.0350$^{+0.0039}_{-0.0052}$ & 3.51$^{+0.41}_{-0.59}$ & 0.919$^{+0.035}_{-0.074}$ & 12.9$^{+4.8}_{-4.4}$ & 200$^{+150}_{-140}$\\
212157262.2 & 5 & 13.60496$^{+0.00091}_{-0.00085}$ & 2141.4772$^{+0.0025}_{-0.0027}$ & 4.22$^{+0.18}_{-0.41}$ & 748$^{+25}_{-25}$ & 0.0268$^{+0.0021}_{-0.0049}$ & 2.69$^{+0.23}_{-0.54}$ & 0.919$^{+0.035}_{-0.074}$ & 20.5$^{+9.0}_{-4.8}$ & 80$^{+71}_{-40}$\\
212157262.3 & 5 & 0.773987$^{+0.000035}_{-0.000035}$ & 2140.3180$^{+0.0019}_{-0.0020}$ & 1.578$^{+0.085}_{-0.121}$ & 237$^{+11}_{-12}$ & 0.01499$^{+0.00085}_{-0.00174}$ & 1.50$^{+0.10}_{-0.21}$ & 0.919$^{+0.035}_{-0.074}$ & 3.38$^{+1.06}_{-0.49}$ & 2950$^{+1870}_{-990}$\\
212157262.4 & 5 & 2.87162$^{+0.00021}_{-0.00019}$ & 2141.7708$^{+0.0027}_{-0.0029}$ & 2.37$^{+0.15}_{-0.20}$ & 390$^{+20}_{-21}$ & 0.0189$^{+0.0014}_{-0.0037}$ & 1.90$^{+0.16}_{-0.40}$ & 0.919$^{+0.035}_{-0.074}$ & 8.1$^{+3.2}_{-1.4}$ & 510$^{+400}_{-200}$\\
212159623.1 & 5 & 4.70751$^{+0.00065}_{-0.00062}$ & 2143.1423$^{+0.0063}_{-0.0070}$ & 2.94$^{+0.18}_{-0.22}$ & 209$^{+16}_{-17}$ & 0.0139$^{+0.0010}_{-0.0020}$ & 1.52$^{+0.13}_{-0.23}$ & 0.998$^{+0.041}_{-0.053}$ & 10.7$^{+3.5}_{-1.8}$ & 370$^{+250}_{-130}$\\
212161956.1 & 5 & 7.18662$^{+0.00042}_{-0.00044}$ & 2140.7018$^{+0.0025}_{-0.0024}$ & 2.81$^{+0.13}_{-0.18}$ & 1829$^{+76}_{-78}$ & 0.0405$^{+0.0025}_{-0.0053}$ & 2.58$^{+0.29}_{-0.35}$ & 0.584$^{+0.055}_{-0.017}$ & 18.1$^{+5.0}_{-2.4}$ & 50$^{+29}_{-14}$\\
212164470.1 & 5 & 7.80905$^{+0.00054}_{-0.00054}$ & 2144.8589$^{+0.0027}_{-0.0026}$ & 3.70$^{+0.14}_{-0.18}$ & 520$^{+21}_{-22}$ & 0.0217$^{+0.0013}_{-0.0032}$ & 2.79$^{+0.27}_{-0.41}$ & 1.181$^{+0.088}_{-0.019}$ & 14.5$^{+4.5}_{-2.0}$ & 242$^{+155}_{-67}$\\
212270970.1 & 6 & 0.7165461$^{+0.0000086}_{-0.0000087}$ & 2218.13876$^{+0.00056}_{-0.00056}$ & 1.750$^{+0.075}_{-0.084}$ & 2089$^{+40}_{-43}$ & 0.133$^{+0.035}_{-0.038}$ & 25.5$^{+6.8}_{-7.4}$ & 1.754$^{+0.032}_{-0.075}$ & 1.861$^{+0.109}_{-0.069}$ & 13800$^{+1900}_{-1800}$\\
212297394.1 & 6 & 5.21378$^{+0.00035}_{-0.00033}$ & 2222.4789$^{+0.0028}_{-0.0028}$ & 2.47$^{+0.10}_{-0.12}$ & 828$^{+45}_{-47}$ & 0.0280$^{+0.0013}_{-0.0023}$ & 2.29$^{+0.13}_{-0.19}$ & 0.749$^{+0.025}_{-0.010}$ & 15.0$^{+4.0}_{-1.7}$ & 115$^{+62}_{-26}$\\
212297394.2 & 6 & 2.28896$^{+0.00025}_{-0.00024}$ & 2217.9789$^{+0.0050}_{-0.0051}$ & 1.61$^{+0.20}_{-0.29}$ & 535$^{+41}_{-43}$ & 0.0224$^{+0.0021}_{-0.0054}$ & 1.83$^{+0.18}_{-0.44}$ & 0.749$^{+0.025}_{-0.010}$ & 9.3$^{+4.3}_{-2.3}$ & 300$^{+270}_{-150}$\\
212300977.1 & 6 & 4.4656243$^{+0.0000060}_{-0.0000064}$ & 2220.529448$^{+0.000063}_{-0.000058}$ & 3.5333$^{+0.0080}_{-0.0079}$ & 18355$^{+22}_{-22}$ & 0.12595$^{+0.00094}_{-0.00130}$ & 14.73$^{+0.96}_{-0.70}$ & 1.072$^{+0.069}_{-0.050}$ & 10.51$^{+0.16}_{-0.17}$ & 471$^{+63}_{-47}$\\
212304395.1 & 6 & 1.605718$^{+0.000013}_{-0.000013}$ & 2218.06493$^{+0.00035}_{-0.00035}$ & 1.514$^{+0.088}_{-0.078}$ & 5483$^{+99}_{-89}$ & 0.075$^{+0.015}_{-0.011}$ & 16$^{+11}_{-18}$ & 1.9$^{+1.2}_{-2.2}$ & 6.8$^{+2.0}_{-2.0}$ & 700$^{+1300}_{-2200}$\\
212315941.1 & 6 & 12.93562$^{+0.00011}_{-0.00011}$ & 2226.55444$^{+0.00033}_{-0.00033}$ & 2.230$^{+0.044}_{-0.059}$ & 15730$^{+150}_{-150}$ & 0.204$^{+0.047}_{-0.115}$ & 33.6$^{+8.3}_{-19.0}$ & 1.511$^{+0.127}_{-0.078}$ & 30.2$^{+1.4}_{-2.0}$ & 24.9$^{+7.0}_{-6.7}$\\
212315941.2 & 6 & 51.7350$^{+0.0027}_{-0.0057}$ & 2230.1901$^{+0.0024}_{-0.0016}$ & 2.67$^{+0.42}_{-0.27}$ & 5910$^{+220}_{-220}$ & 0.093$^{+0.026}_{-0.084}$ & 15.3$^{+4.5}_{-13.9}$ & 1.511$^{+0.127}_{-0.078}$ & 90$^{+18}_{-84}$ & 2.8$^{+1.3}_{-5.3}$\\
212321305.1 & 6 & 34.1365$^{+0.0030}_{-0.0028}$ & 2228.9374$^{+0.0020}_{-0.0022}$ & 9.19$^{+0.18}_{-0.21}$ & 3371$^{+68}_{-69}$ & 0.0539$^{+0.0020}_{-0.0038}$ & 10.54$^{+0.42}_{-0.76}$ & 1.791$^{+0.030}_{-0.030}$ & 27.5$^{+4.1}_{-2.4}$ & 46.6$^{+14.9}_{-9.5}$\\
212328538.1 & 6 & 3.56467$^{+0.00041}_{-0.00037}$ & 2218.0187$^{+0.0046}_{-0.0053}$ & 1.86$^{+0.17}_{-0.23}$ & 750$^{+60}_{-64}$ & 0.0263$^{+0.0022}_{-0.0045}$ & 1.62$^{+0.16}_{-0.30}$ & 0.564$^{+0.033}_{-0.035}$ & 12.9$^{+4.6}_{-2.5}$ & 85$^{+61}_{-35}$\\
212329106.1 & 6 & 21.0791$^{+0.0029}_{-0.0027}$ & 2231.7039$^{+0.0045}_{-0.0050}$ & 3.52$^{+0.21}_{-0.28}$ & 353$^{+26}_{-27}$ & 0.0182$^{+0.0013}_{-0.0024}$ & 2.71$^{+0.33}_{-0.37}$ & 1.362$^{+0.137}_{-0.039}$ & 40.1$^{+13.7}_{-6.7}$ & 29.1$^{+20.8}_{-9.9}$\\
212330265.1 & 6 & 4.17458$^{+0.00030}_{-0.00029}$ & 2220.4236$^{+0.0035}_{-0.0037}$ & 1.96$^{+0.11}_{-0.14}$ & 1339$^{+89}_{-92}$ & 0.0354$^{+0.0020}_{-0.0033}$ & 1.08$^{+0.20}_{-0.22}$ & 0.280$^{+0.050}_{-0.050}$ & 15.1$^{+4.0}_{-2.0}$ & 31$^{+23}_{-18}$\\
212346723.1 & 6 & 15.9489$^{+0.0024}_{-0.0025}$ & 2230.0850$^{+0.0058}_{-0.0069}$ & 5.65$^{+0.24}_{-0.28}$ & 331$^{+21}_{-21}$ & 0.0177$^{+0.0010}_{-0.0020}$ & 2.48$^{+0.46}_{-0.90}$ & 1.29$^{+0.23}_{-0.44}$ & 19.4$^{+6.2}_{-2.6}$ & 140$^{+100}_{-100}$\\
212357477.1 & 6 & 6.32669$^{+0.00012}_{-0.00012}$ & 2221.23116$^{+0.00076}_{-0.00072}$ & 1.945$^{+0.048}_{-0.059}$ & 450.0$^{+9.5}_{-9.4}$ & 0.02028$^{+0.00097}_{-0.00251}$ & 2.16$^{+0.14}_{-0.27}$ & 0.974$^{+0.043}_{-0.024}$ & 22.3$^{+6.9}_{-2.9}$ & 85$^{+53}_{-22}$\\
212362217.1 & 6 & 0.6962935$^{+0.0000079}_{-0.0000087}$ & 2217.84757$^{+0.00045}_{-0.00050}$ & 0.794$^{+0.097}_{-0.172}$ & 1033$^{+53}_{-57}$ & 0.0319$^{+0.0035}_{-0.0369}$ & 3.85$^{+0.48}_{-4.45}$ & 1.107$^{+0.065}_{-0.027}$ & 5.7$^{+3.5}_{-1.8}$ & 760$^{+910}_{-490}$\\
212380207.1 & 6 & 26.1430$^{+0.0029}_{-0.0029}$ & 2241.8803$^{+0.0043}_{-0.0043}$ & 4.48$^{+0.24}_{-0.37}$ & 848$^{+42}_{-44}$ & 0.0285$^{+0.0020}_{-0.0043}$ & 2.52$^{+0.18}_{-0.38}$ & 0.8091$^{+0.0066}_{-0.0079}$ & 38.1$^{+16.7}_{-8.0}$ & 23.6$^{+20.6}_{-9.9}$\\
212394689.1 & 6 & 6.67913$^{+0.00017}_{-0.00017}$ & 2223.4198$^{+0.0011}_{-0.0011}$ & 2.699$^{+0.074}_{-0.151}$ & 784$^{+18}_{-18}$ & 0.0268$^{+0.0015}_{-0.0041}$ & 2.58$^{+0.14}_{-0.41}$ & 0.882$^{+0.010}_{-0.036}$ & 17.0$^{+7.3}_{-2.5}$ & 119$^{+103}_{-36}$\\
212394689.2 & 6 & 2.58819$^{+0.00014}_{-0.00013}$ & 2219.5578$^{+0.0020}_{-0.0021}$ & 2.221$^{+0.093}_{-0.114}$ & 300$^{+14}_{-15}$ & 0.01650$^{+0.00100}_{-0.00239}$ & 1.587$^{+0.098}_{-0.238}$ & 0.882$^{+0.010}_{-0.036}$ & 8.0$^{+2.6}_{-1.1}$ & 540$^{+350}_{-150}$\\
212398508.1 & 6 & 46.4221$^{+0.0052}_{-0.0050}$ & 2237.2772$^{+0.0036}_{-0.0040}$ & 6.75$^{+0.18}_{-0.23}$ & 793$^{+35}_{-36}$ & 0.0273$^{+0.0011}_{-0.0022}$ & 2.66$^{+0.12}_{-0.23}$ & 0.893$^{+0.017}_{-0.035}$ & 49.2$^{+12.3}_{-4.8}$ & 14.8$^{+7.4}_{-3.2}$\\
212406474.1 & 6 & 1.852487$^{+0.000050}_{-0.000051}$ & 2217.7697$^{+0.0012}_{-0.0011}$ & 2.53$^{+0.11}_{-0.12}$ & 1299$^{+33}_{-33}$ & 0.136$^{+0.030}_{-0.026}$ & 36.8$^{+8.4}_{-7.1}$ & 2.479$^{+0.180}_{-0.057}$ & 2.89$^{+0.12}_{-0.15}$ & 6680$^{+1150}_{-780}$\\
212418133.1 & 6 & 3.33253$^{+0.00024}_{-0.00024}$ & 2219.8529$^{+0.0032}_{-0.0032}$ & 3.94$^{+0.19}_{-0.32}$ & 374$^{+16}_{-17}$ & 0.0189$^{+0.0014}_{-0.0036}$ & 3.63$^{+0.34}_{-0.70}$ & 1.766$^{+0.100}_{-0.027}$ & 5.5$^{+2.6}_{-1.1}$ & 1230$^{+1170}_{-520}$\\
212420823.1 & 6 & 9.0333$^{+0.0016}_{-0.0012}$ & 2219.1182$^{+0.0057}_{-0.0063}$ & 3.43$^{+0.29}_{-0.42}$ & 1028$^{+49}_{-51}$ & 0.0305$^{+0.0029}_{-0.0080}$ & 2.75$^{+0.29}_{-0.72}$ & 0.825$^{+0.035}_{-0.028}$ & 17.7$^{+8.7}_{-3.6}$ & 80$^{+79}_{-33}$\\
212421673.1 & 6 & 28.24765$^{+0.00047}_{-0.00047}$ & 2227.59337$^{+0.00061}_{-0.00062}$ & 13.976$^{+0.048}_{-0.048}$ & 9811$^{+42}_{-43}$ & 0.09873$^{+0.00032}_{-0.00489}$ & 38.5$^{+1.8}_{-2.9}$ & 3.57$^{+0.17}_{-0.20}$ & 14.12$^{+0.22}_{-0.37}$ & 135$^{+21}_{-23}$\\
212421749.1 & 6 & 25.3606$^{+0.0043}_{-0.0045}$ & 2240.4076$^{+0.0050}_{-0.0050}$ & 4.65$^{+0.34}_{-0.51}$ & 1341$^{+85}_{-87}$ & 0.0350$^{+0.0044}_{-0.0120}$ & 3.11$^{+0.41}_{-1.07}$ & 0.815$^{+0.035}_{-0.039}$ & 36.1$^{+18.6}_{-7.7}$ & 19.1$^{+19.8}_{-8.4}$\\
212422536.1 & 6 & 15.7086$^{+0.0014}_{-0.0014}$ & 2230.4647$^{+0.0035}_{-0.0033}$ & 3.64$^{+0.21}_{-0.30}$ & 1002$^{+56}_{-58}$ & 0.0303$^{+0.0022}_{-0.0048}$ & 1.96$^{+0.16}_{-0.35}$ & 0.595$^{+0.021}_{-0.046}$ & 29.4$^{+9.9}_{-4.9}$ & 26.4$^{+17.9}_{-9.7}$\\
212422536.2 & 6 & 9.88600$^{+0.00096}_{-0.00092}$ & 2225.5976$^{+0.0044}_{-0.0047}$ & 3.17$^{+0.20}_{-0.29}$ & 652$^{+37}_{-38}$ & 0.0245$^{+0.0018}_{-0.0043}$ & 1.59$^{+0.13}_{-0.30}$ & 0.595$^{+0.021}_{-0.046}$ & 21.1$^{+7.9}_{-3.6}$ & 51$^{+39}_{-19}$\\
212424622.1 & 6 & 12.0156$^{+0.0012}_{-0.0012}$ & 2219.4850$^{+0.0044}_{-0.0045}$ & 5.39$^{+0.28}_{-0.39}$ & 489$^{+24}_{-24}$ & 0.0211$^{+0.0018}_{-0.0043}$ & 2.81$^{+0.24}_{-0.59}$ & 1.2247$^{+0.0049}_{-0.0469}$ & 14.7$^{+5.9}_{-2.7}$ & 215$^{+174}_{-81}$\\
212424622.2 & 6 & 18.0971$^{+0.0044}_{-0.0044}$ & 2227.0642$^{+0.0074}_{-0.0078}$ & 4.33$^{+0.28}_{-0.41}$ & 298$^{+27}_{-28}$ & 0.0165$^{+0.0014}_{-0.0031}$ & 2.21$^{+0.19}_{-0.43}$ & 1.2247$^{+0.0049}_{-0.0469}$ & 27.9$^{+10.7}_{-4.8}$ & 60$^{+46}_{-21}$\\
212425103.1 & 6 & 0.946033$^{+0.000069}_{-0.000061}$ & 2218.1754$^{+0.0024}_{-0.0024}$ & 1.64$^{+0.12}_{-0.17}$ & 425$^{+29}_{-30}$ & 0.0200$^{+0.0014}_{-0.0026}$ & 1.81$^{+0.18}_{-0.26}$ & 0.827$^{+0.060}_{-0.055}$ & 3.94$^{+1.25}_{-0.66}$ & 1920$^{+1260}_{-700}$\\
212432685.1 & 6 & 0.531684$^{+0.000016}_{-0.000018}$ & 2217.99489$^{+0.00142}_{-0.00090}$ & 1.78$^{+0.20}_{-0.35}$ & 236$^{+12}_{-12}$ & 0.0152$^{+0.0024}_{-0.0138}$ & 2.13$^{+0.45}_{-1.98}$ & 1.29$^{+0.17}_{-0.24}$ & 1.86$^{+1.35}_{-0.54}$ & 18000$^{+27000}_{-14000}$\\
212435047.1 & 6 & 1.115563$^{+0.000047}_{-0.000048}$ & 2218.4419$^{+0.0019}_{-0.0019}$ & 2.03$^{+0.11}_{-0.16}$ & 196.9$^{+7.8}_{-8.0}$ & 0.0120$^{+0.0011}_{-0.0053}$ & 1.29$^{+0.28}_{-0.61}$ & 0.98$^{+0.20}_{-0.17}$ & 3.94$^{+1.39}_{-0.41}$ & 3500$^{+2800}_{-1400}$\\
212440430.1 & 6 & 19.9901$^{+0.0022}_{-0.0020}$ & 2228.1623$^{+0.0040}_{-0.0044}$ & 4.56$^{+0.20}_{-0.26}$ & 748$^{+35}_{-36}$ & 0.0256$^{+0.0016}_{-0.0037}$ & 2.81$^{+0.66}_{-0.41}$ & 1.006$^{+0.227}_{-0.029}$ & 30.6$^{+8.1}_{-3.9}$ & 43$^{+30}_{-11}$\\
212443457.1 & 6 & 24.4820$^{+0.0011}_{-0.0011}$ & 2233.6552$^{+0.0015}_{-0.0015}$ & 8.01$^{+0.12}_{-0.13}$ & 8040$^{+190}_{-230}$ & 0.0937$^{+0.0026}_{-0.0061}$ & 28.2$^{+1.2}_{-3.0}$ & 2.763$^{+0.087}_{-0.232}$ & 16.20$^{+0.66}_{-0.95}$ & 97$^{+12}_{-21}$\\
212454422.1 & 6 & 3.26945$^{+0.00015}_{-0.00014}$ & 2220.2279$^{+0.0018}_{-0.0017}$ & 0.95$^{+0.27}_{-0.21}$ & 15500$^{+2100}_{-6300}$ & 0.130$^{+0.022}_{-0.101}$ & 3.9$^{+1.3}_{-3.3}$ & 0.276$^{+0.079}_{-0.090}$ & 25.7$^{+9.4}_{-11.1}$ & 11$^{+13}_{-15}$\\
212460519.1 & 6 & 7.38711$^{+0.00020}_{-0.00020}$ & 2223.7942$^{+0.0011}_{-0.0011}$ & 2.587$^{+0.068}_{-0.090}$ & 882$^{+21}_{-21}$ & 0.0281$^{+0.0011}_{-0.0029}$ & 1.92$^{+0.15}_{-0.23}$ & 0.625$^{+0.043}_{-0.037}$ & 20.3$^{+4.9}_{-2.2}$ & 35.0$^{+17.5}_{-8.6}$\\
212464382.1 & 6 & 4.07337$^{+0.00051}_{-0.00047}$ & 2219.7133$^{+0.0048}_{-0.0056}$ & 2.76$^{+0.21}_{-0.29}$ & 125$^{+10}_{-11}$ & 0.01071$^{+0.00091}_{-0.00184}$ & 0.928$^{+0.085}_{-0.162}$ & 0.794$^{+0.026}_{-0.028}$ & 9.7$^{+3.3}_{-1.8}$ & 258$^{+177}_{-96}$\\
212480208.1 & 6 & 10.1016$^{+0.0018}_{-0.0015}$ & 2224.7587$^{+0.0075}_{-0.0094}$ & 4.22$^{+0.19}_{-0.23}$ & 73.1$^{+4.5}_{-4.7}$ & 0.00836$^{+0.00049}_{-0.00110}$ & 0.91$^{+0.21}_{-0.13}$ & 1.000$^{+0.227}_{-0.039}$ & 15.8$^{+6.0}_{-2.5}$ & 152$^{+134}_{-49}$\\
212495601.1 & 6 & 21.6768$^{+0.0021}_{-0.0022}$ & 2229.6446$^{+0.0043}_{-0.0043}$ & 4.87$^{+0.20}_{-0.23}$ & 726$^{+38}_{-39}$ & 0.0262$^{+0.0013}_{-0.0024}$ & 2.87$^{+0.18}_{-0.28}$ & 1.003$^{+0.037}_{-0.028}$ & 31.1$^{+9.3}_{-3.9}$ & 42$^{+25}_{-11}$\\
212496592.1 & 6 & 2.85847$^{+0.00016}_{-0.00016}$ & 2219.5594$^{+0.0026}_{-0.0026}$ & 2.23$^{+0.14}_{-0.16}$ & 308$^{+15}_{-16}$ & 0.0167$^{+0.0014}_{-0.0036}$ & 1.63$^{+0.14}_{-0.36}$ & 0.8988$^{+0.0108}_{-0.0092}$ & 8.6$^{+3.4}_{-1.4}$ & 340$^{+270}_{-110}$\\
212497862.1 & 6 & 6.80213$^{+0.00038}_{-0.00037}$ & 2223.3540$^{+0.0021}_{-0.0023}$ & 1.27$^{+0.10}_{-0.15}$ & 2080$^{+150}_{-160}$ & 0.0440$^{+0.0033}_{-0.0065}$ & 1.82$^{+0.34}_{-0.32}$ & 0.379$^{+0.065}_{-0.037}$ & 37.5$^{+12.3}_{-6.6}$ & 6.4$^{+5.4}_{-3.0}$\\
212499835.1 & 6 & 6.88385$^{+0.00037}_{-0.00037}$ & 2221.0138$^{+0.0021}_{-0.0022}$ & 7.58$^{+0.20}_{-0.23}$ & 12070$^{+240}_{-240}$ & 0.1023$^{+0.0074}_{-0.0079}$ & 8.3$^{+1.2}_{-29.7}$ & 0.743$^{+0.094}_{-2.659}$ & 6.78$^{+0.69}_{-0.82}$ & 570$^{+250}_{-5760}$\\
212499991.1 & 6 & 15.3866$^{+0.0011}_{-0.0012}$ & 2225.4491$^{+0.0030}_{-0.0028}$ & 2.41$^{+0.28}_{-0.46}$ & 796$^{+52}_{-54}$ & 0.0292$^{+0.0052}_{-0.0297}$ & 2.41$^{+0.43}_{-2.46}$ & 0.758$^{+0.013}_{-0.013}$ & 37$^{+23}_{-15}$ & 19$^{+23}_{-16}$\\
212521166.1 & 6 & 13.86360$^{+0.00018}_{-0.00018}$ & 2219.87496$^{+0.00055}_{-0.00056}$ & 3.218$^{+0.052}_{-0.071}$ & 1361$^{+16}_{-15}$ & 0.03406$^{+0.00096}_{-0.00226}$ & 2.55$^{+0.18}_{-0.18}$ & 0.686$^{+0.043}_{-0.019}$ & 31.6$^{+5.4}_{-2.4}$ & 24.3$^{+8.9}_{-3.9}$\\
212524671.1 & 6 & 11.52898$^{+0.00051}_{-0.00053}$ & 2223.3662$^{+0.0017}_{-0.0016}$ & 1.49$^{+0.10}_{-0.13}$ & 4940$^{+250}_{-270}$ & 0.0675$^{+0.0041}_{-0.0070}$ & 3.93$^{+0.92}_{-0.43}$ & 0.533$^{+0.120}_{-0.019}$ & 56.9$^{+14.9}_{-8.1}$ & 1.91$^{+1.32}_{-0.56}$\\
212525174.1 & 6 & 3.44791$^{+0.00020}_{-0.00020}$ & 2218.3841$^{+0.0025}_{-0.0025}$ & 1.63$^{+0.11}_{-0.14}$ & 480$^{+31}_{-33}$ & 0.0211$^{+0.0016}_{-0.0032}$ & 1.46$^{+0.14}_{-0.23}$ & 0.637$^{+0.041}_{-0.028}$ & 14.3$^{+4.9}_{-2.4}$ & 73$^{+51}_{-25}$\\
212525618.1 & 6 & 14.4307$^{+0.0020}_{-0.0021}$ & 2231.8631$^{+0.0044}_{-0.0046}$ & 3.00$^{+0.26}_{-0.40}$ & 487$^{+33}_{-35}$ & 0.0212$^{+0.0023}_{-0.0070}$ & 2.28$^{+0.35}_{-0.76}$ & 0.986$^{+0.108}_{-0.031}$ & 31.5$^{+18.0}_{-6.8}$ & 49$^{+58}_{-22}$\\
212529560.1 & 6 & 8.12088$^{+0.00090}_{-0.00092}$ & 2219.0861$^{+0.0051}_{-0.0050}$ & 3.49$^{+0.23}_{-0.31}$ & 534$^{+37}_{-38}$ & 0.0224$^{+0.0016}_{-0.0032}$ & 2.69$^{+0.27}_{-0.40}$ & 1.101$^{+0.077}_{-0.039}$ & 15.6$^{+5.6}_{-2.7}$ & 158$^{+115}_{-57}$\\
212530118.1 & 6 & 12.83306$^{+0.00097}_{-0.00099}$ & 2230.1421$^{+0.0033}_{-0.0032}$ & 3.41$^{+0.20}_{-0.25}$ & 754$^{+39}_{-40}$ & 0.0256$^{+0.0022}_{-0.0052}$ & 1.82$^{+0.17}_{-0.38}$ & 0.649$^{+0.022}_{-0.040}$ & 25.9$^{+8.9}_{-3.8}$ & 23.2$^{+16.0}_{-7.5}$\\
212534729.1 & 6 & 13.4850$^{+0.0014}_{-0.0016}$ & 2223.5257$^{+0.0050}_{-0.0042}$ & 2.89$^{+0.20}_{-0.31}$ & 337$^{+27}_{-28}$ & 0.0174$^{+0.0015}_{-0.0033}$ & 1.67$^{+0.23}_{-0.49}$ & 0.879$^{+0.094}_{-0.198}$ & 31.3$^{+10.8}_{-5.3}$ & 37$^{+28}_{-27}$\\
212540985.1 & 6 & 1.096473$^{+0.000024}_{-0.000024}$ & 2218.2510$^{+0.0011}_{-0.0011}$ & 3.76$^{+0.14}_{-0.12}$ & 29770$^{+410}_{-410}$ & 0.373$^{+0.099}_{-0.151}$ & 78$^{+21}_{-32}$ & 1.913$^{+0.094}_{-0.099}$ & 2.319$^{+0.092}_{-0.150}$ & 26600$^{+4800}_{-5600}$\\
212543933.1 & 6 & 7.80692$^{+0.00062}_{-0.00065}$ & 2223.4913$^{+0.0032}_{-0.0029}$ & 2.80$^{+0.12}_{-0.17}$ & 681$^{+34}_{-35}$ & 0.0252$^{+0.0013}_{-0.0026}$ & 3.03$^{+0.17}_{-0.35}$ & 1.103$^{+0.019}_{-0.059}$ & 19.3$^{+5.5}_{-2.6}$ & 100$^{+58}_{-29}$\\
212554013.1 & 6 & 3.588162$^{+0.000012}_{-0.000012}$ & 2220.33788$^{+0.00016}_{-0.00016}$ & 2.321$^{+0.029}_{-0.027}$ & 15120$^{+68}_{-70}$ & 0.1187$^{+0.0030}_{-0.0040}$ & 12.72$^{+1.11}_{-0.46}$ & 0.982$^{+0.082}_{-0.013}$ & 10.72$^{+0.42}_{-0.55}$ & 221$^{+43}_{-28}$\\
212555594.1 & 6 & 4.16328$^{+0.00016}_{-0.00016}$ & 2220.4418$^{+0.0017}_{-0.0016}$ & 1.618$^{+0.084}_{-0.106}$ & 318$^{+16}_{-16}$ & 0.0170$^{+0.0012}_{-0.0026}$ & 1.47$^{+0.23}_{-0.25}$ & 0.791$^{+0.112}_{-0.056}$ & 17.4$^{+5.7}_{-2.6}$ & 101$^{+72}_{-34}$\\
212560683.1 & 6 & 13.7043$^{+0.0037}_{-0.0028}$ & 2227.4182$^{+0.0084}_{-0.0124}$ & 4.27$^{+0.29}_{-0.46}$ & 158$^{+13}_{-14}$ & 0.0118$^{+0.0011}_{-0.0033}$ & 1.30$^{+0.14}_{-0.37}$ & 1.014$^{+0.047}_{-0.032}$ & 21.3$^{+9.2}_{-3.7}$ & 101$^{+88}_{-35}$\\
212562715.1 & 6 & 13.52583$^{+0.00099}_{-0.00099}$ & 2220.4675$^{+0.0028}_{-0.0028}$ & 2.75$^{+0.17}_{-0.20}$ & 704$^{+36}_{-36}$ & 0.0246$^{+0.0022}_{-0.0054}$ & 2.49$^{+0.30}_{-0.55}$ & 0.927$^{+0.074}_{-0.021}$ & 33.8$^{+11.8}_{-5.0}$ & 32.3$^{+23.2}_{-9.7}$\\
212575828.1 & 6 & 2.060368$^{+0.000076}_{-0.000068}$ & 2217.8500$^{+0.0015}_{-0.0016}$ & 1.490$^{+0.072}_{-0.096}$ & 1697$^{+77}_{-81}$ & 0.0398$^{+0.0021}_{-0.0035}$ & 3.16$^{+0.21}_{-0.33}$ & 0.727$^{+0.031}_{-0.041}$ & 9.9$^{+2.5}_{-1.2}$ & 233$^{+118}_{-64}$\\
212577658.1 & 6 & 14.06928$^{+0.00063}_{-0.00062}$ & 2221.3218$^{+0.0019}_{-0.0018}$ & 3.005$^{+0.094}_{-0.107}$ & 402$^{+13}_{-14}$ & 0.01915$^{+0.00095}_{-0.00231}$ & 1.83$^{+0.14}_{-0.25}$ & 0.876$^{+0.051}_{-0.054}$ & 32.4$^{+9.6}_{-3.9}$ & 34$^{+21}_{-11}$\\
212580872.1 & 6 & 14.78708$^{+0.00051}_{-0.00051}$ & 2224.2595$^{+0.0013}_{-0.0013}$ & 4.387$^{+0.075}_{-0.101}$ & 1692$^{+32}_{-32}$ & 0.0380$^{+0.0011}_{-0.0028}$ & 4.18$^{+0.13}_{-0.32}$ & 1.0085$^{+0.0073}_{-0.0156}$ & 25.1$^{+4.0}_{-1.7}$ & 56.0$^{+17.8}_{-7.8}$\\
212585579.1 & 6 & 3.021944$^{+0.000054}_{-0.000058}$ & 2218.53908$^{+0.00090}_{-0.00086}$ & 2.031$^{+0.079}_{-0.082}$ & 1186$^{+45}_{-44}$ & 0.092$^{+0.026}_{-0.029}$ & 10.8$^{+3.1}_{-3.5}$ & 1.082$^{+0.035}_{-0.028}$ & 4.62$^{+0.42}_{-0.48}$ & 2270$^{+440}_{-490}$\\
212586030.1 & 6 & 7.78608$^{+0.00070}_{-0.00067}$ & 2220.8799$^{+0.0039}_{-0.0039}$ & 2.48$^{+0.34}_{-0.37}$ & 622$^{+40}_{-40}$ & 0.0298$^{+0.0090}_{-0.0312}$ & 10.9$^{+3.3}_{-11.4}$ & 3.34$^{+0.16}_{-0.28}$ & 12.5$^{+5.8}_{-13.6}$ & 160$^{+150}_{-350}$\\
212587672.1 & 6 & 23.2259$^{+0.0029}_{-0.0027}$ & 2237.0457$^{+0.0040}_{-0.0034}$ & 3.34$^{+0.21}_{-0.30}$ & 506$^{+27}_{-28}$ & 0.0217$^{+0.0015}_{-0.0032}$ & 2.31$^{+0.16}_{-0.35}$ & 0.9757$^{+0.0133}_{-0.0098}$ & 46.8$^{+17.0}_{-8.1}$ & 22.5$^{+16.4}_{-7.9}$\\
212587672.2 & 6 & 15.2841$^{+0.0020}_{-0.0020}$ & 2227.6405$^{+0.0048}_{-0.0049}$ & 3.56$^{+0.20}_{-0.22}$ & 187$^{+15}_{-16}$ & 0.0130$^{+0.0010}_{-0.0020}$ & 1.39$^{+0.11}_{-0.21}$ & 0.9757$^{+0.0133}_{-0.0098}$ & 28.9$^{+9.2}_{-4.3}$ & 59$^{+37}_{-18}$\\
212590677.1 & 6 &  & 2271.08485$^{+0.00064}_{-0.00064}$ & 3.58$^{+0.11}_{-0.13}$ & 11010$^{+210}_{-200}$ & 0.175$^{+0.047}_{-0.101}$ & 15.2$^{+4.1}_{-8.8}$ & 0.797$^{+0.012}_{-0.020}$ &  & \\
212592101.1 & 6 & 4.54462$^{+0.00025}_{-0.00025}$ & 2217.5553$^{+0.0024}_{-0.0023}$ & 1.52$^{+0.27}_{-0.21}$ & 9290$^{+690}_{-710}$ & 0.125$^{+0.037}_{-0.112}$ & 6.6$^{+2.3}_{-6.1}$ & 0.487$^{+0.087}_{-0.087}$ & 15.0$^{+2.6}_{-12.1}$ & 54$^{+35}_{-92}$\\
212621075.1 & 6 & 31.4782$^{+0.0030}_{-0.0030}$ & 2227.7215$^{+0.0036}_{-0.0039}$ & 4.49$^{+0.24}_{-0.32}$ & 1052$^{+51}_{-54}$ & 0.0316$^{+0.0023}_{-0.0044}$ & 2.60$^{+0.19}_{-0.37}$ & 0.7556$^{+0.0060}_{-0.0204}$ & 46.6$^{+18.8}_{-9.1}$ & 11.8$^{+9.6}_{-4.7}$\\
212622766.1 & 6 & 6.02226$^{+0.00055}_{-0.00054}$ & 2218.8618$^{+0.0045}_{-0.0042}$ & 2.08$^{+0.23}_{-0.45}$ & 384$^{+27}_{-28}$ & 0.0190$^{+0.0022}_{-0.0100}$ & 2.02$^{+0.25}_{-1.06}$ & 0.9738$^{+0.0329}_{-0.0087}$ & 18.5$^{+12.5}_{-4.8}$ & 102$^{+137}_{-53}$\\
212624936.1 & 6 & 11.81387$^{+0.00085}_{-0.00093}$ & 2221.9709$^{+0.0038}_{-0.0034}$ & 2.07$^{+0.12}_{-0.20}$ & 722$^{+42}_{-44}$ & 0.0258$^{+0.0018}_{-0.0036}$ & 2.67$^{+0.43}_{-0.39}$ & 0.948$^{+0.137}_{-0.044}$ & 39.0$^{+12.4}_{-6.3}$ & 24.7$^{+17.2}_{-8.4}$\\
212634172.1 & 6 & 2.851702$^{+0.000037}_{-0.000036}$ & 2217.59720$^{+0.00058}_{-0.00059}$ & 0.864$^{+0.051}_{-0.142}$ & 4880$^{+230}_{-280}$ & 0.0655$^{+0.0064}_{-0.0477}$ & 2.16$^{+0.52}_{-1.69}$ & 0.303$^{+0.067}_{-0.085}$ & 23.5$^{+11.6}_{-4.0}$ & 15$^{+18}_{-14}$\\
212639319.1 & 6 & 13.83851$^{+0.00053}_{-0.00062}$ & 2222.4571$^{+0.0017}_{-0.0018}$ & 1.496$^{+0.069}_{-0.094}$ & 882$^{+42}_{-45}$ & 0.0286$^{+0.0015}_{-0.0027}$ & 8.26$^{+0.46}_{-0.91}$ & 2.650$^{+0.061}_{-0.147}$ & 65.2$^{+17.2}_{-8.0}$ & 7.8$^{+4.1}_{-2.2}$\\
212645891.1 & 6 & 0.32815384$^{+0.00000077}_{-0.00000077}$ & 2217.71312$^{+0.00010}_{-0.00010}$ & 1.204$^{+0.032}_{-0.043}$ & 2247$^{+17}_{-17}$ & 0.134$^{+0.034}_{-0.039}$ & 17.1$^{+4.5}_{-5.1}$ & 1.168$^{+0.072}_{-0.068}$ & 1.481$^{+0.055}_{-0.034}$ & 17900$^{+2600}_{-2300}$\\
212646483.1 & 6 & 8.25178$^{+0.00037}_{-0.00038}$ & 2219.8752$^{+0.0018}_{-0.0018}$ & 1.143$^{+0.077}_{-0.103}$ & 954$^{+87}_{-96}$ & 0.0296$^{+0.0022}_{-0.0040}$ & 6.99$^{+0.59}_{-0.98}$ & 2.161$^{+0.083}_{-0.077}$ & 50.1$^{+15.0}_{-7.7}$ & 12.6$^{+7.7}_{-4.1}$\\
212648083.1 & 6 & 20.5827$^{+0.0022}_{-0.0018}$ & 2229.7807$^{+0.0041}_{-0.0051}$ & 3.72$^{+0.14}_{-0.16}$ & 664$^{+34}_{-35}$ & 0.0249$^{+0.0012}_{-0.0021}$ & 2.98$^{+0.16}_{-0.27}$ & 1.099$^{+0.032}_{-0.042}$ & 39.2$^{+10.0}_{-4.3}$ & 27.9$^{+14.3}_{-6.5}$\\
212652418.1 & 6 & 19.1324$^{+0.0031}_{-0.0023}$ & 2234.9751$^{+0.0035}_{-0.0067}$ & 3.33$^{+0.23}_{-0.20}$ & 366$^{+20}_{-20}$ & 0.0186$^{+0.0011}_{-0.0022}$ & 2.73$^{+0.18}_{-0.33}$ & 1.347$^{+0.038}_{-0.036}$ & 39.3$^{+13.1}_{-5.8}$ & 30.0$^{+20.1}_{-9.1}$\\
212661144.1 & 6 & 2.458783$^{+0.000058}_{-0.000063}$ & 2218.9082$^{+0.0013}_{-0.0012}$ & 1.257$^{+0.098}_{-0.164}$ & 943$^{+36}_{-39}$ & 0.0295$^{+0.0026}_{-0.0069}$ & 3.11$^{+0.44}_{-0.72}$ & 0.964$^{+0.109}_{-0.013}$ & 13.1$^{+6.3}_{-2.7}$ & 206$^{+203}_{-87}$\\
212672300.1 & 6 & 39.7268$^{+0.0052}_{-0.0055}$ & 2242.9988$^{+0.0037}_{-0.0037}$ & 8.52$^{+0.21}_{-0.29}$ & 741$^{+28}_{-28}$ & 0.0254$^{+0.0013}_{-0.0034}$ & 3.63$^{+0.54}_{-0.50}$ & 1.312$^{+0.184}_{-0.049}$ & 32.8$^{+8.4}_{-3.6}$ & 55$^{+32}_{-13}$\\
212679181.1 & 6 & 1.0546040$^{+0.0000073}_{-0.0000089}$ & 2217.54967$^{+0.00029}_{-0.00030}$ & 0.462$^{+0.018}_{-0.052}$ & 658$^{+26}_{-28}$ & 0.0252$^{+0.0015}_{-0.0032}$ & 0.824$^{+0.052}_{-0.126}$ & 0.3000$^{+0.0060}_{-0.0250}$ & 14.5$^{+5.4}_{-3.3}$ & 34$^{+25}_{-18}$\\
212685467.1 & 6 &  & 2242.66141$^{+0.00041}_{-0.00041}$ & 7.31$^{+0.13}_{-0.14}$ & 9679$^{+57}_{-57}$ & 0.231$^{+0.060}_{-0.072}$ & 24.0$^{+6.2}_{-7.5}$ & 0.951$^{+0.021}_{-0.024}$ &  & \\
212686205.1 & 6 & 5.67556$^{+0.00029}_{-0.00026}$ & 2221.4503$^{+0.0021}_{-0.0023}$ & 1.805$^{+0.092}_{-0.109}$ & 332$^{+17}_{-17}$ & 0.0177$^{+0.0010}_{-0.0023}$ & 1.117$^{+0.088}_{-0.161}$ & 0.578$^{+0.032}_{-0.038}$ & 21.2$^{+7.2}_{-3.2}$ & 46$^{+32}_{-16}$\\
212689874.1 & 6 & 15.85388$^{+0.00066}_{-0.00067}$ & 2225.0446$^{+0.0016}_{-0.0016}$ & 4.80$^{+0.12}_{-0.15}$ & 1118$^{+21}_{-21}$ & 0.0318$^{+0.0014}_{-0.0031}$ & 3.29$^{+0.16}_{-0.40}$ & 0.948$^{+0.023}_{-0.069}$ & 23.0$^{+6.4}_{-3.0}$ & 86$^{+48}_{-26}$\\
212689874.2 & 6 & 28.4707$^{+0.0055}_{-0.0047}$ & 2243.0235$^{+0.0036}_{-0.0043}$ & 5.97$^{+0.21}_{-0.29}$ & 747$^{+28}_{-29}$ & 0.0260$^{+0.0014}_{-0.0034}$ & 2.68$^{+0.16}_{-0.40}$ & 0.948$^{+0.023}_{-0.069}$ & 33.0$^{+9.3}_{-4.4}$ & 42$^{+24}_{-13}$\\
212690867.1 & 6 & 25.8614$^{+0.0023}_{-0.0022}$ & 2229.6014$^{+0.0033}_{-0.0029}$ & 2.97$^{+0.17}_{-0.31}$ & 2650$^{+150}_{-160}$ & 0.0491$^{+0.0032}_{-0.0065}$ & 1.58$^{+0.55}_{-0.32}$ & 0.295$^{+0.100}_{-0.044}$ & 61.3$^{+17.5}_{-9.6}$ & 1.85$^{+2.10}_{-1.00}$\\
212697709.1 & 6 & 3.9516283$^{+0.0000084}_{-0.0000086}$ & 2218.28700$^{+0.00010}_{-0.00010}$ & 1.938$^{+0.024}_{-0.027}$ & 7628$^{+37}_{-38}$ & 0.0959$^{+0.0028}_{-0.0052}$ & 11.81$^{+0.91}_{-0.93}$ & 1.130$^{+0.080}_{-0.064}$ & 10.31$^{+0.35}_{-0.51}$ & 391$^{+62}_{-60}$\\
212703473.1 & 6 & 6.78882$^{+0.00027}_{-0.00027}$ & 2222.7288$^{+0.0018}_{-0.0017}$ & 2.933$^{+0.082}_{-0.103}$ & 234.8$^{+6.9}_{-7.0}$ & 0.01436$^{+0.00087}_{-0.00224}$ & 2.8$^{+1.1}_{-1.2}$ & 1.76$^{+0.68}_{-0.74}$ & 15.8$^{+4.8}_{-2.1}$ & 210$^{+260}_{-260}$\\
212703473.2 & 6 & 18.51590$^{+0.00064}_{-0.00067}$ & 2221.1692$^{+0.0021}_{-0.0019}$ & 2.807$^{+0.089}_{-0.118}$ & 306.7$^{+9.9}_{-10.3}$ & 0.01712$^{+0.00078}_{-0.00183}$ & 3.3$^{+1.3}_{-1.4}$ & 1.76$^{+0.68}_{-0.74}$ & 44.9$^{+17.6}_{-6.2}$ & 26$^{+35}_{-32}$\\
212730483.1 & 6 & 3.49140$^{+0.00040}_{-0.00033}$ & 2219.7264$^{+0.0028}_{-0.0030}$ & 1.83$^{+0.22}_{-0.35}$ & 376$^{+32}_{-34}$ & 0.0190$^{+0.0027}_{-0.0167}$ & 1.18$^{+0.18}_{-1.04}$ & 0.572$^{+0.024}_{-0.024}$ & 12.1$^{+8.3}_{-3.4}$ & 167$^{+232}_{-95}$\\
212743333.1 & 6 & 14.78545$^{+0.00067}_{-0.00069}$ & 2228.1816$^{+0.0017}_{-0.0017}$ & 1.86$^{+0.13}_{-0.29}$ & 1633$^{+81}_{-87}$ & 0.0385$^{+0.0036}_{-0.0116}$ & 2.62$^{+0.25}_{-0.79}$ & 0.623$^{+0.016}_{-0.017}$ & 54$^{+27}_{-10}$ & 8.6$^{+8.5}_{-3.3}$\\
212756297.1 & 6 & 1.33711569$^{+0.00000063}_{-0.00000063}$ & 2218.110041$^{+0.000023}_{-0.000023}$ & 1.8317$^{+0.0059}_{-0.0065}$ & 33335$^{+41}_{-40}$ & 0.1638$^{+0.0019}_{-0.0018}$ & 11.85$^{+0.56}_{-0.20}$ & 0.6629$^{+0.0304}_{-0.0086}$ & 6.432$^{+0.077}_{-0.068}$ & 470$^{+45}_{-17}$\\
212757601.1 & 6 & 1.017977$^{+0.000015}_{-0.000015}$ & 2218.01357$^{+0.00068}_{-0.00068}$ & 2.080$^{+0.079}_{-0.089}$ & 13960$^{+260}_{-260}$ & 0.259$^{+0.076}_{-0.099}$ & 18.1$^{+5.6}_{-54.5}$ & 0.638$^{+0.065}_{-1.911}$ & 2.85$^{+0.10}_{-0.13}$ & 3700$^{+1100}_{-30900}$\\
212768333.1 & 6 & 17.04354$^{+0.00026}_{-0.00025}$ & 2221.61111$^{+0.00054}_{-0.00055}$ & 2.958$^{+0.054}_{-0.072}$ & 2737$^{+40}_{-40}$ & 0.0490$^{+0.0015}_{-0.0034}$ & 4.28$^{+0.23}_{-0.36}$ & 0.801$^{+0.035}_{-0.037}$ & 43.0$^{+6.9}_{-3.3}$ & 15.4$^{+5.1}_{-2.7}$\\
212768333.2 & 6 & 7.44976$^{+0.00015}_{-0.00016}$ & 2221.02659$^{+0.00084}_{-0.00083}$ & 3.003$^{+0.087}_{-0.133}$ & 1082$^{+19}_{-20}$ & 0.0323$^{+0.0020}_{-0.0034}$ & 2.82$^{+0.22}_{-0.32}$ & 0.801$^{+0.035}_{-0.037}$ & 15.8$^{+4.8}_{-3.6}$ & 114$^{+70}_{-53}$\\
212772113.1 & 6 & 8.95366$^{+0.00022}_{-0.00021}$ & 2223.8033$^{+0.0010}_{-0.0011}$ & 0.895$^{+0.077}_{-0.122}$ & 1420$^{+74}_{-86}$ & 0.0361$^{+0.0031}_{-0.0093}$ & 3.32$^{+0.34}_{-0.86}$ & 0.841$^{+0.046}_{-0.024}$ & 68$^{+31}_{-13}$ & 5.4$^{+4.9}_{-2.1}$\\
212779596.1 & 6 & 7.37426$^{+0.00012}_{-0.00012}$ & 2222.93279$^{+0.00057}_{-0.00057}$ & 2.572$^{+0.056}_{-0.064}$ & 1739$^{+19}_{-19}$ & 0.0387$^{+0.0015}_{-0.0024}$ & 2.45$^{+0.15}_{-0.23}$ & 0.582$^{+0.027}_{-0.040}$ & 20.3$^{+3.9}_{-2.4}$ & 57$^{+22}_{-15}$\\
212779596.2 & 6 & 3.225369$^{+0.000045}_{-0.000044}$ & 2218.73785$^{+0.00057}_{-0.00058}$ & 2.066$^{+0.035}_{-0.056}$ & 726$^{+12}_{-12}$ & 0.02511$^{+0.00091}_{-0.00258}$ & 1.593$^{+0.095}_{-0.197}$ & 0.582$^{+0.027}_{-0.040}$ & 11.2$^{+2.6}_{-1.0}$ & 187$^{+87}_{-43}$\\
212782836.1 & 6 & 7.12471$^{+0.00058}_{-0.00056}$ & 2222.1244$^{+0.0029}_{-0.0029}$ & 3.06$^{+0.14}_{-0.18}$ & 207$^{+11}_{-11}$ & 0.0133$^{+0.0010}_{-0.0026}$ & 1.244$^{+0.099}_{-0.243}$ & 0.857$^{+0.018}_{-0.011}$ & 15.9$^{+5.0}_{-2.1}$ & 149$^{+94}_{-40}$\\
212803289.1 & 6 & 18.24841$^{+0.00053}_{-0.00055}$ & 2233.82582$^{+0.00098}_{-0.00096}$ & 11.49$^{+0.13}_{-0.15}$ & 1930$^{+17}_{-17}$ & 0.0422$^{+0.0012}_{-0.0021}$ & 12.48$^{+1.95}_{-0.87}$ & 2.71$^{+0.42}_{-0.13}$ & 11.1$^{+1.4}_{-1.4}$ & 430$^{+170}_{-120}$\\
212813907.1 & 6 & 6.72511$^{+0.00013}_{-0.00014}$ & 2221.83500$^{+0.00080}_{-0.00081}$ & 1.082$^{+0.099}_{-0.172}$ & 2800$^{+110}_{-130}$ & 0.0509$^{+0.0042}_{-0.0128}$ & 4.37$^{+0.39}_{-1.11}$ & 0.787$^{+0.024}_{-0.024}$ & 42.8$^{+19.2}_{-9.2}$ & 12.8$^{+11.5}_{-5.6}$\\
212821706.1 & 6 & 13.8883$^{+0.0017}_{-0.0017}$ & 2222.1936$^{+0.0050}_{-0.0053}$ & 3.33$^{+0.21}_{-0.29}$ & 558$^{+40}_{-42}$ & 0.0226$^{+0.0017}_{-0.0037}$ & 1.46$^{+0.13}_{-0.26}$ & 0.592$^{+0.024}_{-0.044}$ & 28.3$^{+10.5}_{-4.7}$ & 29$^{+22}_{-11}$\\
212828909.1 & 6 & 2.85009$^{+0.00012}_{-0.00012}$ & 2218.5553$^{+0.0019}_{-0.0019}$ & 1.342$^{+0.099}_{-0.124}$ & 273$^{+15}_{-16}$ & 0.0158$^{+0.0012}_{-0.0026}$ & 1.38$^{+0.16}_{-0.24}$ & 0.800$^{+0.071}_{-0.042}$ & 14.2$^{+5.0}_{-2.5}$ & 129$^{+94}_{-47}$\\
212833814.1 & 6 & 27.7985$^{+0.0086}_{-0.0053}$ & 2236.1256$^{+0.0061}_{-0.0062}$ & 11.63$^{+0.33}_{-0.41}$ & 255$^{+10}_{-11}$ & 0.01524$^{+0.00078}_{-0.00197}$ & 2.47$^{+0.15}_{-0.36}$ & 1.484$^{+0.044}_{-0.097}$ & 16.3$^{+5.0}_{-2.2}$ & 179$^{+111}_{-53}$\\
213123443.1 & 7 & 0.546127$^{+0.000013}_{-0.000013}$ & 2301.9503$^{+0.0011}_{-0.0011}$ & 3.17$^{+0.16}_{-0.16}$ & 392.3$^{+8.6}_{-10.3}$ & 0.072$^{+0.017}_{-0.019}$ & 11.3$^{+2.9}_{-3.1}$ & 1.447$^{+0.110}_{-0.059}$ & 1.137$^{+0.021}_{-0.019}$ & 57000$^{+9100}_{-5300}$\\
213408445.1 & 7 & 2.49686$^{+0.00022}_{-0.00022}$ & 2302.0093$^{+0.0042}_{-0.0041}$ & 6.82$^{+0.29}_{-0.32}$ & 692$^{+21}_{-21}$ & 0.072$^{+0.019}_{-0.022}$ & 90$^{+89}_{-137}$ & 11$^{+11}_{-17}$ & 1.419$^{+0.060}_{-0.080}$ & 8000$^{+22000}_{-34000}$\\
213462890.1 & 7 & 5.84643$^{+0.00014}_{-0.00011}$ & 2306.73271$^{+0.00091}_{-0.00120}$ & 1.97$^{+0.12}_{-0.13}$ & 15210$^{+510}_{-510}$ & 0.136$^{+0.012}_{-0.089}$ & 10.4$^{+4.4}_{-6.9}$ & 0.698$^{+0.287}_{-0.091}$ & 17.5$^{+2.4}_{-2.3}$ & 26$^{+23}_{-10}$\\
213546283.1 & 7 & 9.77060$^{+0.00024}_{-0.00024}$ & 2302.3542$^{+0.0012}_{-0.0012}$ & 3.227$^{+0.096}_{-0.128}$ & 988$^{+21}_{-21}$ & 0.0292$^{+0.0019}_{-0.0043}$ & 3.80$^{+0.25}_{-0.56}$ & 1.195$^{+0.018}_{-0.012}$ & 21.1$^{+5.9}_{-2.7}$ & 79$^{+44}_{-20}$\\
213715787.1 & 7 & 0.961916$^{+0.000019}_{-0.000019}$ & 2301.94672$^{+0.00098}_{-0.00093}$ & 1.029$^{+0.070}_{-0.077}$ & 654$^{+27}_{-30}$ & 0.0243$^{+0.0018}_{-0.0036}$ & 0.82$^{+0.18}_{-0.25}$ & 0.311$^{+0.063}_{-0.080}$ & 6.49$^{+1.90}_{-0.97}$ & 200$^{+170}_{-160}$\\
213722591.1 & 7 & 6.7826$^{+0.0035}_{-0.0018}$ & 2302.877$^{+0.013}_{-0.017}$ & 2.72$^{+0.63}_{-0.60}$ & 633$^{+42}_{-45}$ & 0.0245$^{+0.0021}_{-0.0056}$ & 1.88$^{+0.17}_{-0.43}$ & 0.705$^{+0.016}_{-0.015}$ & 16.6$^{+7.7}_{-6.2}$ & 94$^{+88}_{-71}$\\
213748480.1 & 7 & 3.12951$^{+0.00011}_{-0.00011}$ & 2304.1846$^{+0.0016}_{-0.0017}$ & 3.96$^{+0.16}_{-0.17}$ & 898$^{+20}_{-20}$ & 0.086$^{+0.022}_{-0.024}$ & 18.6$^{+5.9}_{-9.6}$ & 1.99$^{+0.36}_{-0.85}$ & 2.52$^{+0.20}_{-0.22}$ & 25000$^{+14000}_{-31000}$\\
213817056.1 & 7 & 13.61242$^{+0.00043}_{-0.00043}$ & 2311.9444$^{+0.0013}_{-0.0013}$ & 3.024$^{+0.089}_{-0.118}$ & 1453$^{+37}_{-38}$ & 0.0351$^{+0.0020}_{-0.0046}$ & 3.03$^{+0.28}_{-0.51}$ & 0.793$^{+0.060}_{-0.084}$ & 32.3$^{+7.7}_{-3.4}$ & 20.4$^{+10.2}_{-6.1}$\\
213919434.1 & 7 & 6.79867$^{+0.00037}_{-0.00037}$ & 2307.7525$^{+0.0025}_{-0.0025}$ & 2.77$^{+0.33}_{-0.34}$ & 436$^{+18}_{-18}$ & 0.0254$^{+0.0086}_{-0.0284}$ & 4.4$^{+1.5}_{-5.0}$ & 1.601$^{+0.086}_{-0.065}$ & 10.8$^{+5.9}_{-9.5}$ & 830$^{+900}_{-1460}$\\
213919915.1 & 7 & 1.489154$^{+0.000090}_{-0.000083}$ & 2302.4440$^{+0.0020}_{-0.0019}$ & 1.51$^{+0.10}_{-0.12}$ & 56.2$^{+3.1}_{-3.2}$ & 0.00724$^{+0.00052}_{-0.00118}$ & 1.9$^{+1.1}_{-1.6}$ & 2.4$^{+1.4}_{-1.9}$ & 6.5$^{+2.4}_{-1.1}$ & 1100$^{+2100}_{-2600}$\\
214173069.1 & 7 & 8.77830$^{+0.00042}_{-0.00047}$ & 2303.9054$^{+0.0019}_{-0.0018}$ & 2.91$^{+0.20}_{-0.32}$ & 934$^{+34}_{-33}$ & 0.0301$^{+0.0040}_{-0.0078}$ & 2.27$^{+0.31}_{-0.61}$ & 0.690$^{+0.028}_{-0.045}$ & 18.7$^{+9.1}_{-5.2}$ & 57$^{+56}_{-33}$\\
214173069.2 & 7 & 14.1297$^{+0.0018}_{-0.0022}$ & 2304.8032$^{+0.0074}_{-0.0059}$ & 3.54$^{+0.24}_{-0.28}$ & 383$^{+28}_{-29}$ & 0.0186$^{+0.0015}_{-0.0029}$ & 1.40$^{+0.12}_{-0.24}$ & 0.690$^{+0.028}_{-0.045}$ & 27.2$^{+8.9}_{-4.2}$ & 27.2$^{+17.8}_{-9.2}$\\
214234110.1 & 7 & 4.63789$^{+0.00012}_{-0.00011}$ & 2303.8788$^{+0.0011}_{-0.0012}$ & 1.065$^{+0.085}_{-0.126}$ & 362$^{+15}_{-16}$ & 0.0183$^{+0.0017}_{-0.0040}$ & 2.04$^{+0.45}_{-0.46}$ & 1.021$^{+0.202}_{-0.050}$ & 28.8$^{+11.7}_{-5.6}$ & 40$^{+36}_{-16}$\\
214419545.1 & 7 & 9.40172$^{+0.00048}_{-0.00046}$ & 2302.9343$^{+0.0022}_{-0.0023}$ & 2.11$^{+0.11}_{-0.14}$ & 275$^{+14}_{-15}$ & 0.0160$^{+0.0010}_{-0.0021}$ & 1.96$^{+0.29}_{-0.41}$ & 1.13$^{+0.15}_{-0.19}$ & 30.2$^{+9.6}_{-4.5}$ & 50$^{+34}_{-22}$\\
214512594.1 & 7 & 1.876899$^{+0.000020}_{-0.000020}$ & 2303.18414$^{+0.00050}_{-0.00049}$ & 4.047$^{+0.028}_{-0.031}$ & 24090$^{+300}_{-340}$ & 0.1564$^{+0.0018}_{-0.0150}$ & 13.2$^{+1.5}_{-1.7}$ & 0.774$^{+0.089}_{-0.068}$ & 3.243$^{+0.056}_{-0.136}$ & 2250$^{+570}_{-500}$\\
214630761.1 & 7 & 1.236438$^{+0.000022}_{-0.000022}$ & 2301.93490$^{+0.00081}_{-0.00080}$ & 2.490$^{+0.095}_{-0.106}$ & 2554$^{+47}_{-48}$ & 0.143$^{+0.038}_{-0.040}$ & 50$^{+15}_{-15}$ & 3.20$^{+0.43}_{-0.28}$ & 2.18$^{+0.14}_{-0.10}$ & 3750$^{+1260}_{-950}$\\
214741009.1 & 7 & 7.269213$^{+0.000091}_{-0.000090}$ & 2301.58585$^{+0.00058}_{-0.00057}$ & 2.644$^{+0.079}_{-0.084}$ & 9220$^{+110}_{-110}$ & 0.215$^{+0.061}_{-0.081}$ & 163$^{+48}_{-62}$ & 6.93$^{+0.60}_{-0.48}$ & 13.32$^{+0.73}_{-0.83}$ & 102$^{+32}_{-31}$\\
214787262.1 & 7 & 8.23981$^{+0.00030}_{-0.00035}$ & 2302.0501$^{+0.0012}_{-0.0011}$ & 1.513$^{+0.077}_{-0.080}$ & 858$^{+28}_{-30}$ & 0.0282$^{+0.0015}_{-0.0029}$ & 0.661$^{+0.090}_{-0.249}$ & 0.215$^{+0.027}_{-0.078}$ & 38.3$^{+10.9}_{-4.8}$ & 3.9$^{+2.7}_{-4.2}$\\
214888033.1 & 7 & 7.457597$^{+0.000096}_{-0.000091}$ & 2306.88507$^{+0.00058}_{-0.00061}$ & 1.87$^{+0.16}_{-0.14}$ & 5730$^{+170}_{-200}$ & 0.077$^{+0.014}_{-0.015}$ & 8.7$^{+1.7}_{-1.9}$ & 1.037$^{+0.066}_{-0.105}$ & 24.8$^{+8.1}_{-9.1}$ & 42$^{+28}_{-32}$\\
214912104.1 & 7 & 43.1029$^{+0.0066}_{-0.0067}$ & 2303.7453$^{+0.0047}_{-0.0049}$ & 22.90$^{+0.50}_{-0.55}$ & 3263$^{+57}_{-58}$ & 0.0580$^{+0.0056}_{-0.0038}$ & 12.2$^{+1.2}_{-1.3}$ & 1.923$^{+0.042}_{-0.162}$ & 11.37$^{+0.97}_{-2.25}$ & 260$^{+57}_{-117}$\\
214984368.1 & 7 & 0.2633809$^{+0.0000030}_{-0.0000030}$ & 2301.58952$^{+0.00053}_{-0.00053}$ & 2.196$^{+0.078}_{-0.076}$ & 603.4$^{+7.9}_{-7.8}$ & 0.090$^{+0.021}_{-0.021}$ & 370$^{+100}_{-260}$ & 37.7$^{+6.2}_{-24.6}$ & 1.108$^{+0.019}_{-0.021}$ & 8200$^{+3900}_{-15200}$\\
215101303.1 & 7 & 15.20726$^{+0.00011}_{-0.00013}$ & 2305.63198$^{+0.00059}_{-0.00035}$ & 3.667$^{+0.030}_{-0.031}$ & 24110$^{+120}_{-120}$ & 0.1514$^{+0.0039}_{-0.0103}$ & 26.2$^{+7.8}_{-2.6}$ & 1.59$^{+0.47}_{-0.11}$ & 31.6$^{+1.2}_{-1.9}$ & 33.7$^{+21.0}_{-8.5}$\\
215125108.1 & 7 & 0.738067$^{+0.000026}_{-0.000026}$ & 2301.7963$^{+0.0016}_{-0.0016}$ & 2.92$^{+0.15}_{-0.16}$ & 902$^{+24}_{-24}$ & 0.095$^{+0.024}_{-0.027}$ & 260$^{+200}_{-140}$ & 25$^{+18}_{-11}$ & 1.312$^{+0.049}_{-0.038}$ & 9000$^{+18000}_{-11000}$\\
215171927.1 & 7 & 4.13556$^{+0.00029}_{-0.00028}$ & 2301.8764$^{+0.0032}_{-0.0031}$ & 2.21$^{+0.13}_{-0.17}$ & 320$^{+19}_{-20}$ & 0.0173$^{+0.0012}_{-0.0025}$ & 1.44$^{+0.10}_{-0.21}$ & 0.761$^{+0.021}_{-0.022}$ & 12.6$^{+4.4}_{-2.1}$ & 150$^{+105}_{-50}$\\
215171927.2 & 7 & 6.63107$^{+0.00054}_{-0.00056}$ & 2306.8960$^{+0.0038}_{-0.0038}$ & 2.27$^{+0.15}_{-0.20}$ & 360$^{+24}_{-24}$ & 0.0184$^{+0.0014}_{-0.0027}$ & 1.52$^{+0.12}_{-0.23}$ & 0.761$^{+0.021}_{-0.022}$ & 19.6$^{+7.2}_{-3.4}$ & 62$^{+46}_{-22}$\\
215175768.1 & 7 & 1.726115$^{+0.000098}_{-0.000097}$ & 2302.2917$^{+0.0026}_{-0.0026}$ & 3.10$^{+0.17}_{-0.19}$ & 589$^{+24}_{-25}$ & 0.061$^{+0.018}_{-0.021}$ & 5.6$^{+2.2}_{-2.0}$ & 0.839$^{+0.225}_{-0.096}$ & 1.72$^{+0.12}_{-0.14}$ & 9300$^{+5100}_{-2600}$\\
215234145.1 & 7 & 1.2539936$^{+0.0000026}_{-0.0000026}$ & 2302.587456$^{+0.000094}_{-0.000095}$ & 2.127$^{+0.037}_{-0.041}$ & 13183$^{+38}_{-38}$ & 0.306$^{+0.074}_{-0.091}$ & 31.7$^{+7.9}_{-11.7}$ & 0.948$^{+0.054}_{-0.209}$ & 3.586$^{+0.055}_{-0.146}$ & 1960$^{+230}_{-880}$\\
215353525.1 & 7 & 0.9085915$^{+0.0000051}_{-0.0000051}$ & 2301.66785$^{+0.00027}_{-0.00027}$ & 1.918$^{+0.055}_{-0.067}$ & 8450$^{+74}_{-74}$ & 0.223$^{+0.062}_{-0.077}$ & 23.1$^{+6.6}_{-8.0}$ & 0.950$^{+0.065}_{-0.034}$ & 2.586$^{+0.104}_{-0.095}$ & 3610$^{+610}_{-420}$\\
215364084.1 & 7 & 2.74324$^{+0.00017}_{-0.00017}$ & 2302.9668$^{+0.0025}_{-0.0025}$ & 5.92$^{+0.23}_{-0.23}$ & 1350$^{+45}_{-42}$ & 0.0526$^{+0.0089}_{-0.0265}$ & 28.0$^{+5.3}_{-14.2}$ & 4.88$^{+0.39}_{-0.27}$ & 1.77$^{+0.14}_{-0.20}$ & 5300$^{+1400}_{-1500}$\\
215381481.1 & 7 & 0.533393$^{+0.000025}_{-0.000027}$ & 2301.9033$^{+0.0022}_{-0.0022}$ & 1.98$^{+0.13}_{-0.12}$ & 206.3$^{+8.6}_{-8.6}$ & 0.01206$^{+0.00098}_{-0.00232}$ & 19.5$^{+4.8}_{-12.6}$ & 14.8$^{+3.5}_{-9.2}$ & 2.03$^{+0.27}_{-0.17}$ & 3700$^{+2700}_{-6500}$\\
215525178.1 & 7 & 5.33988$^{+0.00057}_{-0.00054}$ & 2304.9212$^{+0.0052}_{-0.0055}$ & 1.79$^{+0.17}_{-0.23}$ & 390$^{+36}_{-38}$ & 0.0190$^{+0.0017}_{-0.0033}$ & 1.27$^{+0.18}_{-0.26}$ & 0.611$^{+0.069}_{-0.067}$ & 19.8$^{+7.2}_{-4.0}$ & 32$^{+24}_{-15}$\\
215714765.1 & 7 & 6.689131$^{+0.000051}_{-0.000055}$ & 2307.52381$^{+0.00037}_{-0.00033}$ & 2.459$^{+0.053}_{-0.053}$ & 17280$^{+130}_{-130}$ & 0.271$^{+0.077}_{-0.114}$ & 29.9$^{+9.0}_{-13.4}$ & 1.011$^{+0.099}_{-0.159}$ & 15.11$^{+0.54}_{-0.85}$ & 111$^{+25}_{-38}$\\
215717520.1 & 7 &  & 2357.95486$^{+0.00032}_{-0.00039}$ & 12.334$^{+0.042}_{-0.040}$ & 38470$^{+420}_{-320}$ & 0.16958$^{+0.00097}_{-0.00727}$ & 13.66$^{+1.09}_{-0.77}$ & 0.738$^{+0.059}_{-0.027}$ &  & \\
215739094.1 & 7 & 3.6322288$^{+0.0000097}_{-0.0000098}$ & 2303.98183$^{+0.00012}_{-0.00012}$ & 7.209$^{+0.011}_{-0.011}$ & 13613$^{+22}_{-22}$ & 0.11044$^{+0.00050}_{-0.00416}$ & 32.2$^{+3.1}_{-2.0}$ & 2.67$^{+0.26}_{-0.13}$ & 4.123$^{+0.038}_{-0.072}$ & 2640$^{+520}_{-300}$\\
215816368.1 & 7 & 10.14588$^{+0.00020}_{-0.00021}$ & 2304.55391$^{+0.00085}_{-0.00084}$ & 5.359$^{+0.077}_{-0.084}$ & 25580$^{+300}_{-290}$ & 0.1488$^{+0.0035}_{-0.0053}$ & 19.43$^{+1.31}_{-0.90}$ & 1.198$^{+0.075}_{-0.035}$ & 16.18$^{+0.79}_{-0.55}$ & 111$^{+25}_{-20}$\\
215854715.1 & 7 & 11.12366$^{+0.00086}_{-0.00089}$ & 2310.0772$^{+0.0033}_{-0.0031}$ & 3.57$^{+0.15}_{-0.20}$ & 427$^{+21}_{-22}$ & 0.0198$^{+0.0012}_{-0.0027}$ & 1.80$^{+0.11}_{-0.25}$ & 0.8327$^{+0.0088}_{-0.0129}$ & 21.3$^{+6.9}_{-3.0}$ & 57$^{+37}_{-16}$\\
215894766.1 & 7 &  & 2334.37475$^{+0.00014}_{-0.00014}$ & 4.680$^{+0.059}_{-0.071}$ & 24814$^{+84}_{-83}$ & 0.338$^{+0.090}_{-0.122}$ & 57$^{+15}_{-21}$ & 1.532$^{+0.082}_{-0.079}$ &  & \\
215969174.1 & 7 & 4.175235$^{+0.000013}_{-0.000013}$ & 2301.93694$^{+0.00014}_{-0.00014}$ & 3.433$^{+0.023}_{-0.024}$ & 13791$^{+47}_{-47}$ & 0.1076$^{+0.0015}_{-0.0028}$ & 12.77$^{+0.88}_{-0.33}$ & 1.0878$^{+0.0732}_{-0.0027}$ & 10.10$^{+0.43}_{-0.21}$ & 446$^{+76}_{-33}$\\
216008129.1 & 7 & 22.77680$^{+0.00081}_{-0.00079}$ & 2319.7875$^{+0.0010}_{-0.0010}$ & 3.648$^{+0.094}_{-0.136}$ & 1252$^{+24}_{-24}$ & 0.0338$^{+0.0017}_{-0.0038}$ & 3.39$^{+0.22}_{-0.40}$ & 0.920$^{+0.039}_{-0.030}$ & 43.7$^{+11.4}_{-5.6}$ & 15.2$^{+8.0}_{-4.0}$\\
216008129.2 & 7 & 1.059806$^{+0.000029}_{-0.000031}$ & 2301.9847$^{+0.0013}_{-0.0013}$ & 1.749$^{+0.091}_{-0.110}$ & 251.4$^{+8.8}_{-8.9}$ & 0.0147$^{+0.0012}_{-0.0032}$ & 1.47$^{+0.14}_{-0.33}$ & 0.920$^{+0.039}_{-0.030}$ & 4.13$^{+1.43}_{-0.57}$ & 1700$^{+1190}_{-490}$\\
216050437.1 & 7 & 14.94889$^{+0.00022}_{-0.00022}$ & 2308.24039$^{+0.00053}_{-0.00053}$ & 3.242$^{+0.066}_{-0.087}$ & 3574$^{+35}_{-35}$ & 0.119$^{+0.029}_{-0.050}$ & 21.9$^{+7.6}_{-15.7}$ & 1.69$^{+0.42}_{-0.99}$ & 16.8$^{+1.3}_{-1.7}$ & 270$^{+200}_{-450}$\\
216111905.1 & 7 & 3.02030$^{+0.00032}_{-0.00032}$ & 2304.4740$^{+0.0046}_{-0.0046}$ & 5.17$^{+0.36}_{-0.36}$ & 375$^{+18}_{-18}$ & 0.041$^{+0.013}_{-0.020}$ & 5.6$^{+1.8}_{-2.7}$ & 1.265$^{+0.091}_{-0.081}$ & 1.66$^{+0.13}_{-0.19}$ & 8200$^{+1800}_{-2200}$\\
216114172.1 & 7 & 13.12227$^{+0.00082}_{-0.00082}$ & 2303.2154$^{+0.0030}_{-0.0028}$ & 3.93$^{+0.13}_{-0.17}$ & 367$^{+17}_{-18}$ & 0.01849$^{+0.00094}_{-0.00212}$ & 2.02$^{+0.13}_{-0.23}$ & 1.004$^{+0.037}_{-0.015}$ & 22.8$^{+7.0}_{-3.0}$ & 71$^{+44}_{-19}$\\
216166748.1 & 7 & 19.68075$^{+0.00091}_{-0.00081}$ & 2303.3631$^{+0.0017}_{-0.0018}$ & 4.32$^{+0.12}_{-0.15}$ & 497$^{+13}_{-14}$ & 0.02165$^{+0.00090}_{-0.00199}$ & 2.55$^{+0.22}_{-0.24}$ & 1.079$^{+0.082}_{-0.023}$ & 31.6$^{+9.4}_{-3.8}$ & 35.7$^{+21.9}_{-8.7}$\\
216212516.1 & 7 & 3.38492$^{+0.00017}_{-0.00013}$ & 2301.6833$^{+0.0015}_{-0.0017}$ & 0.856$^{+0.085}_{-0.123}$ & 722$^{+61}_{-71}$ & 0.0258$^{+0.0022}_{-0.0063}$ & 1.48$^{+0.21}_{-0.45}$ & 0.528$^{+0.058}_{-0.096}$ & 26.5$^{+11.3}_{-5.6}$ & 23$^{+21}_{-13}$\\
216231580.1 & 7 & 3.905180$^{+0.000064}_{-0.000066}$ & 2302.52322$^{+0.00085}_{-0.00081}$ & 3.444$^{+0.079}_{-0.089}$ & 15730$^{+220}_{-220}$ & 0.1168$^{+0.0046}_{-0.0075}$ & 16.3$^{+1.9}_{-1.3}$ & 1.282$^{+0.137}_{-0.060}$ & 9.09$^{+0.98}_{-0.66}$ & 345$^{+108}_{-65}$\\
216357880.1 & 7 & 11.86386$^{+0.00082}_{-0.00083}$ & 2313.1296$^{+0.0025}_{-0.0025}$ & 3.76$^{+0.18}_{-0.23}$ & 605$^{+21}_{-22}$ & 0.0239$^{+0.0016}_{-0.0037}$ & 2.21$^{+0.16}_{-0.35}$ & 0.848$^{+0.016}_{-0.019}$ & 20.7$^{+8.2}_{-4.0}$ & 58$^{+46}_{-23}$\\
216363472.1 & 7 & 8.69290$^{+0.00085}_{-0.00082}$ & 2301.8853$^{+0.0043}_{-0.0042}$ & 3.77$^{+0.29}_{-0.85}$ & 248$^{+14}_{-15}$ & 0.0154$^{+0.0023}_{-0.0170}$ & 1.81$^{+0.28}_{-2.01}$ & 1.079$^{+0.042}_{-0.031}$ & 14.3$^{+10.3}_{-3.9}$ & 138$^{+199}_{-75}$\\
216405287.1 & 7 & 3.405087$^{+0.000076}_{-0.000076}$ & 2304.2522$^{+0.0011}_{-0.0011}$ & 2.034$^{+0.044}_{-0.071}$ & 579$^{+17}_{-18}$ & 0.02293$^{+0.00083}_{-0.00200}$ & 2.31$^{+0.24}_{-0.22}$ & 0.923$^{+0.088}_{-0.031}$ & 11.9$^{+2.8}_{-1.1}$ & 176$^{+89}_{-35}$\\
216414930.1 & 7 & 3.619167$^{+0.000011}_{-0.000010}$ & 2302.41660$^{+0.00013}_{-0.00013}$ & 4.390$^{+0.013}_{-0.014}$ & 13734$^{+31}_{-31}$ & 0.10747$^{+0.00050}_{-0.00096}$ & 17.7$^{+2.2}_{-1.7}$ & 1.51$^{+0.19}_{-0.14}$ & 6.967$^{+0.101}_{-0.044}$ & 860$^{+230}_{-180}$\\
216468514.1 & 7 & 3.3139095$^{+0.0000090}_{-0.0000090}$ & 2304.52451$^{+0.00012}_{-0.00012}$ & 3.224$^{+0.012}_{-0.012}$ & 6658$^{+20}_{-20}$ & 0.0835$^{+0.0012}_{-0.0015}$ & 17.38$^{+3.77}_{-0.46}$ & 1.908$^{+0.413}_{-0.037}$ & 5.732$^{+0.077}_{-0.085}$ & 1127$^{+492}_{-75}$\\
216494238.1 & 7 & 19.89531$^{+0.00028}_{-0.00027}$ & 2307.58121$^{+0.00052}_{-0.00054}$ & 8.277$^{+0.053}_{-0.061}$ & 3463$^{+20}_{-20}$ & 0.05374$^{+0.00070}_{-0.00168}$ & 8.01$^{+0.39}_{-0.37}$ & 1.367$^{+0.065}_{-0.046}$ & 18.88$^{+1.11}_{-0.48}$ & 95.8$^{+14.7}_{-8.4}$\\
216876207.1 & 7 & 32.3204$^{+0.0090}_{-0.0103}$ & 2307.609$^{+0.012}_{-0.012}$ & 8.8$^{+1.4}_{-1.2}$ & 6090$^{+440}_{-460}$ & 0.122$^{+0.044}_{-0.086}$ & 3.3$^{+1.6}_{-120.3}$ & 0.245$^{+0.077}_{-9.002}$ & 16.2$^{+2.5}_{-10.0}$ & 25$^{+24}_{-2561}$\\
217084873.1 & 7 & 8.60133$^{+0.00030}_{-0.00031}$ & 2306.6403$^{+0.0014}_{-0.0014}$ & 4.053$^{+0.088}_{-0.121}$ & 2804$^{+64}_{-64}$ & 0.0479$^{+0.0019}_{-0.0043}$ & 5.31$^{+0.28}_{-0.49}$ & 1.016$^{+0.036}_{-0.022}$ & 16.0$^{+2.6}_{-1.1}$ & 102$^{+34}_{-16}$\\
217084873.2 & 7 & 29.8411$^{+0.0034}_{-0.0035}$ & 2328.2028$^{+0.0026}_{-0.0025}$ & 5.29$^{+0.19}_{-0.27}$ & 2388$^{+80}_{-83}$ & 0.0472$^{+0.0026}_{-0.0043}$ & 5.23$^{+0.35}_{-0.49}$ & 1.016$^{+0.036}_{-0.022}$ & 38.6$^{+10.3}_{-6.6}$ & 17.4$^{+9.4}_{-6.1}$\\
217192839.1 & 7 & 16.03430$^{+0.00070}_{-0.00071}$ & 2304.2922$^{+0.0016}_{-0.0016}$ & 3.15$^{+0.18}_{-0.26}$ & 947$^{+28}_{-29}$ & 0.0306$^{+0.0042}_{-0.0069}$ & 2.05$^{+0.33}_{-0.48}$ & 0.616$^{+0.049}_{-0.038}$ & 31.0$^{+13.4}_{-9.0}$ & 21$^{+19}_{-13}$\\
217192839.2 & 7 & 26.8054$^{+0.0017}_{-0.0017}$ & 2307.9132$^{+0.0022}_{-0.0022}$ & 2.92$^{+0.15}_{-0.17}$ & 522$^{+26}_{-26}$ & 0.0221$^{+0.0014}_{-0.0025}$ & 1.48$^{+0.15}_{-0.19}$ & 0.616$^{+0.049}_{-0.038}$ & 63.2$^{+20.0}_{-8.9}$ & 5.1$^{+3.3}_{-1.6}$\\
217192839.3 & 7 & 7.9388$^{+0.0011}_{-0.0011}$ & 2304.8454$^{+0.0048}_{-0.0044}$ & 1.47$^{+0.21}_{-0.28}$ & 209$^{+28}_{-29}$ & 0.0139$^{+0.0016}_{-0.0035}$ & 0.94$^{+0.13}_{-0.24}$ & 0.616$^{+0.049}_{-0.038}$ & 34.7$^{+15.7}_{-9.3}$ & 17.0$^{+15.6}_{-9.3}$\\
217231249.1 & 7 & 4.833191$^{+0.000014}_{-0.000014}$ & 2304.96905$^{+0.00013}_{-0.00013}$ & 4.800$^{+0.015}_{-0.015}$ & 18419$^{+40}_{-40}$ & 0.1257$^{+0.0012}_{-0.0016}$ & 25.31$^{+0.27}_{-0.40}$ & 1.8456$^{+0.0093}_{-0.0167}$ & 8.54$^{+0.17}_{-0.13}$ & 468$^{+46}_{-45}$\\
217393088.1 & 7 & 1.3194719$^{+0.0000073}_{-0.0000074}$ & 2302.43259$^{+0.00026}_{-0.00026}$ & 3.187$^{+0.034}_{-0.035}$ & 12036$^{+67}_{-69}$ & 0.1004$^{+0.0017}_{-0.0035}$ & 14.3$^{+2.8}_{-4.3}$ & 1.31$^{+0.26}_{-0.39}$ & 3.488$^{+0.150}_{-0.069}$ & 4400$^{+2500}_{-3700}$\\
217671466.1 & 7 & 1.9153196$^{+0.0000038}_{-0.0000038}$ & 2302.174558$^{+0.000094}_{-0.000095}$ & 3.549$^{+0.011}_{-0.013}$ & 8470$^{+15}_{-15}$ & 0.08305$^{+0.00043}_{-0.00096}$ & 14.42$^{+2.77}_{-0.31}$ & 1.592$^{+0.305}_{-0.029}$ & 4.480$^{+0.086}_{-0.033}$ & 1710$^{+670}_{-110}$\\
217941732.1 & 7 & 2.494206$^{+0.000099}_{-0.000101}$ & 2303.2000$^{+0.0016}_{-0.0016}$ & 1.70$^{+0.13}_{-0.16}$ & 304$^{+13}_{-13}$ & 0.0169$^{+0.0013}_{-0.0031}$ & 1.22$^{+0.13}_{-0.23}$ & 0.663$^{+0.046}_{-0.022}$ & 9.7$^{+4.2}_{-1.8}$ & 176$^{+152}_{-66}$\\
217977895.1 & 7 & 21.7000$^{+0.0016}_{-0.0014}$ & 2314.3647$^{+0.0028}_{-0.0031}$ & 4.10$^{+0.21}_{-0.28}$ & 789$^{+31}_{-32}$ & 0.0268$^{+0.0020}_{-0.0045}$ & 2.38$^{+0.25}_{-0.45}$ & 0.811$^{+0.062}_{-0.073}$ & 35.7$^{+13.0}_{-5.9}$ & 26.3$^{+19.5}_{-10.0}$\\
218131080.1 & 7 & 3.142811$^{+0.000013}_{-0.000013}$ & 2301.80888$^{+0.00018}_{-0.00018}$ & 4.572$^{+0.031}_{-0.026}$ & 4291$^{+13}_{-13}$ & 0.0634$^{+0.0010}_{-0.0011}$ & 5.69$^{+1.23}_{-0.61}$ & 0.822$^{+0.178}_{-0.087}$ & 4.75$^{+0.18}_{-0.26}$ & 2640$^{+1200}_{-710}$\\
218170789.1 & 7 & 3.04108$^{+0.00022}_{-0.00021}$ & 2303.4095$^{+0.0032}_{-0.0033}$ & 3.84$^{+0.21}_{-0.21}$ & 563$^{+22}_{-22}$ & 0.057$^{+0.017}_{-0.022}$ & 11.9$^{+3.5}_{-4.5}$ & 1.91$^{+0.10}_{-0.11}$ & 2.21$^{+0.19}_{-0.24}$ & 5100$^{+1100}_{-1300}$\\
218195416.1 & 7 & 0.4951253$^{+0.0000031}_{-0.0000031}$ & 2301.94383$^{+0.00029}_{-0.00029}$ & 2.560$^{+0.027}_{-0.025}$ & 827.6$^{+5.2}_{-5.2}$ & 0.141$^{+0.013}_{-0.010}$ & 28.8$^{+3.4}_{-2.8}$ & 1.87$^{+0.14}_{-0.12}$ & 1.272$^{+0.011}_{-0.027}$ & 76000$^{+12000}_{-12000}$\\
218300572.1 & 7 & 1.589843$^{+0.000013}_{-0.000013}$ & 2301.59453$^{+0.00040}_{-0.00040}$ & 2.388$^{+0.073}_{-0.083}$ & 1741$^{+15}_{-15}$ & 0.114$^{+0.029}_{-0.033}$ & 49$^{+13}_{-14}$ & 3.93$^{+0.40}_{-0.17}$ & 2.51$^{+0.17}_{-0.17}$ & 6800$^{+1800}_{-1300}$\\
218304292.1 & 7 & 8.42177$^{+0.00017}_{-0.00024}$ & 2306.8159$^{+0.0012}_{-0.0011}$ & 0.698$^{+0.049}_{-0.077}$ & 837$^{+52}_{-62}$ & 0.0273$^{+0.0019}_{-0.0039}$ & 3.13$^{+0.22}_{-0.47}$ & 1.0511$^{+0.0066}_{-0.0502}$ & 84$^{+23}_{-13}$ & 6.6$^{+3.6}_{-2.2}$\\
218668602.1 & 7 & 1.866025$^{+0.000068}_{-0.000066}$ & 2302.0911$^{+0.0016}_{-0.0016}$ & 1.962$^{+0.088}_{-0.110}$ & 383$^{+16}_{-17}$ & 0.0183$^{+0.0013}_{-0.0031}$ & 1.75$^{+0.16}_{-0.32}$ & 0.878$^{+0.049}_{-0.060}$ & 6.57$^{+1.93}_{-0.85}$ & 530$^{+320}_{-150}$\\
218695436.1 & 7 & 1.5493180$^{+0.0000043}_{-0.0000043}$ & 2301.64689$^{+0.00013}_{-0.00013}$ & 4.018$^{+0.045}_{-0.036}$ & 37890$^{+110}_{-110}$ & 0.235$^{+0.014}_{-0.029}$ & 42.6$^{+5.9}_{-8.4}$ & 1.67$^{+0.21}_{-0.26}$ & 3.027$^{+0.078}_{-0.195}$ & 6500$^{+1900}_{-2400}$\\
218709665.1 & 7 & 1.9363475$^{+0.0000022}_{-0.0000022}$ & 2303.303686$^{+0.000050}_{-0.000050}$ & 2.271$^{+0.015}_{-0.026}$ & 24595$^{+47}_{-42}$ & 0.250$^{+0.048}_{-0.134}$ & 46$^{+12}_{-25}$ & 1.687$^{+0.274}_{-0.037}$ & 5.02$^{+0.11}_{-0.18}$ & 1070$^{+360}_{-100}$\\
218874453.1 & 7 & 2.17469$^{+0.00013}_{-0.00012}$ & 2302.1007$^{+0.0027}_{-0.0026}$ & 1.08$^{+0.11}_{-0.12}$ & 251$^{+23}_{-24}$ & 0.0152$^{+0.0013}_{-0.0024}$ & 1.80$^{+0.17}_{-0.29}$ & 1.083$^{+0.043}_{-0.033}$ & 13.6$^{+4.6}_{-2.6}$ & 131$^{+90}_{-50}$\\
218901589.1 & 7 & 1.658223$^{+0.000096}_{-0.000097}$ & 2303.1303$^{+0.0026}_{-0.0026}$ & 2.91$^{+0.14}_{-0.15}$ & 109.3$^{+4.1}_{-4.2}$ & 0.00867$^{+0.00065}_{-0.00186}$ & 0.867$^{+0.068}_{-0.186}$ & 0.917$^{+0.021}_{-0.014}$ & 4.12$^{+0.72}_{-0.34}$ & 1530$^{+540}_{-260}$\\
218916923.1 & 7 & 28.38246$^{+0.00020}_{-0.00020}$ & 2325.81726$^{+0.00031}_{-0.00029}$ & 4.987$^{+0.036}_{-0.034}$ & 11093$^{+64}_{-73}$ & 0.0966$^{+0.0022}_{-0.0040}$ & 9.62$^{+0.48}_{-0.69}$ & 0.913$^{+0.040}_{-0.054}$ & 46.0$^{+2.7}_{-1.5}$ & 13.2$^{+2.0}_{-1.8}$\\
218952024.1 & 7 & 0.560070$^{+0.000029}_{-0.000028}$ & 2301.8512$^{+0.0024}_{-0.0025}$ & 2.46$^{+0.15}_{-0.15}$ & 166.3$^{+7.2}_{-7.4}$ & 0.0348$^{+0.0100}_{-0.0120}$ & 1.67$^{+0.51}_{-0.58}$ & 0.4410$^{+0.0480}_{-0.0090}$ & 1.103$^{+0.019}_{-0.025}$ & 7590$^{+2380}_{-630}$\\
218973982.1 & 7 & 4.88451$^{+0.00032}_{-0.00028}$ & 2303.5531$^{+0.0025}_{-0.0024}$ & 3.00$^{+0.23}_{-0.18}$ & 16470$^{+740}_{-690}$ & 0.202$^{+0.074}_{-0.138}$ & 16.1$^{+8.3}_{-76.4}$ & 0.73$^{+0.27}_{-3.43}$ & 9.06$^{+0.69}_{-2.67}$ & 240$^{+290}_{-3210}$\\
219111248.1 & 7 & 4.35967$^{+0.00017}_{-0.00022}$ & 2301.7010$^{+0.0020}_{-0.0017}$ & 1.857$^{+0.079}_{-0.116}$ & 1568$^{+66}_{-72}$ & 0.0379$^{+0.0019}_{-0.0036}$ & 2.31$^{+0.73}_{-0.36}$ & 0.559$^{+0.174}_{-0.069}$ & 16.9$^{+4.1}_{-1.9}$ & 38$^{+30}_{-13}$\\
219114906.1 & 7 & 1.81053$^{+0.00012}_{-0.00011}$ & 2302.6107$^{+0.0028}_{-0.0026}$ & 1.67$^{+0.15}_{-0.21}$ & 326$^{+22}_{-24}$ & 0.0173$^{+0.0016}_{-0.0044}$ & 1.024$^{+0.099}_{-0.268}$ & 0.543$^{+0.013}_{-0.038}$ & 7.2$^{+3.2}_{-1.4}$ & 450$^{+400}_{-190}$\\
219256848.1 & 7 & 20.94388$^{+0.00046}_{-0.00044}$ & 2304.84599$^{+0.00084}_{-0.00083}$ & 3.67$^{+0.10}_{-0.12}$ & 4736$^{+126}_{-87}$ & 0.125$^{+0.034}_{-0.065}$ & 170$^{+46}_{-89}$ & 12.43$^{+0.58}_{-0.63}$ & 22.7$^{+1.7}_{-2.2}$ & 26.0$^{+8.9}_{-9.5}$\\
219266595.1 & 7 & 0.944284$^{+0.000100}_{-0.000099}$ & 2301.8455$^{+0.0040}_{-0.0040}$ & 4.03$^{+0.44}_{-0.53}$ & 271$^{+15}_{-15}$ & 0.0199$^{+0.0062}_{-0.0132}$ & 1.48$^{+0.46}_{-0.99}$ & 0.684$^{+0.028}_{-0.055}$ & 1.20$^{+0.10}_{-0.79}$ & 18900$^{+3600}_{-25000}$\\
219388192.1 & 7 & 5.292627$^{+0.000019}_{-0.000019}$ & 2303.98852$^{+0.00017}_{-0.00018}$ & 3.294$^{+0.016}_{-0.018}$ & 10517$^{+59}_{-53}$ & 0.09517$^{+0.00089}_{-0.00164}$ & 10.98$^{+0.65}_{-0.22}$ & 1.058$^{+0.062}_{-0.010}$ & 13.21$^{+0.53}_{-0.25}$ & 197.9$^{+28.4}_{-9.4}$\\
219420915.1 & 7 & 0.5150196$^{+0.0000020}_{-0.0000021}$ & 2301.54475$^{+0.00014}_{-0.00014}$ & 1.974$^{+0.025}_{-0.020}$ & 6020$^{+30}_{-28}$ & 0.270$^{+0.050}_{-0.045}$ & 36.2$^{+6.7}_{-6.4}$ & 1.230$^{+0.013}_{-0.073}$ & 1.756$^{+0.044}_{-0.058}$ & 10920$^{+880}_{-1620}$\\
219480273.1 & 7 & 26.4837$^{+0.0050}_{-0.0051}$ & 2306.9592$^{+0.0068}_{-0.0063}$ & 6.05$^{+0.35}_{-0.52}$ & 201$^{+13}_{-14}$ & 0.0132$^{+0.0012}_{-0.0033}$ & 1.98$^{+0.34}_{-0.50}$ & 1.378$^{+0.199}_{-0.053}$ & 29.4$^{+11.6}_{-4.6}$ & 58$^{+49}_{-19}$\\
219610716.1 & 7 & 2.08807$^{+0.00019}_{-0.00019}$ & 2301.6891$^{+0.0043}_{-0.0043}$ & 3.07$^{+0.22}_{-0.46}$ & 717$^{+40}_{-41}$ & 0.0255$^{+0.0031}_{-0.0118}$ & 12.4$^{+1.7}_{-5.8}$ & 4.44$^{+0.28}_{-0.44}$ & 4.51$^{+2.50}_{-0.94}$ & 1050$^{+1200}_{-540}$\\
219747794.1 & 7 & 34.3797$^{+0.0010}_{-0.0011}$ & 2307.1715$^{+0.0013}_{-0.0012}$ & 3.92$^{+0.14}_{-0.16}$ & 19430$^{+410}_{-390}$ & 0.268$^{+0.080}_{-0.129}$ & 118$^{+99}_{-72}$ & 4.0$^{+3.2}_{-1.5}$ & 50.0$^{+2.2}_{-3.1}$ & 11$^{+25}_{-12}$\\
219747794.2 & 7 & 15.6594$^{+0.0043}_{-0.0043}$ & 2304.914$^{+0.010}_{-0.011}$ & 6.87$^{+0.96}_{-0.76}$ & 2530$^{+210}_{-210}$ & 0.084$^{+0.037}_{-0.056}$ & 37$^{+33}_{-28}$ & 4.0$^{+3.2}_{-1.5}$ & 8.2$^{+1.2}_{-9.7}$ & 410$^{+930}_{-1060}$\\
219760360.1 & 7 & 1.4095126$^{+0.0000098}_{-0.0000098}$ & 2302.16392$^{+0.00033}_{-0.00033}$ & 3.290$^{+0.064}_{-0.052}$ & 19080$^{+100}_{-100}$ & 0.353$^{+0.081}_{-0.108}$ & 70$^{+16}_{-22}$ & 1.820$^{+0.058}_{-0.038}$ & 2.978$^{+0.086}_{-0.163}$ & 2770$^{+270}_{-350}$\\
219800881.1 & 7 & 13.84457$^{+0.00100}_{-0.00154}$ & 2306.1493$^{+0.0036}_{-0.0029}$ & 2.95$^{+0.16}_{-0.19}$ & 635$^{+27}_{-28}$ & 0.0248$^{+0.0011}_{-0.0018}$ & 2.79$^{+0.12}_{-0.21}$ & 1.0306$^{+0.0087}_{-0.0213}$ & 32.4$^{+9.9}_{-4.6}$ & 32.0$^{+19.6}_{-9.1}$\\
220168663.1 & 8 & 3.22513$^{+0.00034}_{-0.00037}$ & 2394.5096$^{+0.0044}_{-0.0044}$ & 1.67$^{+0.26}_{-0.34}$ & 2400$^{+300}_{-340}$ & 0.0489$^{+0.0067}_{-0.0381}$ & 2.33$^{+0.55}_{-1.86}$ & 0.437$^{+0.084}_{-0.072}$ & 12.3$^{+6.4}_{-4.4}$ & 67$^{+80}_{-60}$\\
220170303.1 & 8 & 9.6897$^{+0.0017}_{-0.0014}$ & 2396.6577$^{+0.0048}_{-0.0056}$ & 3.55$^{+0.22}_{-0.33}$ & 284$^{+17}_{-17}$ & 0.0162$^{+0.0012}_{-0.0030}$ & 1.37$^{+0.13}_{-0.26}$ & 0.776$^{+0.046}_{-0.027}$ & 18.1$^{+7.2}_{-3.3}$ & 77$^{+62}_{-29}$\\
220170303.2 & 8 & 4.9234$^{+0.0011}_{-0.0012}$ & 2396.4093$^{+0.0077}_{-0.0080}$ & 2.02$^{+0.29}_{-0.42}$ & 210$^{+21}_{-22}$ & 0.0140$^{+0.0017}_{-0.0072}$ & 1.18$^{+0.16}_{-0.61}$ & 0.776$^{+0.046}_{-0.027}$ & 15.6$^{+10.5}_{-4.3}$ & 103$^{+139}_{-57}$\\
220173278.1 & 8 & 8.03216$^{+0.00103}_{-0.00097}$ & 2396.5500$^{+0.0047}_{-0.0052}$ & 5.81$^{+0.21}_{-0.27}$ & 148.4$^{+7.7}_{-8.0}$ & 0.01198$^{+0.00063}_{-0.00134}$ & 2.42$^{+0.25}_{-0.33}$ & 1.85$^{+0.16}_{-0.14}$ & 9.1$^{+3.4}_{-1.5}$ & 570$^{+440}_{-210}$\\
220186645.1 & 8 & 7.05647$^{+0.00045}_{-0.00048}$ & 2396.5064$^{+0.0028}_{-0.0027}$ & 4.46$^{+0.10}_{-0.14}$ & 554$^{+20}_{-21}$ & 0.02313$^{+0.00073}_{-0.00147}$ & 2.76$^{+0.34}_{-0.57}$ & 1.09$^{+0.13}_{-0.22}$ & 11.2$^{+2.9}_{-1.2}$ & 430$^{+270}_{-260}$\\
220187552.1 & 8 & 17.093319$^{+0.000036}_{-0.000036}$ & 2399.314816$^{+0.000089}_{-0.000087}$ & 2.268$^{+0.027}_{-0.032}$ & 28067$^{+75}_{-75}$ & 0.380$^{+0.096}_{-0.118}$ & 17.7$^{+4.6}_{-5.6}$ & 0.426$^{+0.026}_{-0.033}$ & 46.7$^{+1.0}_{-1.9}$ & 4.32$^{+0.83}_{-1.13}$\\
220192485.1 & 8 & 50.69369$^{+0.00024}_{-0.00024}$ & 2409.22337$^{+0.00017}_{-0.00017}$ & 4.434$^{+0.025}_{-0.027}$ & 11041$^{+49}_{-47}$ & 0.1039$^{+0.0017}_{-0.0013}$ & 8.85$^{+0.50}_{-0.62}$ & 0.781$^{+0.042}_{-0.054}$ & 75.8$^{+1.3}_{-1.6}$ & 5.1$^{+1.0}_{-1.2}$\\
220194974.1 & 8 & 6.92251$^{+0.00047}_{-0.00041}$ & 2394.6522$^{+0.0019}_{-0.0020}$ & 2.030$^{+0.097}_{-0.139}$ & 537$^{+25}_{-26}$ & 0.0222$^{+0.0014}_{-0.0032}$ & 0.90$^{+0.10}_{-0.24}$ & 0.371$^{+0.036}_{-0.083}$ & 23.2$^{+7.8}_{-3.5}$ & 18$^{+13}_{-13}$\\
220194974.2 & 8 & 9.75833$^{+0.00084}_{-0.00091}$ & 2396.0988$^{+0.0042}_{-0.0038}$ & 1.79$^{+0.15}_{-0.24}$ & 504$^{+35}_{-37}$ & 0.0217$^{+0.0019}_{-0.0048}$ & 0.88$^{+0.11}_{-0.27}$ & 0.371$^{+0.036}_{-0.083}$ & 35.9$^{+15.6}_{-7.5}$ & 7.7$^{+7.0}_{-5.8}$\\
220194974.3 & 8 & 4.38393$^{+0.00028}_{-0.00028}$ & 2394.4473$^{+0.0028}_{-0.0029}$ & 1.78$^{+0.12}_{-0.17}$ & 324$^{+21}_{-22}$ & 0.0173$^{+0.0014}_{-0.0032}$ & 0.701$^{+0.088}_{-0.205}$ & 0.371$^{+0.036}_{-0.083}$ & 16.4$^{+6.3}_{-2.9}$ & 37$^{+30}_{-27}$\\
220198551.1 & 8 & 0.7988453$^{+0.0000083}_{-0.0000082}$ & 2392.64066$^{+0.00044}_{-0.00045}$ & 1.097$^{+0.041}_{-0.048}$ & 1357$^{+33}_{-32}$ & 0.079$^{+0.024}_{-0.035}$ & 6.2$^{+2.0}_{-2.8}$ & 0.728$^{+0.076}_{-0.025}$ & 2.41$^{+0.18}_{-0.24}$ & 3850$^{+1300}_{-870}$\\
220201207.1 & 8 & 0.4378443$^{+0.0000024}_{-0.0000024}$ & 2392.44980$^{+0.00026}_{-0.00026}$ & 2.224$^{+0.024}_{-0.023}$ & 5530$^{+37}_{-37}$ & 0.293$^{+0.041}_{-0.036}$ & 41$^{+13}_{-26}$ & 1.30$^{+0.35}_{-0.79}$ & 1.563$^{+0.048}_{-0.056}$ & 19000$^{+15000}_{-33000}$\\
220204960.1 & 8 & 13.26931$^{+0.00024}_{-0.00025}$ & 2401.86280$^{+0.00074}_{-0.00072}$ & 3.714$^{+0.106}_{-0.094}$ & 3648$^{+53}_{-48}$ & 0.194$^{+0.045}_{-0.045}$ & 23.8$^{+6.4}_{-5.6}$ & 1.127$^{+0.146}_{-0.019}$ & 15.85$^{+0.40}_{-0.61}$ & 267$^{+72}_{-25}$\\
220207765.1 & 8 & 7.12113$^{+0.00043}_{-0.00046}$ & 2396.4196$^{+0.0040}_{-0.0025}$ & 1.95$^{+0.15}_{-0.15}$ & 482$^{+29}_{-31}$ & 0.0214$^{+0.0012}_{-0.0022}$ & 1.99$^{+0.14}_{-0.23}$ & 0.853$^{+0.033}_{-0.048}$ & 25.3$^{+8.3}_{-3.9}$ & 41$^{+27}_{-14}$\\
220209578.1 & 8 & 8.904672$^{+0.000084}_{-0.000081}$ & 2394.76562$^{+0.00038}_{-0.00039}$ & 3.086$^{+0.066}_{-0.065}$ & 12320$^{+110}_{-100}$ & 0.236$^{+0.067}_{-0.094}$ & 26.1$^{+9.8}_{-10.6}$ & 1.014$^{+0.252}_{-0.068}$ & 14.77$^{+0.60}_{-0.90}$ & 209$^{+107}_{-41}$\\
220211923.1 & 8 & 26.6820$^{+0.0036}_{-0.0042}$ & 2413.4025$^{+0.0039}_{-0.0044}$ & 6.04$^{+0.19}_{-0.24}$ & 291$^{+14}_{-15}$ & 0.01692$^{+0.00068}_{-0.00139}$ & 2.209$^{+0.095}_{-0.186}$ & 1.197$^{+0.018}_{-0.023}$ & 29.5$^{+9.8}_{-4.6}$ & 58$^{+39}_{-18}$\\
220218012.1 & 8 & 12.4904$^{+0.0014}_{-0.0012}$ & 2403.6429$^{+0.0032}_{-0.0033}$ & 4.29$^{+0.47}_{-0.55}$ & 904$^{+39}_{-40}$ & 0.0354$^{+0.0098}_{-0.0181}$ & 3.59$^{+1.00}_{-1.83}$ & 0.929$^{+0.027}_{-0.017}$ & 10.8$^{+3.5}_{-13.0}$ & 310$^{+200}_{-750}$\\
220221272.1 & 8 & 13.62757$^{+0.00092}_{-0.00069}$ & 2392.5987$^{+0.0023}_{-0.0033}$ & 2.15$^{+0.11}_{-0.18}$ & 4370$^{+200}_{-230}$ & 0.0636$^{+0.0038}_{-0.0070}$ & 1.78$^{+0.36}_{-0.30}$ & 0.257$^{+0.049}_{-0.032}$ & 45.9$^{+13.3}_{-6.5}$ & 3.1$^{+2.5}_{-1.5}$\\
220221272.2 & 8 & 6.67910$^{+0.00049}_{-0.00049}$ & 2392.4290$^{+0.0035}_{-0.0034}$ & 1.52$^{+0.13}_{-0.18}$ & 1690$^{+130}_{-140}$ & 0.0393$^{+0.0032}_{-0.0062}$ & 1.10$^{+0.23}_{-0.22}$ & 0.257$^{+0.049}_{-0.032}$ & 30.4$^{+10.1}_{-5.6}$ & 7.1$^{+6.1}_{-3.7}$\\
220221272.3 & 8 & 4.19525$^{+0.00034}_{-0.00033}$ & 2394.4110$^{+0.0035}_{-0.0035}$ & 1.27$^{+0.16}_{-0.23}$ & 1460$^{+150}_{-170}$ & 0.0373$^{+0.0040}_{-0.0116}$ & 1.05$^{+0.23}_{-0.35}$ & 0.257$^{+0.049}_{-0.032}$ & 21.9$^{+11.2}_{-5.7}$ & 13.8$^{+16.0}_{-8.8}$\\
220221272.4 & 8 & 9.71601$^{+0.00083}_{-0.00080}$ & 2398.9604$^{+0.0034}_{-0.0038}$ & 1.98$^{+0.14}_{-0.19}$ & 1750$^{+130}_{-130}$ & 0.0406$^{+0.0026}_{-0.0046}$ & 1.14$^{+0.23}_{-0.19}$ & 0.257$^{+0.049}_{-0.032}$ & 34.5$^{+10.4}_{-5.4}$ & 5.5$^{+4.5}_{-2.7}$\\
220225178.1 & 8 & 4.19121$^{+0.00027}_{-0.00027}$ & 2392.3184$^{+0.0033}_{-0.0032}$ & 2.19$^{+0.16}_{-0.24}$ & 365$^{+21}_{-22}$ & 0.0180$^{+0.0017}_{-0.0050}$ & 1.75$^{+0.40}_{-0.49}$ & 0.889$^{+0.187}_{-0.050}$ & 12.8$^{+5.8}_{-2.3}$ & 218$^{+219}_{-81}$\\
220228500.1 & 8 & 2.504853$^{+0.000033}_{-0.000033}$ & 2392.95973$^{+0.00061}_{-0.00059}$ & 2.240$^{+0.056}_{-0.071}$ & 1806$^{+28}_{-28}$ & 0.0401$^{+0.0013}_{-0.0026}$ & 3.95$^{+0.87}_{-0.26}$ & 0.905$^{+0.197}_{-0.014}$ & 8.04$^{+1.71}_{-0.87}$ & 520$^{+320}_{-120}$\\
220245303.1 & 8 & 3.68047$^{+0.00036}_{-0.00035}$ & 2392.7933$^{+0.0035}_{-0.0034}$ & 2.10$^{+0.20}_{-0.36}$ & 191$^{+14}_{-14}$ & 0.0131$^{+0.0016}_{-0.0084}$ & 1.11$^{+0.15}_{-0.71}$ & 0.777$^{+0.054}_{-0.026}$ & 11.4$^{+8.1}_{-2.5}$ & 199$^{+282}_{-87}$\\
220256496.1 & 8 & 0.669573$^{+0.000028}_{-0.000030}$ & 2392.4742$^{+0.0020}_{-0.0018}$ & 1.325$^{+0.093}_{-0.113}$ & 278$^{+16}_{-17}$ & 0.0157$^{+0.0013}_{-0.0032}$ & 1.44$^{+0.18}_{-0.30}$ & 0.839$^{+0.078}_{-0.032}$ & 3.50$^{+1.15}_{-0.51}$ & 2210$^{+1510}_{-670}$\\
220256496.2 & 8 & 2.60170$^{+0.00024}_{-0.00025}$ & 2392.7147$^{+0.0038}_{-0.0031}$ & 1.69$^{+0.13}_{-0.16}$ & 285$^{+20}_{-21}$ & 0.0161$^{+0.0013}_{-0.0025}$ & 1.47$^{+0.18}_{-0.23}$ & 0.839$^{+0.078}_{-0.032}$ & 10.3$^{+3.4}_{-1.8}$ & 253$^{+171}_{-90}$\\
220260084.1 & 8 & 16.9616$^{+0.0029}_{-0.0030}$ & 2408.9901$^{+0.0058}_{-0.0058}$ & 5.42$^{+0.24}_{-0.31}$ & 413$^{+27}_{-29}$ & 0.0194$^{+0.0013}_{-0.0026}$ & 2.70$^{+0.19}_{-0.37}$ & 1.277$^{+0.030}_{-0.025}$ & 21.5$^{+6.3}_{-2.9}$ & 104$^{+61}_{-29}$\\
220263105.1 & 8 & 0.7175747$^{+0.0000014}_{-0.0000014}$ & 2392.400760$^{+0.000088}_{-0.000089}$ & 1.524$^{+0.030}_{-0.030}$ & 25140$^{+110}_{-110}$ & 0.315$^{+0.094}_{-0.140}$ & 28.1$^{+8.5}_{-13.1}$ & 0.818$^{+0.043}_{-0.108}$ & 3.100$^{+0.068}_{-0.118}$ & 2690$^{+320}_{-740}$\\
220267210.1 & 8 & 5.16450$^{+0.00069}_{-0.00080}$ & 2393.4221$^{+0.0064}_{-0.0058}$ & 2.10$^{+0.20}_{-0.21}$ & 867$^{+79}_{-85}$ & 0.0282$^{+0.0023}_{-0.0043}$ & 0.784$^{+0.076}_{-0.133}$ & 0.255$^{+0.013}_{-0.019}$ & 16.9$^{+5.4}_{-3.0}$ & 27$^{+18}_{-11}$\\
220275625.1 & 8 & 3.44795$^{+0.00036}_{-0.00038}$ & 2394.8983$^{+0.0052}_{-0.0046}$ & 1.75$^{+0.26}_{-0.42}$ & 715$^{+81}_{-82}$ & 0.0268$^{+0.0040}_{-0.0264}$ & 0.97$^{+0.21}_{-0.96}$ & 0.332$^{+0.054}_{-0.047}$ & 12.1$^{+7.7}_{-4.4}$ & 55$^{+74}_{-46}$\\
220280237.1 & 8 &  & 2454.14443$^{+0.00036}_{-0.00035}$ & 4.36$^{+0.12}_{-0.14}$ & 14080$^{+130}_{-120}$ & 0.274$^{+0.078}_{-0.099}$ & 36$^{+11}_{-14}$ & 1.208$^{+0.085}_{-0.192}$ &  & \\
220282718.1 & 8 & 0.5551606$^{+0.0000057}_{-0.0000058}$ & 2392.47577$^{+0.00046}_{-0.00045}$ & 1.064$^{+0.052}_{-0.050}$ & 1100$^{+33}_{-27}$ & 0.063$^{+0.019}_{-0.034}$ & 11.4$^{+3.5}_{-6.1}$ & 1.657$^{+0.032}_{-0.021}$ & 1.82$^{+0.13}_{-0.20}$ & 11200$^{+1700}_{-2500}$\\
220287611.1 & 8 & 6.26242$^{+0.00072}_{-0.00078}$ & 2397.8835$^{+0.0071}_{-0.0049}$ & 2.24$^{+0.24}_{-0.22}$ & 628$^{+75}_{-82}$ & 0.0244$^{+0.0022}_{-0.0034}$ & 2.03$^{+0.21}_{-0.33}$ & 0.762$^{+0.036}_{-0.066}$ & 19.3$^{+6.2}_{-3.5}$ & 33$^{+22}_{-13}$\\
220288191.1 & 8 & 24.4131$^{+0.0018}_{-0.0020}$ & 2416.3271$^{+0.0017}_{-0.0025}$ & 2.03$^{+0.35}_{-0.20}$ & 17200$^{+10200}_{-1500}$ & 0.22$^{+0.13}_{-0.13}$ & 15.3$^{+9.2}_{-9.9}$ & 0.64$^{+0.11}_{-0.15}$ & 69.5$^{+8.5}_{-16.0}$ & 2.5$^{+1.1}_{-1.6}$\\
220288594.1 & 8 & 4.02748$^{+0.00026}_{-0.00027}$ & 2394.9119$^{+0.0031}_{-0.0030}$ & 1.24$^{+0.11}_{-0.14}$ & 399$^{+33}_{-34}$ & 0.0193$^{+0.0016}_{-0.0031}$ & 1.24$^{+0.10}_{-0.20}$ & 0.5901$^{+0.0025}_{-0.0138}$ & 21.8$^{+7.9}_{-4.2}$ & 55$^{+40}_{-21}$\\
220290988.1 & 8 & 10.55369$^{+0.00081}_{-0.00080}$ & 2395.0434$^{+0.0034}_{-0.0033}$ & 3.76$^{+0.24}_{-0.38}$ & 906$^{+49}_{-50}$ & 0.0283$^{+0.0032}_{-0.0085}$ & 2.72$^{+0.46}_{-0.81}$ & 0.880$^{+0.111}_{-0.014}$ & 18.9$^{+9.0}_{-3.4}$ & 80$^{+79}_{-29}$\\
220292715.1 & 8 & 41.55209$^{+0.00065}_{-0.00063}$ & 2407.48594$^{+0.00039}_{-0.00040}$ & 2.96$^{+0.11}_{-0.14}$ & 3044$^{+36}_{-37}$ & 0.0540$^{+0.0039}_{-0.0046}$ & 4.30$^{+0.33}_{-0.38}$ & 0.730$^{+0.017}_{-0.013}$ & 89$^{+19}_{-23}$ & 3.0$^{+1.3}_{-1.5}$\\
220294712.1 & 8 & 23.6088$^{+0.0019}_{-0.0019}$ & 2413.7218$^{+0.0023}_{-0.0024}$ & 6.01$^{+0.14}_{-0.21}$ & 783$^{+24}_{-24}$ & 0.0261$^{+0.0012}_{-0.0030}$ & 3.43$^{+0.28}_{-0.45}$ & 1.203$^{+0.082}_{-0.075}$ & 27.8$^{+6.4}_{-3.0}$ & 70$^{+34}_{-17}$\\
220309058.1 & 8 & 9.64954$^{+0.00027}_{-0.00026}$ & 2392.9595$^{+0.0012}_{-0.0014}$ & 1.006$^{+0.077}_{-0.122}$ & 1900$^{+100}_{-110}$ & 0.0423$^{+0.0027}_{-0.0057}$ & 2.74$^{+0.80}_{-0.38}$ & 0.593$^{+0.170}_{-0.020}$ & 68$^{+23}_{-11}$ & 1.51$^{+1.33}_{-0.51}$\\
220315508.1 & 8 & 6.55340$^{+0.00037}_{-0.00038}$ & 2395.0771$^{+0.0026}_{-0.0024}$ & 2.51$^{+0.11}_{-0.14}$ & 192.4$^{+9.6}_{-10.2}$ & 0.01331$^{+0.00079}_{-0.00176}$ & 1.11$^{+0.12}_{-0.15}$ & 0.766$^{+0.067}_{-0.031}$ & 17.6$^{+6.0}_{-2.5}$ & 102$^{+71}_{-30}$\\
220316844.1 & 8 & 0.6719977$^{+0.0000021}_{-0.0000021}$ & 2392.35532$^{+0.00014}_{-0.00014}$ & 1.715$^{+0.036}_{-0.040}$ & 2257$^{+12}_{-12}$ & 0.129$^{+0.031}_{-0.037}$ & 25.2$^{+6.3}_{-7.6}$ & 1.79$^{+0.13}_{-0.18}$ & 1.785$^{+0.083}_{-0.079}$ & 28900$^{+5200}_{-6700}$\\
220317172.1 & 8 & 4.43580$^{+0.00025}_{-0.00025}$ & 2396.1533$^{+0.0023}_{-0.0024}$ & 0.935$^{+0.098}_{-0.113}$ & 197$^{+18}_{-20}$ & 0.0135$^{+0.0012}_{-0.0023}$ & 1.30$^{+0.14}_{-0.23}$ & 0.879$^{+0.048}_{-0.047}$ & 31.1$^{+11.4}_{-6.6}$ & 32$^{+24}_{-14}$\\
220321605.1 & 8 & 9.79546$^{+0.00020}_{-0.00020}$ & 2399.64096$^{+0.00080}_{-0.00082}$ & 2.622$^{+0.068}_{-0.100}$ & 1603$^{+29}_{-28}$ & 0.0364$^{+0.0017}_{-0.0044}$ & 2.57$^{+0.34}_{-0.38}$ & 0.648$^{+0.080}_{-0.054}$ & 27.3$^{+5.8}_{-2.4}$ & 18.2$^{+9.0}_{-4.4}$\\
220322327.1 & 8 & 3.31347$^{+0.00024}_{-0.00024}$ & 2393.9488$^{+0.0032}_{-0.0032}$ & 2.97$^{+0.43}_{-0.30}$ & 775$^{+47}_{-47}$ & 0.042$^{+0.019}_{-0.033}$ & 3.8$^{+1.7}_{-3.0}$ & 0.824$^{+0.055}_{-0.014}$ & 3.32$^{+0.57}_{-6.09}$ & 2300$^{+850}_{-8430}$\\
220342163.1 & 8 & 4.69942$^{+0.00052}_{-0.00046}$ & 2394.7423$^{+0.0041}_{-0.0046}$ & 3.80$^{+0.68}_{-0.46}$ & 601$^{+36}_{-35}$ & 0.038$^{+0.017}_{-0.031}$ & 2.5$^{+1.1}_{-2.1}$ & 0.605$^{+0.025}_{-0.084}$ & 3.46$^{+0.63}_{-7.34}$ & 2170$^{+810}_{-9220}$\\
220376054.1 & 8 & 8.59627$^{+0.00051}_{-0.00062}$ & 2396.6007$^{+0.0030}_{-0.0024}$ & 3.78$^{+0.14}_{-0.24}$ & 400$^{+16}_{-16}$ & 0.0191$^{+0.0013}_{-0.0035}$ & 2.60$^{+0.18}_{-0.48}$ & 1.251$^{+0.020}_{-0.030}$ & 15.1$^{+6.0}_{-2.6}$ & 203$^{+160}_{-69}$\\
220393791.1 & 8 & 12.7256$^{+0.0019}_{-0.0018}$ & 2397.7779$^{+0.0057}_{-0.0059}$ & 3.44$^{+0.23}_{-0.28}$ & 425$^{+31}_{-33}$ & 0.0198$^{+0.0015}_{-0.0032}$ & 2.16$^{+0.25}_{-0.44}$ & 1.001$^{+0.087}_{-0.121}$ & 25.0$^{+8.6}_{-4.1}$ & 95$^{+67}_{-39}$\\
220395416.1 & 8 & 45.4939$^{+0.0072}_{-0.0077}$ & 2407.8853$^{+0.0047}_{-0.0036}$ & 8.28$^{+0.43}_{-0.43}$ & 1221$^{+40}_{-47}$ & 0.0404$^{+0.0033}_{-0.0055}$ & 7.17$^{+0.59}_{-0.97}$ & 1.626$^{+0.013}_{-0.017}$ & 19.3$^{+1.6}_{-1.9}$ & 126$^{+22}_{-26}$\\
220397060.1 & 8 & 12.09259$^{+0.00033}_{-0.00033}$ & 2403.23130$^{+0.00097}_{-0.00099}$ & 8.712$^{+0.098}_{-0.110}$ & 3608$^{+33}_{-33}$ & 0.0548$^{+0.0015}_{-0.0030}$ & 14.7$^{+3.2}_{-1.2}$ & 2.46$^{+0.53}_{-0.15}$ & 10.61$^{+1.07}_{-0.58}$ & 269$^{+129}_{-47}$\\
220400100.1 & 8 & 10.79460$^{+0.00074}_{-0.00091}$ & 2402.4235$^{+0.0020}_{-0.0019}$ & 3.33$^{+0.12}_{-0.15}$ & 1344$^{+45}_{-46}$ & 0.0347$^{+0.0018}_{-0.0037}$ & 2.34$^{+0.14}_{-0.30}$ & 0.618$^{+0.019}_{-0.045}$ & 23.0$^{+5.6}_{-2.7}$ & 51$^{+25}_{-14}$\\
220400100.2 & 8 & 4.06643$^{+0.00041}_{-0.00039}$ & 2394.5845$^{+0.0043}_{-0.0045}$ & 1.57$^{+0.16}_{-0.20}$ & 350$^{+41}_{-42}$ & 0.0181$^{+0.0018}_{-0.0037}$ & 1.22$^{+0.13}_{-0.26}$ & 0.618$^{+0.019}_{-0.045}$ & 17.2$^{+6.9}_{-3.6}$ & 92$^{+74}_{-41}$\\
220400525.1 & 8 & 57.8396$^{+0.0025}_{-0.0025}$ & 2401.6557$^{+0.0021}_{-0.0029}$ & 6.56$^{+0.26}_{-0.20}$ & 8990$^{+160}_{-150}$ & 0.123$^{+0.022}_{-0.068}$ & 9.8$^{+1.8}_{-5.5}$ & 0.729$^{+0.048}_{-0.065}$ & 41.5$^{+3.9}_{-13.1}$ & 13.7$^{+3.2}_{-9.0}$\\
220401029.1 & 8 & 4.49161$^{+0.00052}_{-0.00056}$ & 2394.2081$^{+0.0045}_{-0.0046}$ & 2.65$^{+0.24}_{-0.42}$ & 538$^{+39}_{-42}$ & 0.0224$^{+0.0023}_{-0.0072}$ & 2.01$^{+0.34}_{-0.65}$ & 0.823$^{+0.111}_{-0.022}$ & 11.1$^{+6.1}_{-2.5}$ & 230$^{+260}_{-110}$\\
220410754.1 & 8 & 19.4989$^{+0.0033}_{-0.0027}$ & 2403.2529$^{+0.0051}_{-0.0055}$ & 4.60$^{+0.26}_{-0.51}$ & 402$^{+23}_{-24}$ & 0.0196$^{+0.0014}_{-0.0035}$ & 2.32$^{+0.17}_{-0.41}$ & 1.085$^{+0.012}_{-0.010}$ & 27.3$^{+13.7}_{-5.9}$ & 63$^{+63}_{-27}$\\
220416518.1 & 8 & 3.78177$^{+0.00048}_{-0.00047}$ & 2393.3863$^{+0.0049}_{-0.0055}$ & 2.45$^{+0.21}_{-0.29}$ & 249$^{+27}_{-29}$ & 0.0151$^{+0.0015}_{-0.0035}$ & 1.81$^{+0.33}_{-0.42}$ & 1.095$^{+0.170}_{-0.028}$ & 10.2$^{+4.3}_{-2.0}$ & 360$^{+320}_{-140}$\\
220431824.1 & 8 & 9.073266$^{+0.000037}_{-0.000037}$ & 2394.22405$^{+0.00018}_{-0.00018}$ & 6.946$^{+0.026}_{-0.031}$ & 17165$^{+74}_{-77}$ & 0.1213$^{+0.0020}_{-0.0026}$ & 23.32$^{+2.90}_{-0.97}$ & 1.763$^{+0.217}_{-0.063}$ & 10.99$^{+0.22}_{-0.17}$ & 276$^{+70}_{-25}$\\
220436189.1 & 8 & 13.6094$^{+0.0033}_{-0.0028}$ & 2393.324$^{+0.011}_{-0.012}$ & 2.79$^{+0.28}_{-0.49}$ & 1680$^{+140}_{-150}$ & 0.0396$^{+0.0028}_{-0.0045}$ & 2.44$^{+0.33}_{-0.35}$ & 0.564$^{+0.066}_{-0.049}$ & 33.3$^{+9.8}_{-7.1}$ & 8.7$^{+5.5}_{-4.0}$\\
220436208.1 & 8 & 5.23587$^{+0.00019}_{-0.00020}$ & 2396.5057$^{+0.0017}_{-0.0016}$ & 3.68$^{+0.13}_{-0.30}$ & 1336$^{+30}_{-31}$ & 0.0357$^{+0.0033}_{-0.0055}$ & 4.86$^{+0.46}_{-0.77}$ & 1.248$^{+0.030}_{-0.050}$ & 8.9$^{+3.4}_{-2.3}$ & 460$^{+350}_{-240}$\\
220436943.1 & 8 & 2.43807$^{+0.00014}_{-0.00013}$ & 2393.8593$^{+0.0024}_{-0.0027}$ & 1.42$^{+0.12}_{-0.16}$ & 1079$^{+80}_{-86}$ & 0.0315$^{+0.0026}_{-0.0058}$ & 2.15$^{+0.22}_{-0.50}$ & 0.625$^{+0.038}_{-0.090}$ & 11.7$^{+4.3}_{-2.1}$ & 154$^{+114}_{-71}$\\
220443340.1 & 8 & 6.80111$^{+0.00036}_{-0.00037}$ & 2396.1081$^{+0.0021}_{-0.0020}$ & 1.17$^{+0.11}_{-0.14}$ & 4150$^{+310}_{-350}$ & 0.0617$^{+0.0047}_{-0.0099}$ & 1.96$^{+0.39}_{-0.48}$ & 0.291$^{+0.054}_{-0.054}$ & 41.6$^{+13.0}_{-7.3}$ & 4.3$^{+3.6}_{-2.8}$\\
220459477.1 & 8 & 2.38098$^{+0.00017}_{-0.00018}$ & 2393.4515$^{+0.0035}_{-0.0034}$ & 1.91$^{+0.15}_{-0.19}$ & 506$^{+34}_{-35}$ & 0.0215$^{+0.0017}_{-0.0038}$ & 1.72$^{+0.17}_{-0.31}$ & 0.734$^{+0.039}_{-0.016}$ & 8.4$^{+3.0}_{-1.5}$ & 340$^{+250}_{-120}$\\
220466136.1 & 8 & 17.10570$^{+0.00088}_{-0.00080}$ & 2409.2893$^{+0.0014}_{-0.0016}$ & 3.43$^{+0.12}_{-0.16}$ & 10060$^{+250}_{-240}$ & 0.0915$^{+0.0049}_{-0.0093}$ & 5.91$^{+0.58}_{-0.65}$ & 0.592$^{+0.049}_{-0.026}$ & 38.9$^{+6.0}_{-3.2}$ & 10.3$^{+3.7}_{-2.1}$\\
220470563.1 & 8 & 7.30383$^{+0.00039}_{-0.00043}$ & 2398.1010$^{+0.0021}_{-0.0021}$ & 1.370$^{+0.089}_{-0.117}$ & 849$^{+56}_{-58}$ & 0.0279$^{+0.0019}_{-0.0036}$ & 2.18$^{+0.20}_{-0.28}$ & 0.715$^{+0.040}_{-0.015}$ & 36.7$^{+11.2}_{-5.7}$ & 18.5$^{+11.5}_{-5.8}$\\
220471666.1 & 8 & 8.26947$^{+0.00033}_{-0.00032}$ & 2394.3300$^{+0.0017}_{-0.0017}$ & 2.24$^{+0.15}_{-0.19}$ & 543$^{+23}_{-23}$ & 0.0223$^{+0.0017}_{-0.0043}$ & 2.63$^{+0.23}_{-0.50}$ & 1.0807$^{+0.0403}_{-0.0093}$ & 24.5$^{+9.8}_{-4.5}$ & 62$^{+50}_{-23}$\\
220481411.1 & 8 & 2.174829$^{+0.000047}_{-0.000049}$ & 2394.04121$^{+0.00081}_{-0.00078}$ & 1.856$^{+0.054}_{-0.083}$ & 620$^{+14}_{-15}$ & 0.0235$^{+0.0013}_{-0.0032}$ & 1.63$^{+0.11}_{-0.24}$ & 0.638$^{+0.022}_{-0.033}$ & 8.1$^{+2.3}_{-1.0}$ & 309$^{+174}_{-86}$\\
220482322.1 & 8 & 57.8415$^{+0.0024}_{-0.0024}$ & 2393.0699$^{+0.0017}_{-0.0017}$ & 8.17$^{+0.14}_{-0.22}$ & 1602$^{+32}_{-32}$ & 0.0376$^{+0.0015}_{-0.0031}$ & 6.13$^{+1.47}_{-0.57}$ & 1.495$^{+0.354}_{-0.066}$ & 50.3$^{+10.1}_{-5.7}$ & 18.7$^{+11.6}_{-4.6}$\\
220487418.1 & 8 & 14.0721$^{+0.0017}_{-0.0011}$ & 2395.0102$^{+0.0035}_{-0.0048}$ & 5.68$^{+0.17}_{-0.23}$ & 636$^{+23}_{-24}$ & 0.0241$^{+0.0012}_{-0.0030}$ & 3.36$^{+0.47}_{-0.43}$ & 1.278$^{+0.168}_{-0.023}$ & 17.0$^{+5.2}_{-2.3}$ & 167$^{+112}_{-46}$\\
220492492.1 & 8 & 9.4538$^{+0.0022}_{-0.0020}$ & 2397.9708$^{+0.0067}_{-0.0073}$ & 4.91$^{+0.39}_{-0.64}$ & 375$^{+26}_{-27}$ & 0.0188$^{+0.0018}_{-0.0048}$ & 1.91$^{+0.25}_{-0.59}$ & 0.932$^{+0.086}_{-0.156}$ & 12.4$^{+6.5}_{-2.8}$ & 270$^{+290}_{-180}$\\
220501947.1 & 8 & 4.0248883$^{+0.0000060}_{-0.0000060}$ & 2395.413923$^{+0.000061}_{-0.000062}$ & 2.510$^{+0.012}_{-0.014}$ & 21878$^{+45}_{-50}$ & 0.1318$^{+0.0028}_{-0.0033}$ & 9.56$^{+0.71}_{-1.27}$ & 0.665$^{+0.048}_{-0.087}$ & 13.49$^{+0.35}_{-0.28}$ & 110$^{+17}_{-29}$\\
220503236.1 & 8 & 8.68055$^{+0.00042}_{-0.00043}$ & 2396.4588$^{+0.0019}_{-0.0019}$ & 3.83$^{+0.10}_{-0.13}$ & 598$^{+20}_{-21}$ & 0.0232$^{+0.0011}_{-0.0024}$ & 2.79$^{+0.34}_{-0.29}$ & 1.102$^{+0.125}_{-0.012}$ & 15.9$^{+3.9}_{-1.8}$ & 150$^{+81}_{-34}$\\
220504338.1 & 8 & 5.817649$^{+0.000025}_{-0.000025}$ & 2392.88665$^{+0.00019}_{-0.00019}$ & 3.074$^{+0.033}_{-0.030}$ & 8378$^{+36}_{-37}$ & 0.0894$^{+0.0021}_{-0.0034}$ & 12.55$^{+0.48}_{-0.51}$ & 1.288$^{+0.039}_{-0.017}$ & 12.05$^{+0.49}_{-0.63}$ & 246$^{+28}_{-29}$\\
220510874.1 & 8 & 7.47331$^{+0.00031}_{-0.00031}$ & 2395.9060$^{+0.0018}_{-0.0018}$ & 3.556$^{+0.091}_{-0.126}$ & 661$^{+21}_{-21}$ & 0.02479$^{+0.00100}_{-0.00228}$ & 2.74$^{+0.14}_{-0.27}$ & 1.012$^{+0.032}_{-0.031}$ & 14.8$^{+3.6}_{-1.7}$ & 187$^{+93}_{-44}$\\
220522262.1 & 8 & 8.687812$^{+0.000063}_{-0.000062}$ & 2393.88141$^{+0.00030}_{-0.00030}$ & 2.710$^{+0.036}_{-0.046}$ & 12388$^{+95}_{-95}$ & 0.1016$^{+0.0021}_{-0.0036}$ & 7.36$^{+0.42}_{-0.83}$ & 0.664$^{+0.036}_{-0.071}$ & 26.24$^{+1.76}_{-0.88}$ & 34.4$^{+6.1}_{-7.9}$\\
220526079.1 & 8 & 7.51114$^{+0.00095}_{-0.00107}$ & 2398.0604$^{+0.0071}_{-0.0053}$ & 2.41$^{+0.29}_{-0.40}$ & 1930$^{+140}_{-150}$ & 0.0425$^{+0.0046}_{-0.0152}$ & 2.98$^{+0.38}_{-1.07}$ & 0.643$^{+0.042}_{-0.031}$ & 20.8$^{+10.8}_{-5.3}$ & 33$^{+34}_{-17}$\\
220527374.1 & 8 & 10.4347$^{+0.0018}_{-0.0018}$ & 2393.7531$^{+0.0082}_{-0.0075}$ & 3.45$^{+0.39}_{-0.61}$ & 390$^{+34}_{-36}$ & 0.0190$^{+0.0021}_{-0.0069}$ & 1.69$^{+0.19}_{-0.61}$ & 0.816$^{+0.011}_{-0.012}$ & 19.7$^{+11.6}_{-4.8}$ & 90$^{+107}_{-44}$\\
220554210.1 & 8 & 4.17032$^{+0.00017}_{-0.00018}$ & 2394.9946$^{+0.0017}_{-0.0017}$ & 2.89$^{+0.10}_{-0.14}$ & 935$^{+30}_{-31}$ & 0.0289$^{+0.0016}_{-0.0039}$ & 3.19$^{+0.23}_{-0.45}$ & 1.013$^{+0.045}_{-0.045}$ & 10.0$^{+2.8}_{-1.3}$ & 273$^{+155}_{-76}$\\
220554210.2 & 8 & 0.705386$^{+0.000052}_{-0.000049}$ & 2392.7569$^{+0.0033}_{-0.0036}$ & 1.70$^{+0.11}_{-0.16}$ & 262$^{+16}_{-17}$ & 0.0156$^{+0.0011}_{-0.0026}$ & 1.73$^{+0.15}_{-0.30}$ & 1.013$^{+0.045}_{-0.045}$ & 2.84$^{+0.89}_{-0.46}$ & 3400$^{+2200}_{-1100}$\\
220555384.1 & 8 & 4.28446$^{+0.00011}_{-0.00011}$ & 2393.4878$^{+0.0011}_{-0.0011}$ & 1.196$^{+0.060}_{-0.069}$ & 424$^{+19}_{-20}$ & 0.0194$^{+0.0013}_{-0.0024}$ & 1.98$^{+0.17}_{-0.25}$ & 0.934$^{+0.053}_{-0.021}$ & 24.8$^{+6.9}_{-3.2}$ & 22.3$^{+12.8}_{-6.2}$\\
220556827.1 & 8 & 6.53046$^{+0.00064}_{-0.00122}$ & 2394.9957$^{+0.0056}_{-0.0033}$ & 2.40$^{+0.19}_{-0.27}$ & 2200$^{+120}_{-130}$ & 0.0445$^{+0.0030}_{-0.0056}$ & 3.36$^{+0.46}_{-0.44}$ & 0.692$^{+0.083}_{-0.024}$ & 19.2$^{+5.1}_{-3.2}$ & 19.6$^{+11.4}_{-6.6}$\\
220562610.1 & 8 &  & 2396.68650$^{+0.00096}_{-0.00104}$ & 11.65$^{+0.17}_{-0.23}$ & 2809$^{+30}_{-31}$ & 0.0490$^{+0.0021}_{-0.0030}$ & 6.71$^{+0.32}_{-0.46}$ & 1.256$^{+0.030}_{-0.036}$ &  & \\
220565337.1 & 8 & 14.7530$^{+0.0012}_{-0.0013}$ & 2393.2431$^{+0.0040}_{-0.0041}$ & 2.34$^{+0.18}_{-0.22}$ & 2510$^{+200}_{-220}$ & 0.0486$^{+0.0034}_{-0.0056}$ & 3.00$^{+0.59}_{-0.35}$ & 0.5666$^{+0.1044}_{-0.0091}$ & 44.7$^{+13.1}_{-7.3}$ & 3.8$^{+2.6}_{-1.2}$\\
220565349.1 & 8 & 21.77635$^{+0.00014}_{-0.00014}$ & 2407.47340$^{+0.00019}_{-0.00019}$ & 2.169$^{+0.038}_{-0.051}$ & 28430$^{+180}_{-170}$ & 0.306$^{+0.085}_{-0.155}$ & 37$^{+10}_{-21}$ & 1.122$^{+0.011}_{-0.269}$ & 60.8$^{+1.4}_{-2.4}$ & 6.77$^{+0.50}_{-3.31}$\\
220571481.1 & 8 & 8.78627$^{+0.00042}_{-0.00042}$ & 2392.6068$^{+0.0019}_{-0.0020}$ & 1.40$^{+0.11}_{-0.22}$ & 645$^{+43}_{-49}$ & 0.0244$^{+0.0024}_{-0.0102}$ & 3.16$^{+0.31}_{-1.32}$ & 1.184$^{+0.014}_{-0.048}$ & 41.1$^{+24.6}_{-8.9}$ & 27$^{+32}_{-12}$\\
220573228.1 & 8 & 57.10412$^{+0.00054}_{-0.00053}$ & 2409.84280$^{+0.00038}_{-0.00038}$ & 5.170$^{+0.065}_{-0.085}$ & 3222$^{+26}_{-26}$ & 0.0529$^{+0.0013}_{-0.0028}$ & 5.61$^{+0.17}_{-0.31}$ & 0.971$^{+0.016}_{-0.016}$ & 82.6$^{+11.8}_{-6.2}$ & 6.44$^{+1.85}_{-0.99}$\\
220573228.2 & 8 & 20.21535$^{+0.00102}_{-0.00089}$ & 2392.5241$^{+0.0015}_{-0.0017}$ & 3.408$^{+0.097}_{-0.132}$ & 661$^{+19}_{-19}$ & 0.0246$^{+0.0013}_{-0.0026}$ & 2.61$^{+0.14}_{-0.28}$ & 0.971$^{+0.016}_{-0.016}$ & 41.2$^{+10.8}_{-5.1}$ & 25.9$^{+13.7}_{-6.5}$\\
220579319.1 & 8 & 39.3266$^{+0.0131}_{-0.0078}$ & 2416.7410$^{+0.0060}_{-0.0072}$ & 8.29$^{+0.27}_{-0.43}$ & 630$^{+33}_{-31}$ & 0.0243$^{+0.0011}_{-0.0023}$ & 3.57$^{+0.28}_{-0.35}$ & 1.346$^{+0.088}_{-0.038}$ & 33.3$^{+8.8}_{-3.8}$ & 33.7$^{+18.4}_{-8.1}$\\
220592745.1 & 8 & 11.13878$^{+0.00071}_{-0.00070}$ & 2393.4499$^{+0.0025}_{-0.0026}$ & 4.90$^{+0.11}_{-0.16}$ & 419$^{+14}_{-14}$ & 0.01969$^{+0.00081}_{-0.00194}$ & 2.84$^{+0.15}_{-0.29}$ & 1.321$^{+0.042}_{-0.027}$ & 15.7$^{+4.0}_{-1.9}$ & 152$^{+78}_{-37}$\\
220592745.2 & 8 & 6.6674$^{+0.0015}_{-0.0014}$ & 2398.4167$^{+0.0071}_{-0.0077}$ & 4.82$^{+0.39}_{-0.41}$ & 140$^{+10}_{-11}$ & 0.01154$^{+0.00089}_{-0.00206}$ & 1.66$^{+0.14}_{-0.30}$ & 1.321$^{+0.042}_{-0.027}$ & 9.0$^{+4.2}_{-1.8}$ & 460$^{+420}_{-180}$\\
220592745.3 & 8 & 3.90090$^{+0.00057}_{-0.00059}$ & 2392.8408$^{+0.0059}_{-0.0060}$ & 3.40$^{+0.27}_{-0.32}$ & 117.3$^{+8.7}_{-9.0}$ & 0.01020$^{+0.00089}_{-0.00205}$ & 1.47$^{+0.14}_{-0.30}$ & 1.321$^{+0.042}_{-0.027}$ & 7.7$^{+2.7}_{-1.3}$ & 640$^{+460}_{-220}$\\
220598331.1 & 8 & 10.59366$^{+0.00069}_{-0.00070}$ & 2402.5547$^{+0.0027}_{-0.0027}$ & 2.40$^{+0.14}_{-0.20}$ & 2100$^{+120}_{-120}$ & 0.0437$^{+0.0030}_{-0.0058}$ & 1.71$^{+0.38}_{-0.31}$ & 0.360$^{+0.075}_{-0.045}$ & 31.2$^{+9.3}_{-4.7}$ & 8.9$^{+7.5}_{-4.2}$\\
220598367.2 & 8 & 7.64514$^{+0.00022}_{-0.00022}$ & 2396.6846$^{+0.0011}_{-0.0011}$ & 2.60$^{+0.27}_{-0.18}$ & 2285$^{+58}_{-61}$ & 0.056$^{+0.017}_{-0.024}$ & 6.5$^{+2.5}_{-2.9}$ & 1.06$^{+0.24}_{-0.12}$ & 12.3$^{+3.0}_{-12.4}$ & 190$^{+130}_{-390}$\\
220605820.1 & 8 & 46.47688$^{+0.00092}_{-0.00091}$ & 2423.88017$^{+0.00066}_{-0.00065}$ & 6.51$^{+0.15}_{-0.15}$ & 15000$^{+120}_{-110}$ & 0.238$^{+0.065}_{-0.108}$ & 62$^{+17}_{-28}$ & 2.394$^{+0.053}_{-0.035}$ & 38.1$^{+1.4}_{-2.3}$ & 17.9$^{+2.2}_{-2.7}$\\
220606084.1 & 8 &  & 2451.25079$^{+0.00064}_{-0.00067}$ & 8.17$^{+0.15}_{-0.15}$ & 4902$^{+57}_{-57}$ & 0.0665$^{+0.0020}_{-0.0034}$ & 12.32$^{+1.37}_{-0.78}$ & 1.698$^{+0.182}_{-0.062}$ &  & \\
220616148.1 & 8 & 6.73511$^{+0.00078}_{-0.00078}$ & 2398.5020$^{+0.0051}_{-0.0050}$ & 5.00$^{+0.55}_{-0.65}$ & 661$^{+31}_{-32}$ & 0.0304$^{+0.0086}_{-0.0135}$ & 3.9$^{+1.1}_{-1.8}$ & 1.167$^{+0.098}_{-0.098}$ & 4.7$^{+1.4}_{-6.3}$ & 2100$^{+1300}_{-5600}$\\
220616148.2 & 8 & 15.1563$^{+0.0020}_{-0.0021}$ & 2392.6491$^{+0.0065}_{-0.0058}$ & 4.91$^{+0.37}_{-0.58}$ & 622$^{+39}_{-40}$ & 0.0237$^{+0.0029}_{-0.0088}$ & 3.01$^{+0.44}_{-1.15}$ & 1.167$^{+0.098}_{-0.098}$ & 20.4$^{+11.7}_{-4.2}$ & 109$^{+127}_{-49}$\\
220621087.1 & 8 & 3.83553$^{+0.00011}_{-0.00011}$ & 2395.2382$^{+0.0012}_{-0.0012}$ & 1.640$^{+0.095}_{-0.160}$ & 983$^{+31}_{-33}$ & 0.0301$^{+0.0023}_{-0.0058}$ & 1.054$^{+0.091}_{-0.232}$ & 0.321$^{+0.013}_{-0.034}$ & 15.6$^{+6.4}_{-3.0}$ & 31$^{+25}_{-15}$\\
220621788.1 & 8 & 13.68275$^{+0.00066}_{-0.00058}$ & 2401.2699$^{+0.0017}_{-0.0016}$ & 3.36$^{+0.19}_{-0.25}$ & 537$^{+15}_{-15}$ & 0.0228$^{+0.0013}_{-0.0031}$ & 2.62$^{+0.21}_{-0.36}$ & 1.056$^{+0.058}_{-0.021}$ & 27.0$^{+11.8}_{-5.1}$ & 49$^{+44}_{-19}$\\
220629489.1 & 8 & 1.921111$^{+0.000038}_{-0.000039}$ & 2392.98603$^{+0.00092}_{-0.00089}$ & 1.828$^{+0.078}_{-0.135}$ & 1967$^{+40}_{-40}$ & 0.0418$^{+0.0024}_{-0.0065}$ & 3.23$^{+0.22}_{-0.62}$ & 0.709$^{+0.025}_{-0.078}$ & 7.4$^{+2.4}_{-1.1}$ & 500$^{+330}_{-180}$\\
220631484.1 & 8 & 13.26773$^{+0.00029}_{-0.00028}$ & 2396.49186$^{+0.00081}_{-0.00084}$ & 1.05$^{+0.12}_{-0.20}$ & 1965$^{+99}_{-110}$ & 0.0456$^{+0.0070}_{-0.0367}$ & 4.04$^{+0.76}_{-3.26}$ & 0.813$^{+0.091}_{-0.017}$ & 74$^{+39}_{-31}$ & 6.4$^{+6.8}_{-5.4}$\\
220639177.1 & 8 & 7.14238$^{+0.00043}_{-0.00069}$ & 2396.8612$^{+0.0030}_{-0.0021}$ & 1.15$^{+0.13}_{-0.18}$ & 589$^{+69}_{-65}$ & 0.0236$^{+0.0027}_{-0.0057}$ & 1.75$^{+0.22}_{-0.43}$ & 0.679$^{+0.039}_{-0.031}$ & 41.2$^{+19.3}_{-9.5}$ & 15.1$^{+14.3}_{-7.1}$\\
220643470.1 & 8 & 2.653275$^{+0.000025}_{-0.000024}$ & 2393.81052$^{+0.00045}_{-0.00046}$ & 3.917$^{+0.030}_{-0.031}$ & 1438.4$^{+9.9}_{-9.9}$ & 0.0434$^{+0.0020}_{-0.0035}$ & 118$^{+10}_{-14}$ & 24.8$^{+1.9}_{-2.2}$ & 2.566$^{+0.080}_{-0.105}$ & 2850$^{+650}_{-710}$\\
220644522.1 & 8 & 40.9380$^{+0.0047}_{-0.0047}$ & 2418.8252$^{+0.0033}_{-0.0034}$ & 6.54$^{+0.17}_{-0.22}$ & 1009$^{+44}_{-46}$ & 0.0302$^{+0.0013}_{-0.0028}$ & 3.57$^{+0.16}_{-0.33}$ & 1.083$^{+0.011}_{-0.015}$ & 44.9$^{+9.9}_{-4.4}$ & 17.1$^{+7.6}_{-3.4}$\\
220650439.1 & 8 & 2.398982$^{+0.000091}_{-0.000092}$ & 2392.9598$^{+0.0017}_{-0.0017}$ & 2.504$^{+0.086}_{-0.097}$ & 312$^{+11}_{-11}$ & 0.01695$^{+0.00088}_{-0.00216}$ & 1.98$^{+0.11}_{-0.25}$ & 1.0711$^{+0.0249}_{-0.0069}$ & 6.53$^{+2.00}_{-0.90}$ & 820$^{+500}_{-230}$\\
220650843.1 & 8 & 10.22657$^{+0.00063}_{-0.00066}$ & 2394.7155$^{+0.0026}_{-0.0027}$ & 3.33$^{+0.20}_{-0.51}$ & 1552$^{+72}_{-75}$ & 0.0365$^{+0.0043}_{-0.0235}$ & 2.71$^{+0.36}_{-1.75}$ & 0.681$^{+0.041}_{-0.046}$ & 21.0$^{+12.4}_{-3.8}$ & 31$^{+36}_{-12}$\\
220657558.1 & 8 & 3.91764$^{+0.00056}_{-0.00053}$ & 2395.0915$^{+0.0051}_{-0.0052}$ & 2.50$^{+0.29}_{-0.50}$ & 419$^{+33}_{-34}$ & 0.0200$^{+0.0023}_{-0.0089}$ & 2.94$^{+0.50}_{-1.33}$ & 1.35$^{+0.17}_{-0.12}$ & 10.0$^{+6.4}_{-2.7}$ & 420$^{+540}_{-230}$\\
220663602.1 & 8 & 6.40630$^{+0.00034}_{-0.00036}$ & 2396.1719$^{+0.0024}_{-0.0023}$ & 1.74$^{+0.13}_{-0.21}$ & 1900$^{+110}_{-130}$ & 0.0418$^{+0.0034}_{-0.0088}$ & 0.888$^{+0.075}_{-0.187}$ & 0.1950$^{+0.0040}_{-0.0040}$ & 25.4$^{+9.9}_{-4.6}$ & 7.9$^{+6.2}_{-2.9}$\\
220666631.1 & 8 & 31.9761$^{+0.0046}_{-0.0046}$ & 2405.7252$^{+0.0050}_{-0.0048}$ & 5.92$^{+0.33}_{-0.49}$ & 653$^{+36}_{-37}$ & 0.0246$^{+0.0019}_{-0.0044}$ & 3.92$^{+0.34}_{-0.70}$ & 1.461$^{+0.062}_{-0.034}$ & 35.7$^{+14.2}_{-6.8}$ & 40$^{+32}_{-15}$\\
220674823.1 & 8 & 0.5712850$^{+0.0000095}_{-0.0000101}$ & 2392.29718$^{+0.00078}_{-0.00072}$ & 1.506$^{+0.035}_{-0.054}$ & 284.7$^{+7.1}_{-7.4}$ & 0.01633$^{+0.00064}_{-0.00165}$ & 1.816$^{+0.087}_{-0.188}$ & 1.020$^{+0.028}_{-0.024}$ & 2.61$^{+0.76}_{-0.32}$ & 5100$^{+2900}_{-1300}$\\
220674823.2 & 8 & 13.33877$^{+0.00098}_{-0.00107}$ & 2392.3976$^{+0.0032}_{-0.0031}$ & 4.45$^{+0.60}_{-0.38}$ & 903$^{+24}_{-25}$ & 0.0341$^{+0.0057}_{-0.0049}$ & 3.79$^{+0.65}_{-0.55}$ & 1.020$^{+0.028}_{-0.024}$ & 11.1$^{+2.1}_{-12.6}$ & 280$^{+110}_{-630}$\\
220679255.1 & 8 & 8.13440$^{+0.00045}_{-0.00042}$ & 2392.8508$^{+0.0023}_{-0.0024}$ & 1.921$^{+0.097}_{-0.117}$ & 389$^{+21}_{-22}$ & 0.0188$^{+0.0013}_{-0.0028}$ & 2.36$^{+0.17}_{-0.38}$ & 1.153$^{+0.031}_{-0.067}$ & 28.8$^{+9.2}_{-4.2}$ & 53$^{+34}_{-17}$\\
220679255.2 & 8 & 17.78804$^{+0.00077}_{-0.00080}$ & 2399.1266$^{+0.0021}_{-0.0020}$ & 1.68$^{+0.14}_{-0.34}$ & 527$^{+30}_{-32}$ & 0.0221$^{+0.0024}_{-0.0113}$ & 2.78$^{+0.32}_{-1.43}$ & 1.153$^{+0.031}_{-0.067}$ & 69$^{+45}_{-16}$ & 9.4$^{+12.4}_{-4.6}$\\
220696233.1 & 8 & 28.7342$^{+0.0011}_{-0.0011}$ & 2401.9793$^{+0.0011}_{-0.0011}$ & 3.29$^{+0.14}_{-0.16}$ & 13980$^{+320}_{-330}$ & 0.1134$^{+0.0067}_{-0.0076}$ & 8.22$^{+1.31}_{-0.60}$ & 0.664$^{+0.098}_{-0.020}$ & 64.7$^{+9.9}_{-10.3}$ & 1.79$^{+0.76}_{-0.58}$\\
220708327.1 & 8 & 2.52894$^{+0.00028}_{-0.00028}$ & 2393.0020$^{+0.0049}_{-0.0047}$ & 1.81$^{+0.17}_{-0.23}$ & 204$^{+20}_{-21}$ & 0.0137$^{+0.0013}_{-0.0027}$ & 1.44$^{+0.26}_{-0.29}$ & 0.962$^{+0.151}_{-0.053}$ & 9.2$^{+3.5}_{-1.9}$ & 500$^{+420}_{-210}$\\
229228348.1 & 7 & 3.137611$^{+0.000048}_{-0.000049}$ & 2301.92110$^{+0.00073}_{-0.00072}$ & 1.720$^{+0.071}_{-0.091}$ & 36710$^{+970}_{-950}$ & 0.1713$^{+0.0097}_{-0.0169}$ &  &  & 15.6$^{+1.9}_{-1.1}$ & \\
\enddata
\end{deluxetable*}
\end{longrotatetable}

